Embracing Discrete Search: A Reasonable Approach to Causal Structure Learning

We present FLOP (Fast Learning of Order and Parents), a score-based causal discovery algorithm for linear models. It pairs fast parent selection with iterative Cholesky-based score updates, cutting run-times over prior algorithms. This makes it feasible to fully embrace discrete search, enabling iterated local search with principled order initialization to find graphs with scores at or close to the global optimum. The resulting structures are highly accurate across benchmarks, with near-perfect recovery in standard settings. This performance calls for revisiting discrete search over graphs as a reasonable approach to causal discovery.

==> img/alarm_aid.tikz <==
\node at (5.0, 9) {Alarm network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.18252688635047, -0.5) -- (2.18252688635047, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (4.36505377270094, -0.5) -- (4.36505377270094, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (6.547580659051411, -0.5) -- (6.547580659051411, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (8.73010754540188, -0.5) -- (8.73010754540188, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.4224806201550386) -- (-0.7, 2.4224806201550386) node[left,black] {500};
\draw[axisgray,thin,font=\small] (-0.5, 4.844961240310077) -- (-0.7, 4.844961240310077) node[left,black] {1000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.06487369346024652, 5.392441860465116) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04102686639485752, 4.278100775193798) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043534977297693664, 4.9273255813953485) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06947935520319315, 1.9573643410852712) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06879092559231094, 4.132751937984496) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06316068493490698, 2.102713178294574) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.044697450276311085, 5.130813953488372) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08385468130314157, 3.3575581395348837) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0745569788940386, 2.3982558139534884) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.060463685181919476, 1.124031007751938) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.048454933435933455, 4.588178294573644) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09683649682263457, 2.5532945736434107) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.053486245535419495, 4.442829457364341) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0442208051337804, 5.436046511627907) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03547571969123593, 4.844961240310077) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05266876789468182, 3.682170542635659) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07140258713200692, 1.6424418604651163) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05297213483583399, 2.8197674418604652) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043667147457303705, 4.103682170542635) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05097397179291059, 4.680232558139535) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.050359432586219825, 5.150193798449612) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04676950372342593, 4.312015503875969) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05450822267508136, 5.251937984496124) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06085811424091321, 0.9544573643410853) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06639989455527108, 3.871124031007752) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.057525761082871156, 4.205426356589148) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08658290235367475, 3.9825581395348837) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05270415203190026, 2.742248062015504) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05075178022537718, 4.752906976744186) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.047520375929399485, 4.801356589147287) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04068030999210049, 4.079457364341085) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09185461844426251, 2.441860465116279) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05194547450154027, 2.621124031007752) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05967066422425925, 2.7131782945736433) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06732612638245954, 2.814922480620155) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04623561953539483, 4.496124031007752) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0655834576244516, 1.8362403100775193) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.046959433283495465, 1.0368217054263567) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043451720504238525, 4.471899224806202) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08626288405383155, 4.694767441860465) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07992704207189526, 1.2015503875968991) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0669025574457565, 4.796511627906977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.042351169765753365, 4.500968992248062) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04320923509330042, 4.578488372093023) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05690966081130311, 2.572674418604651) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03549757459951791, 4.544573643410852) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04385707701737324, 4.282945736434108) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.045515448272007854, 5.184108527131783) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04638704282849137, 4.016472868217054) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05687271560920739, 4.815891472868217) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7686657437998015, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6697275332973837, 1.0562015503875968) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6990344449485527, 0.0872093023255814) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.792713427879401, 0.6976744186046512) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7519935709104093, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8007924589743044, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7669116272326935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8960023261948091, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8717131974141896, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.812529585431643, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9632582046577909, 0.2180232558139535) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9414980009783713, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8585721532772137, 0.29069767441860467) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8846112357852685, 0.2616279069767442) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8507756749250988, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8037860610539758, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6887163264646652, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6774532433750617, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7891583627988665, 0.939922480620155) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7497544835214252, 0.14534883720930233) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7552561965039327, 0.22286821705426357) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8182800280845978, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8471914699668549, 0.10174418604651163) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.620314626381757, 0.4699612403100775) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9516095385434983, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7301168077201526, 0.7025193798449613) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8789981668415145, 0.03875968992248062) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7463081726273414, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7897338753836252, 0.12112403100775193) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7921092957718922, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7918194580596765, 0.2180232558139535) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.840159913404609, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7357376819882929, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7632347990917308, 0.15503875968992248) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7894455987362867, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7924084998733716, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7229806598111288, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7711072492678736, 0.44089147286821706) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6712703857510993, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8234419492788166, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8690302472450977, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.91668695617378, 1.128875968992248) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.799894326314907, 0.3488372093023256) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8072334126579778, 0.09689922480620156) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.839328906534935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8313794438248462, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8303496613607979, 0.24709302325581395) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7890496086124157, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6730042084748027, 1.6521317829457365) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7773452645175001, 0.0872093023255814) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4035996386863303, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6097471017659752, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.328625335115098, 0.0872093023255814) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.5446574609977044, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7606084115066922, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.1843454748970097, 0.9011627906976744) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7091479078270284, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.0949692550874195, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.970190737671321, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8206636180457223, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.322405480253543, 0.2180232558139535) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.479297703970167, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4176252862537675, 0.29069767441860467) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.92678636946836, 0.2616279069767442) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.546333992640411, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.356413850995629, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4401915197648245, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.216633500108832, 0.20348837209302326) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7008086992525775, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.584382399284907, 0.14534883720930233) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.595092345052993, 0.22286821705426357) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7696719541842025, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.177707254648344, 0.10174418604651163) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.0514660714777264, 0.4699612403100775) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.146225259268159, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7763194887866365, 0.0048449612403100775) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8461937934037826, 0.03875968992248062) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4570171973671493, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7403582779185656, 0.12112403100775193) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.635787745338907, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.731024150662326, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8793263547142156, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6426964981308068, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.5982966908910976, 0.15503875968992248) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6912430140395407, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.557097066649821, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.374696990802882, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.3557639276517195, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.344307792872292, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.127981094047342, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.067859282073548, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.4524198092680525, 0.07267441860465117) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.777927385610239, 0.3488372093023256) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.2976241477171166, 0.09689922480620156) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.877991644244138, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.180384480912886, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.110158936698351, 0.24709302325581395) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.705919625660805, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.642961358804986, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.149969733553804, 0.0872093023255814) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.989891896777603, 0.9883720930232558) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.065347008331039, 1.1724806201550388) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.162935418069565, 1.6763565891472867) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.950077977792395, 2.824612403100775) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.409900564850512, 2.3255813953488373) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.08069747962433, 2.078488372093023) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.829381124675435, 2.020348837209302) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.324734068695492, 1.6618217054263567) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.830386450456406, 2.4709302325581395) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.406840357336076, 0.14534883720930233) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.214325673829752, 2.3982558139534884) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.449749347617979, 2.5920542635658914) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.921316918493316, 2.102713178294574) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8909437995309624, 2.761627906976744) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.17116899458732, 4.171511627906977) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0236998788249405, 0.3246124031007752) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7144596912494663, 2.4176356589147288) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6121001468910015, 1.0319767441860466) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.582571043672299, 4.4186046511627906) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8721787589960917, 1.6036821705426356) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.596108077933146, 1.6424418604651163) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.296232666521002, 3.701550387596899) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.337253809011309, 0.26647286821705424) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6443793260685187, 2.5387596899224807) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.221245874430751, 1.0610465116279069) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9089043712990725, 0.0048449612403100775) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.943705710963322, 1.4777131782945736) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.654430502458391, 2.5339147286821704) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9962953849042213, 2.742248062015504) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.177263912223195, 1.996124031007752) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.901624605421339, 1.8943798449612403) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.2533408479527495, 0.3391472868217054) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.045105200422258, 2.6598837209302326) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.355944959141989, 1.9234496124031006) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.880038200298257, 3.2751937984496124) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.151117116238607, 2.635658914728682) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9677164498408257, 2.572674418604651) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.131825996840092, 1.550387596899225) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7756685247328092, 1.1724806201550388) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.365185422505591, 1.947674418604651) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.146636339685844, 2.0736434108527133) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.39037736714024, 2.5436046511627906) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.063347284223238, 2.131782945736434) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.328092959956448, 1.4874031007751938) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8388037122747205, 0.14534883720930233) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8828793383749134, 2.054263565891473) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.110759426321146, 2.136627906976744) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.243717923694212, 1.0174418604651163) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0173374987400905, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.124852720033265, 1.9718992248062015) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.760513186549178, 0.9496124031007752) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7935239847991826, 1.4874031007751938) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.628159861993539, 1.8846899224806202) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.996311515907953, 2.044573643410853) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.945663286319436, 1.627906976744186) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8018538269843694, 1.3614341085271318) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9687930642511926, 1.564922480620155) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.099803352657409, 1.569767441860465) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.008588250457873, 1.9573643410852712) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.641010027708381, 1.7781007751937985) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.719852129690564, 1.8071705426356588) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.053321084871403, 1.749031007751938) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.876756321571247, 0.9883720930232558) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7008680197179142, 1.9815891472868217) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7204942477100866, 1.1676356589147288) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8941304533004577, 0.8575581395348837) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8429535430735005, 1.1482558139534884) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8765747176905228, 1.4728682170542635) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.844008302575585, 1.196705426356589) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7818446177423035, 1.4874031007751938) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5878099774004637, 1.550387596899225) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8785411390809417, 1.7102713178294573) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7575544482517658, 1.4244186046511629) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.667893125960087, 1.4631782945736433) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6510268606709526, 2.238372093023256) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.753640858604415, 1.753875968992248) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5961013133186777, 0.9641472868217054) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.89010030414227, 1.0271317829457365) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.992443717497003, 1.6327519379844961) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9427513799683425, 1.3323643410852712) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5585145135583947, 1.5261627906976745) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.178608509437495, 1.119186046511628) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.540040871800617, 1.6375968992248062) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6670319385027854, 1.2887596899224807) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.110015318729641, 1.9137596899224807) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.062655732482601, 1.6715116279069768) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8225712393257636, 1.7248062015503876) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6568272573999807, 1.8604651162790697) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.688447146844325, 1.9040697674418605) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7360632680861983, 1.9331395348837208) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5909685320021683, 1.8653100775193798) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.956652662700556, 1.9622093023255813) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.796869346831202, 2.010658914728682) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.073648230993475, 1.1094961240310077) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.841247299162629, 1.4777131782945736) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.807701055659716, 4.5687984496124034) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5442338920610013, 0.5474806201550387) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.890486407521918, 5.348837209302325) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8834897147419314, 3.018410852713178) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9741459557153993, 1.1531007751937985) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.596017536170263, 0.6686046511627907) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9044704266926273, 4.0939922480620154) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.98175510628224, 1.5552325581395348) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6896684199333203, 1.8071705426356588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.18173844451645, 3.9001937984496124) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.11973450865561, 4.239341085271318) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.4772693603396165, 3.628875968992248) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7353332100785885, 2.296511627906977) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8730794934302843, 1.312984496124031) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6546126266940737, 1.2160852713178294) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.53765400360325, 2.2432170542635657) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.739936790401699, 2.2093023255813953) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5756851864985997, 1.0174418604651163) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.952509076161285, 1.7199612403100775) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.66929392150997, 2.0397286821705425) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.634477491551907, 3.187984496124031) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9956902120867945, 2.814922480620155) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.929459432893229, 1.7974806201550388) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.524592053420056, 3.6579457364341086) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.059948845985391, 3.4835271317829455) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8192784331446124, 4.3895348837209305) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.088116700631102, 4.859496124031008) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5376956319999775, 3.546511627906977) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.010491188543282, 4.849806201550387) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7990215349420176, 1.2936046511627908) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.076983185926313, 4.108527131782946) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.140825015502675, 3.7790697674418605) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.926204612624092, 3.246124031007752) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.260265211393421, 5.271317829457364) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.897082947338361, 2.383720930232558) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.85270135252222, 2.451550387596899) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.338666572725251, 3.260658914728682) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8459075981762805, 4.045542635658915) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.696473101733401, 2.0348837209302326) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7099742315020703, 1.2887596899224807) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.324838139687311, 4.39922480620155) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.431313171417256, 5.096899224806202) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7767805232803946, 2.432170542635659) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.736601835468861, 4.699612403100775) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.162476985350603, 2.6598837209302326) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.32120033816828, 4.084302325581396) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.076422243280409, 2.330426356589147) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.191662133941343, 2.199612403100775) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6358215684112483, 2.5387596899224807) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.049159285908564, 3.2218992248062017) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.110691519998984, 5.537790697674419) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.707832710667915, 5.939922480620155) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.57638584445102, 5.261627906976744) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.863234117426734, 6.036821705426356) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.734117921071622, 5.426356589147287) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.55530215425392, 5.310077519379845) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.984306198504697, 5.4021317829457365) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.63286876216037, 6.453488372093023) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.42449215047146, 5.101744186046512) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.953731598102182, 5.562015503875969) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.184992484253147, 5.591085271317829) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.942972270648477, 5.8478682170542635) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.467403222173198, 5.295542635658915) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.21571684281289, 6.521317829457364) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.51384432988194, 5.721899224806202) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.32788304876595, 5.9980620155038755) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.335333959389729, 4.791666666666667) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.917144504289311, 5.285852713178294) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.789258843341468, 4.825581395348837) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.963451932809061, 5.562015503875969) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.123121238906878, 5.416666666666667) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.699213030770514, 5.5523255813953485) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.452749454134638, 6.492248062015504) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.187096331388263, 5.00484496124031) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.526291740858442, 5.261627906976744) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.546394197709178, 5.939922480620155) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.918276692609309, 5.295542635658915) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.8633928777247535, 6.400193798449612) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.2042487919049, 5.64437984496124) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.089917388967049, 5.135658914728682) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.716984713688472, 5.0) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.267449023816699, 5.760658914728682) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.804190949247648, 5.809108527131783) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.51968895678249, 4.428294573643411) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.210953045197876, 5.310077519379845) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.254729415161092, 5.62015503875969) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.549381451458348, 5.687984496124031) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.083856294403514, 6.070736434108527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.998546700634744, 6.550387596899225) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.558033393363216, 6.133720930232558) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.747815172624374, 5.3439922480620154) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.25221297857891, 5.4021317829457365) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.63759878873854, 7.5) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.725635094528462, 5.964147286821706) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.352065504779954, 6.9234496124031) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.41802674010471, 5.547480620155039) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 5.532945736434108) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.699527897556262, 5.6686046511627906) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.867618628312066, 5.717054263565891) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.575695801739764, 4.946705426356589) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.0571195615947027, 3.7063953488372094) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.7960498814345208, 0.19457364341085273) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (3.763578462320915, 0.08149224806201551) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (4.045057962599071, 1.893701550387597) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.8211788619627747, 1.559646856158484) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (3.9127789343244914, 2.959980620155039) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (8.901033534223304, 5.650678294573643) {};


==> img/alarm_shd.tikz <==
\node at (5.0, 9) {Alarm network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.657718353852275, -0.5) -- (2.657718353852275, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (5.31543670770455, -0.5) -- (5.31543670770455, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (7.973155061556826, -0.5) -- (7.973155061556826, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.293103448275862) -- (-0.7, 1.293103448275862) node[left,black] {10};
\draw[axisgray,thin,font=\small] (-0.5, 2.586206896551724) -- (-0.7, 2.586206896551724) node[left,black] {20};
\draw[axisgray,thin,font=\small] (-0.5, 3.8793103448275863) -- (-0.7, 3.8793103448275863) node[left,black] {30};
\draw[axisgray,thin,font=\small] (-0.5, 5.172413793103448) -- (-0.7, 5.172413793103448) node[left,black] {40};
\draw[axisgray,thin,font=\small] (-0.5, 6.4655172413793105) -- (-0.7, 6.4655172413793105) node[left,black] {50};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.04090967473063721, 2.0689655172413794) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.028141004994614933, 1.5517241379310347) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.035389954514742715, 5.043103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.025050063057623383, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04042239831621604, 2.1982758620689657) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03771608158540609, 2.974137931034483) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.027404704352797758, 3.7500000000000004) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.032042384557152234, 2.327586206896552) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03158362236724205, 3.1034482758620694) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.031252223713480964, 2.7155172413793105) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.027157581073702492, 0.12931034482758622) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02731219153549543, 2.586206896551724) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03259112496663044, 2.0689655172413794) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02364779686111615, 3.3620689655172415) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.028880473883599996, 2.327586206896552) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03284331744119433, 1.293103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0275250977451775, 2.327586206896552) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030268799792568524, 2.7155172413793105) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.028013641458465834, 5.301724137931035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.028047858527879024, 0.9051724137931035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0274940489229322, 2.974137931034483) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026826182419941405, 1.6810344827586208) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03230344812378621, 1.293103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02363195562527671, 1.810344827586207) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.028740437358779344, 3.3620689655172415) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02740407070336418, 1.9396551724137931) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026912992392341538, 3.1034482758620694) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.027193065441982838, 4.78448275862069) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.027156947424268916, 1.810344827586207) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.031556375441598214, 2.0689655172413794) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.033836246103610426, 1.0344827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026915526990075846, 1.9396551724137931) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02771329162695005, 2.586206896551724) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02759733378060535, 5.431034482758621) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.022914664466466863, 3.491379310344828) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030813738305445263, 0.9051724137931035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.028871602791529907, 3.2327586206896552) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.024116697441963576, 4.137931034482759) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.033273565406593514, 1.9396551724137931) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04017780963485508, 0.7758620689655173) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026249561435385788, 1.293103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0228880511902566, 1.810344827586207) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026606306066489976, 1.0344827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02806750166031993, 2.456896551724138) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03304671890937273, 4.267241379310345) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03315634026138166, 1.293103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02262191842815401, 4.008620689655173) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03191121912440167, 0.5172413793103449) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030619841578770516, 2.7155172413793105) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0291858929105844, 4.525862068965518) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.31656998971650335, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.29380423286692725, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3498099717031173, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2788672147692024, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3018034233164109, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.316648562246267, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3069366173778231, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2911276976594954, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2796231585434605, 2.0689655172413794) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.30367205549603127, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.26357725393697484, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2667575404441008, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.32612732412315437, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.24512411513232787, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.291417909100074, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3146709423640713, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3024060239277432, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.26638558822659075, 0.25862068965517243) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2939132205695026, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.30978613888062156, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.30234709453042047, 0.9051724137931035) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.30513451838872835, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3184436910915923, 0.25862068965517243) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.27708665986084935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2675356619485341, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3068681832389967, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2507135367859159, 1.0344827586206897) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.29054790842777195, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.25413080818119993, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3184747399138376, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2973336602119545, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.293426577804515, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2567991059459952, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.29453102876724074, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.29066069802694877, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3017096432002414, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.30488612781076596, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2964338780162743, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.32596194162099057, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.31047745041265473, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.27827095065220586, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.27009243741301975, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.28018140369444233, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.29936260569826995, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.31166237485344483, 0.9051724137931035) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3435450797533355, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2767565285059554, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3026119599936559, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3167537480522409, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.2878257504611226, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.5036317300460784, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.440457515167825, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4420017188374536, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2810604655536446, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.417338815583746, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3674839117992938, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.330847568848704, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3124128058776308, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3101943992106757, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3768422802838016, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.1976747346925665, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2124153214658822, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.519169447806835, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.215025957132222, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.330855172641907, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4010077687321505, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2890393792212538, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.258446784568127, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.372405466949891, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.431743568157266, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2869312275557412, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3701800901391665, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4728604462526829, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2466672415979194, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2519385712358515, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4309096855026777, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3857114714055871, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.608311250122532, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2992290957626151, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4545802937434027, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4403231814879065, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.42688601159946, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3093947336255007, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2076204962020005, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.341017008608191, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3423844240858516, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2347635033387305, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2767307389740088, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.517297013730613, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3877619609726444, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3076636033729667, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2523833931382231, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.304658204109508, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.5332618112096008, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4231443116941842, 0.9051724137931035) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.5947809337673495, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.358837131628694, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.4204430641588428, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.480728471269416, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.2160936564278002, 0.5172413793103449) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8506901424488285, 1.4224137931034484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.776819925131785, 4.267241379310345) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.046689951593619, 0.9051724137931035) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7951507695957516, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8052891605329933, 2.844827586206897) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.876629215661761, 1.293103448275862) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7685381270349256, 4.137931034482759) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7687668744804474, 2.586206896551724) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.801045610276324, 3.7500000000000004) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.740843844890983, 1.0344827586206897) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7794521048788665, 1.810344827586207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.82755560162891, 1.6810344827586208) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.112527395041199, 1.0344827586206897) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8968210885121453, 1.4224137931034484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.86708075234718, 2.327586206896552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.968865128161618, 2.586206896551724) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.031569175160157, 0.5172413793103449) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8182244800700462, 1.810344827586207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.736561008369432, 1.9396551724137931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.813270608798337, 4.3965517241379315) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.1016470006172385, 0.5172413793103449) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8237023794233247, 1.5517241379310347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.918787179776546, 1.4224137931034484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.674614806093452, 1.810344827586207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.948311441484661, 2.974137931034483) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.014826256176736, 1.5517241379310347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.123596616996366, 3.1034482758620694) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.002391519692209, 3.491379310344828) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.865750722186101, 1.9396551724137931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.033751463809398, 1.6810344827586208) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.971877497568846, 1.0344827586206897) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8733855642112776, 1.9396551724137931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9869450474498875, 0.9051724137931035) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.670404205607329, 2.1982758620689657) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8511165885176264, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.857579179090684, 1.810344827586207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7808100156150233, 1.293103448275862) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9139207521266703, 0.3879310344827587) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.07461424848195, 0.3879310344827587) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.902677910226703, 0.3879310344827587) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8357949452137197, 1.5517241379310347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7981941878252248, 2.974137931034483) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.983862976604966, 2.456896551724138) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.905994431362048, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.987612280303445, 1.9396551724137931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7920541248138577, 2.974137931034483) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.95661795190943, 4.008620689655173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.824681367798202, 2.974137931034483) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.836133947660684, 1.9396551724137931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7665674772964994, 0.5172413793103449) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.990727934568346, 2.1982758620689657) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9233367827096335, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8487746202111235, 2.586206896551724) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7223134008554397, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.09278984883469, 1.4224137931034484) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.961464736426865, 1.0344827586206897) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9358253793960145, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.004525650984498, 2.0689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.901850997715884, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8638915947479844, 2.1982758620689657) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.762012805167944, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.753863439802702, 3.3620689655172415) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.162682648657167, 2.586206896551724) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7321273632826895, 1.163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9436781968263417, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.945791417687323, 1.293103448275862) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9637008852779605, 1.163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.710544629925603, 1.293103448275862) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.938629911789029, 1.293103448275862) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9295997737111144, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8941775030752592, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9665085859181426, 2.586206896551724) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9946375515735197, 1.4224137931034484) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.853815301455233, 2.327586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.119695237433829, 1.5517241379310347) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.822070098482429, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9327997033506814, 2.1982758620689657) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.1480478813392585, 2.586206896551724) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.977599985603485, 1.5517241379310347) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9219826738700783, 2.327586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9873176333168314, 2.456896551724138) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8808347469524156, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.850819406933278, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.856019134185216, 2.0689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.992829749739523, 1.293103448275862) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.906360047085222, 1.5517241379310347) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7998461118985616, 2.844827586206897) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.006621763310773, 2.456896551724138) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9760253667610446, 1.293103448275862) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.901564588171907, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.819758545348738, 1.5517241379310347) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.980289827449022, 1.0344827586206897) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.000548867139365, 1.6810344827586208) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8699220364073423, 1.4224137931034484) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.842600340130343, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.986485651610544, 1.4224137931034484) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.263560272132155, 1.6810344827586208) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.082284574875407, 2.456896551724138) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.182485460755334, 2.0689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.619080502435844, 0.9051724137931035) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.008868684202239, 3.491379310344828) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.938043152413536, 1.5517241379310347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8573897179100443, 0.5172413793103449) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.946548628760448, 1.6810344827586208) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.972454752202835, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.944896071037678, 1.9396551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7868182795442062, 2.0689655172413794) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8795072513890707, 2.1982758620689657) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9716379780829536, 2.327586206896552) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9404193377894523, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8232448845322815, 0.12931034482758622) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8400822172813056, 1.6810344827586208) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.995099482010598, 0.12931034482758622) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8925528259275666, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.959844494825207, 0.3879310344827587) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.894064079826649, 0.3879310344827587) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8397514522769782, 0.646551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.015040429685285, 0.25862068965517243) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7251039929609155, 0.5172413793103449) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.031574878005059, 2.974137931034483) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7946001282379727, 1.9396551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.009746922317178, 1.810344827586207) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.934948408579943, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9417252892720556, 2.1982758620689657) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8212653637017855, 1.9396551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.998022506847691, 3.1034482758620694) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8602956342124313, 1.5517241379310347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9431294564168633, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.006517211154232, 1.9396551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9662931451107264, 2.7155172413793105) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8608171276962655, 1.293103448275862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.04623499130031, 1.9396551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9321711231125724, 1.4224137931034484) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.810341881116341, 1.293103448275862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7914261782251826, 0.5172413793103449) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8714580026343346, 1.293103448275862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6385436784376135, 0.9051724137931035) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.861965300469908, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8183714867386365, 1.163793103448276) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8192034684449236, 0.3879310344827587) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7569093926299097, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.865245069938106, 1.810344827586207) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8431655554250943, 1.163793103448276) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6887933458191844, 1.6810344827586208) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.848872202223894, 1.810344827586207) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.916218364972823, 1.9396551724137931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.971484001270594, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.940613234516127, 0.3879310344827587) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.036054779500453, 4.525862068965518) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7553252690459655, 2.327586206896552) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.677406792227682, 7.112068965517242) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.20544669845517, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.635432776543464, 6.724137931034483) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.85244104256369, 6.982758620689656) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.582967237092673, 6.336206896551724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.289041343534498, 5.560344827586207) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.220981501428532, 5.948275862068966) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.66613480245377, 5.431034482758621) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.57726185759274, 5.560344827586207) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.558761828730008, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.232853113661438, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.459134205492639, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.965009498088185, 7.500000000000001) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.112197200321362, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.356383704386825, 6.724137931034483) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 6.594827586206897) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.349566270130964, 6.724137931034483) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.536251432602164, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.214037337285954, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.261399464198712, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.334047118298612, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.652616525437825, 5.948275862068966) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.418568792499265, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.328592473879546, 5.172413793103448) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.409181086045982, 6.336206896551724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.662658601661163, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.624597561324117, 6.594827586206897) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.155745137833643, 6.336206896551724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.246148789631366, 5.560344827586207) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.736602512407332, 6.4655172413793105) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.271796574199684, 7.112068965517242) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.603855490670558, 6.4655172413793105) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.818503412550707, 6.4655172413793105) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.78413128912112, 5.172413793103448) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.357373908356677, 6.594827586206897) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.2518478326369635, 6.853448275862069) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.055213106759728, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.043991999035333, 5.81896551724138) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.46389354638824, 6.853448275862069) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.057910742493299, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.15732970497219, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.564732073693175, 6.4655172413793105) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.152014019873908, 6.594827586206897) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.306593242749768, 5.560344827586207) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.89161198324859, 5.431034482758621) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.597944175104713, 6.982758620689656) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.16149550644336, 7.241379310344828) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.342116643835222, 6.594827586206897) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.460627083558148, 6.336206896551724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.747689920101243, 5.043103448275862) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.029520066948864554, 2.4594827586206898) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.2949918946732704, 0.1267241379310345) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (1.3638709567859326, 0.04655172413793104) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (3.8832123010111084, 1.8698275862068967) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.9304944233463828, 1.85948275862069) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (3.8922540222006687, 1.3189655172413794) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (8.148242779232039, 6.230172413793104) {};


==> img/barley_shd.tikz <==
\node at (5.0, 9) {Barley network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.18252688635047, -0.5) -- (2.18252688635047, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (4.36505377270094, -0.5) -- (4.36505377270094, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (6.547580659051411, -0.5) -- (6.547580659051411, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (8.73010754540188, -0.5) -- (8.73010754540188, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 3.2327586206896552) -- (-0.7, 3.2327586206896552) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 6.4655172413793105) -- (-0.7, 6.4655172413793105) node[left,black] {100};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.06487369346024652, 5.495689655172415) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04102686639485752, 4.849137931034483) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043534977297693664, 5.625) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06947935520319315, 2.0689655172413794) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06879092559231094, 5.495689655172415) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06316068493490698, 2.1336206896551726) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.044697450276311085, 6.012931034482759) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08385468130314157, 4.073275862068966) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0745569788940386, 2.456896551724138) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.060463685181919476, 0.9698275862068966) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.048454933435933455, 5.560344827586207) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09683649682263457, 2.974137931034483) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.053486245535419495, 4.719827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0442208051337804, 5.81896551724138) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03547571969123593, 5.366379310344828) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05266876789468182, 4.331896551724138) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07140258713200692, 1.4224137931034484) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05297213483583399, 2.262931034482759) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043667147457303705, 4.525862068965518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05097397179291059, 5.625) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.050359432586219825, 5.107758620689656) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04676950372342593, 4.78448275862069) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05450822267508136, 6.2715517241379315) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06085811424091321, 0.9051724137931035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06639989455527108, 4.655172413793104) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.057525761082871156, 4.202586206896552) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08658290235367475, 4.525862068965518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05270415203190026, 2.974137931034483) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05075178022537718, 4.719827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.047520375929399485, 6.142241379310345) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04068030999210049, 4.3965517241379315) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09185461844426251, 2.90948275862069) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05194547450154027, 2.974137931034483) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05967066422425925, 3.3620689655172415) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06732612638245954, 3.6853448275862073) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04623561953539483, 5.043103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0655834576244516, 2.262931034482759) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.046959433283495465, 0.9698275862068966) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043451720504238525, 5.107758620689656) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08626288405383155, 4.719827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07992704207189526, 1.4870689655172415) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0669025574457565, 5.172413793103448) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.042351169765753365, 4.978448275862069) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04320923509330042, 4.978448275862069) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05690966081130311, 2.844827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03549757459951791, 5.366379310344828) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04385707701737324, 4.719827586206897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.045515448272007854, 5.172413793103448) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04638704282849137, 4.525862068965518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05687271560920739, 4.913793103448276) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7686657437998015, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6697275332973837, 1.4224137931034484) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6990344449485527, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.792713427879401, 0.8405172413793104) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7519935709104093, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8007924589743044, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7669116272326935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8960023261948091, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8717131974141896, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.812529585431643, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9632582046577909, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9414980009783713, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8585721532772137, 0.25862068965517243) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8846112357852685, 0.19396551724137934) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8507756749250988, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8037860610539758, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6887163264646652, 0.06465517241379311) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6774532433750617, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7891583627988665, 0.7112068965517242) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7497544835214252, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7552561965039327, 0.19396551724137934) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8182800280845978, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8471914699668549, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.620314626381757, 0.3879310344827587) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9516095385434983, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7301168077201526, 0.45258620689655177) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8789981668415145, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7463081726273414, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7897338753836252, 0.45258620689655177) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7921092957718922, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7918194580596765, 0.581896551724138) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.840159913404609, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7357376819882929, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7632347990917308, 0.19396551724137934) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7894455987362867, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7924084998733716, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7229806598111288, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7711072492678736, 0.25862068965517243) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6712703857510993, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8234419492788166, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8690302472450977, 0.06465517241379311) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.91668695617378, 0.7758620689655173) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.799894326314907, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8072334126579778, 0.12931034482758622) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.839328906534935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8313794438248462, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8303496613607979, 0.19396551724137934) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7890496086124157, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6730042084748027, 1.0344827586206897) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7773452645175001, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4035996386863303, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6097471017659752, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.328625335115098, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.5446574609977044, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7606084115066922, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.1843454748970097, 0.8405172413793104) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7091479078270284, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.0949692550874195, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.970190737671321, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8206636180457223, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.322405480253543, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.479297703970167, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4176252862537675, 0.25862068965517243) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.92678636946836, 0.19396551724137934) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.546333992640411, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.356413850995629, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4401915197648245, 0.06465517241379311) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.216633500108832, 0.19396551724137934) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7008086992525775, 0.06465517241379311) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.584382399284907, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.595092345052993, 0.19396551724137934) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7696719541842025, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.177707254648344, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.0514660714777264, 0.3879310344827587) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.146225259268159, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7763194887866365, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8461937934037826, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4570171973671493, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7403582779185656, 0.45258620689655177) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.635787745338907, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.731024150662326, 0.06465517241379311) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8793263547142156, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6426964981308068, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.5982966908910976, 0.19396551724137934) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6912430140395407, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.557097066649821, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.374696990802882, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.3557639276517195, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.344307792872292, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.127981094047342, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.067859282073548, 0.06465517241379311) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.4524198092680525, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.777927385610239, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.2976241477171166, 0.12931034482758622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.877991644244138, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.180384480912886, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.110158936698351, 0.25862068965517243) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.705919625660805, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.642961358804986, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.149969733553804, 0.12931034482758622) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.989891896777603, 1.0991379310344829) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.065347008331039, 1.6163793103448276) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.162935418069565, 1.810344827586207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.950077977792395, 3.1034482758620694) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.409900564850512, 3.0387931034482762) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.08069747962433, 2.1336206896551726) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.829381124675435, 2.0043103448275863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.324734068695492, 1.745689655172414) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.830386450456406, 2.974137931034483) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.406840357336076, 0.19396551724137934) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.214325673829752, 3.168103448275862) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.449749347617979, 3.3620689655172415) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.921316918493316, 2.392241379310345) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8909437995309624, 2.456896551724138) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.17116899458732, 3.8793103448275863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0236998788249405, 0.581896551724138) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7144596912494663, 3.168103448275862) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6121001468910015, 0.9698275862068966) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.582571043672299, 4.008620689655173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8721787589960917, 1.810344827586207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.596108077933146, 1.5517241379310347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.296232666521002, 4.202586206896552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.337253809011309, 0.3232758620689655) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6443793260685187, 2.327586206896552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.221245874430751, 1.0344827586206897) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9089043712990725, 0.12931034482758622) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.943705710963322, 1.745689655172414) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.654430502458391, 2.7801724137931036) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9962953849042213, 3.620689655172414) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.177263912223195, 2.327586206896552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.901624605421339, 2.0689655172413794) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.2533408479527495, 0.7758620689655173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.045105200422258, 3.2327586206896552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.355944959141989, 2.392241379310345) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.880038200298257, 3.1034482758620694) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.151117116238607, 2.6508620689655173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9677164498408257, 3.0387931034482762) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.131825996840092, 1.163793103448276) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7756685247328092, 0.9698275862068966) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.365185422505591, 2.1982758620689657) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.146636339685844, 1.9396551724137931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.39037736714024, 2.6508620689655173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.063347284223238, 2.7801724137931036) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.328092959956448, 1.3577586206896552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8388037122747205, 0.19396551724137934) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.8828793383749134, 2.392241379310345) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.110759426321146, 3.1034482758620694) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.243717923694212, 1.228448275862069) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0173374987400905, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.124852720033265, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.760513186549178, 1.6163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7935239847991826, 1.4870689655172415) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.628159861993539, 2.0689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.996311515907953, 2.327586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.945663286319436, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8018538269843694, 1.6163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9687930642511926, 1.228448275862069) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.099803352657409, 2.0043103448275863) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7021782735049147, 2.262931034482759) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.008588250457873, 2.7801724137931036) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.641010027708381, 2.586206896551724) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.719852129690564, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.053321084871403, 2.1336206896551726) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.876756321571247, 1.6163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7008680197179142, 2.327586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6833403832757705, 2.0043103448275863) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7204942477100866, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8941304533004577, 1.810344827586207) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8429535430735005, 2.521551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8765747176905228, 2.0043103448275863) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.844008302575585, 1.8750000000000002) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7818446177423035, 2.456896551724138) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.813481678900298, 1.8750000000000002) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5878099774004637, 1.3577586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8785411390809417, 2.7801724137931036) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7575544482517658, 1.293103448275862) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7283297526841337, 2.0043103448275863) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.667893125960087, 1.6163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6510268606709526, 1.8750000000000002) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6625209813623942, 2.521551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.753640858604415, 2.1982758620689657) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5961013133186777, 1.745689655172414) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.89010030414227, 1.745689655172414) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.992443717497003, 2.1982758620689657) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9427513799683425, 2.327586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5585145135583947, 2.0689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.178608509437495, 2.1336206896551726) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.540040871800617, 2.392241379310345) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6670319385027854, 2.1336206896551726) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.110015318729641, 2.1982758620689657) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.062655732482601, 2.0689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8225712393257636, 2.392241379310345) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6568272573999807, 2.327586206896552) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.688447146844325, 2.262931034482759) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7360632680861983, 2.456896551724138) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5909685320021683, 1.6163793103448276) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.956652662700556, 2.844827586206897) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.796869346831202, 1.9396551724137931) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.073648230993475, 1.5517241379310347) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.841247299162629, 2.1336206896551726) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.807701055659716, 4.5905172413793105) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5442338920610013, 1.6810344827586208) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.890486407521918, 4.719827586206897) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8834897147419314, 4.5905172413793105) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9741459557153993, 3.556034482758621) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.596017536170263, 1.4224137931034484) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9044704266926273, 6.0775862068965525) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.98175510628224, 3.814655172413793) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6896684199333203, 3.9439655172413794) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.18173844451645, 7.112068965517242) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.11973450865561, 6.724137931034483) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.4772693603396165, 6.206896551724139) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7353332100785885, 4.719827586206897) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8730794934302843, 2.586206896551724) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6546126266940737, 2.1982758620689657) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.53765400360325, 3.6853448275862073) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.739936790401699, 4.267241379310345) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5756851864985997, 2.974137931034483) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.952509076161285, 2.1336206896551726) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.66929392150997, 3.814655172413793) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.634477491551907, 4.3965517241379315) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9956902120867945, 5.043103448275862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.929459432893229, 3.814655172413793) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.524592053420056, 3.556034482758621) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.059948845985391, 5.81896551724138) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8192784331446124, 5.431034482758621) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.088116700631102, 6.336206896551724) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5376956319999775, 3.1034482758620694) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.010491188543282, 4.78448275862069) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7990215349420176, 4.073275862068966) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.076983185926313, 4.525862068965518) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.140825015502675, 4.331896551724138) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.926204612624092, 3.4267241379310347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.260265211393421, 5.948275862068966) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.897082947338361, 5.237068965517242) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.85270135252222, 5.107758620689656) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.338666572725251, 5.431034482758621) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8459075981762805, 4.5905172413793105) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.696473101733401, 4.202586206896552) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7099742315020703, 1.5517241379310347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.324838139687311, 6.2715517241379315) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.431313171417256, 7.500000000000001) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7767805232803946, 4.978448275862069) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.736601835468861, 4.3965517241379315) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.162476985350603, 5.81896551724138) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.32120033816828, 5.689655172413794) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.076422243280409, 4.3965517241379315) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.191662133941343, 3.1034482758620694) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6358215684112483, 3.4267241379310347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.049159285908564, 5.107758620689656) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.110691519998984, 5.366379310344828) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.707832710667915, 5.948275862068966) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.57638584445102, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.863234117426734, 5.81896551724138) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.734117921071622, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.55530215425392, 5.301724137931035) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.984306198504697, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.63286876216037, 6.530172413793104) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.42449215047146, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.953731598102182, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.184992484253147, 6.724137931034483) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.942972270648477, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.467403222173198, 5.560344827586207) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.21571684281289, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.51384432988194, 5.948275862068966) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.32788304876595, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.335333959389729, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.917144504289311, 5.301724137931035) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.789258843341468, 5.043103448275862) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.963451932809061, 6.2715517241379315) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.123121238906878, 5.689655172413794) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.699213030770514, 5.81896551724138) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.452749454134638, 5.948275862068966) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.187096331388263, 4.913793103448276) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.526291740858442, 6.0775862068965525) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.546394197709178, 5.366379310344828) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.918276692609309, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.8633928777247535, 5.107758620689656) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.2042487919049, 5.237068965517242) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.089917388967049, 5.81896551724138) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.716984713688472, 5.237068965517242) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.267449023816699, 5.495689655172415) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.804190949247648, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.51968895678249, 4.719827586206897) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.210953045197876, 5.754310344827586) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.254729415161092, 5.495689655172415) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.549381451458348, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.083856294403514, 5.301724137931035) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.998546700634744, 5.883620689655173) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.558033393363216, 6.788793103448277) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.747815172624374, 6.142241379310345) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.25221297857891, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.63759878873854, 5.883620689655173) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.725635094528462, 6.400862068965518) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.352065504779954, 6.206896551724139) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.41802674010471, 5.883620689655173) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 6.530172413793104) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.699527897556262, 6.2715517241379315) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.867618628312066, 5.237068965517242) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.575695801739764, 5.625) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.0571195615947027, 4.113362068965518) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.7960498814345208, 0.18491379310344827) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (3.763578462320915, 0.09310344827586207) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (4.045057962599071, 2.094827586206897) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.8108579971610475, 2.0469827586206897) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (3.9127789343244914, 4.444396551724138) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (8.901033534223304, 5.771120689655173) {};


==> img/causalAssembly_bic.tikz <==
\node at (5.0, -9) {\texttt{causalAssembly}, 5000 samples};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, 0.5) -- (10.5, 0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, 0.5) -- (-0.5, -7.5);
\draw[axisgray,thin,font=\small] (0.0, 0.5) -- (0.0, 0.7) node[above,black] {0};
\draw[axisgray,thin,font=\small] (1.1032402004637323, 0.5) -- (1.1032402004637323, 0.7) node[above,black] {1};
\draw[axisgray,thin,font=\small] (2.2064804009274646, 0.5) -- (2.2064804009274646, 0.7) node[above,black] {2};
\draw[axisgray,thin,font=\small] (3.309720601391197, 0.5) -- (3.309720601391197, 0.7) node[above,black] {3};
\draw[axisgray,thin,font=\small] (4.412960801854929, 0.5) -- (4.412960801854929, 0.7) node[above,black] {4};
\draw[axisgray,thin,font=\small] (5.516201002318661, 0.5) -- (5.516201002318661, 0.7) node[above,black] {5};
\draw[axisgray,thin,font=\small] (6.619441202782394, 0.5) -- (6.619441202782394, 0.7) node[above,black] {6};
\draw[axisgray,thin,font=\small] (7.722681403246126, 0.5) -- (7.722681403246126, 0.7) node[above,black] {7};
\draw[axisgray,thin,font=\small] (8.825921603709858, 0.5) -- (8.825921603709858, 0.7) node[above,black] {8};
\draw[axisgray,thin,font=\small] (9.92916180417359, 0.5) -- (9.92916180417359, 0.7) node[above,black] {9};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, -1.456097453452418) -- (-0.7, -1.456097453452418) node[left,black] {-1000};
\draw[axisgray,thin,font=\small] (-0.5, -2.912194906904836) -- (-0.7, -2.912194906904836) node[left,black] {-2000};
\draw[axisgray,thin,font=\small] (-0.5, -4.368292360357254) -- (-0.7, -4.368292360357254) node[left,black] {-3000};
\draw[axisgray,thin,font=\small] (-0.5, -5.824389813809672) -- (-0.7, -5.824389813809672) node[left,black] {-4000};
\node at (5.0, 2) {Runtime in seconds};
\node at (0.09999999999999998, -8.0) {$\text{BIC}_{\text{true}} - \text{BIC}_{\text{algo}}$};
\fill[tblpink, opacity=0.3] (0.1656084456096103, -6.726630479601045) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14334954431775285, -6.80984934418988) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16398106067988916, -6.709350276188168) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10927073085733567, -6.757987895845003) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13718904933811832, -7.076466203844896) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10793610161321007, -6.982659584660248) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14430119757065912, -6.836347445286977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.211598706709016, -7.146852208201534) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1168789592543268, -6.945931166685587) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1406142645562901, -7.199948702599272) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12364758643979862, -7.272992233564034) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10771383876116314, -7.038777458949433) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1136234002960015, -6.758602406381022) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1570924904642003, -7.017155623454979) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15548904153393037, -6.765962128649556) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12361970494593238, -6.978288132840664) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2292253345246622, -7.472996870866439) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12468604056983565, -6.775203858767387) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15204962253586446, -6.642593424937332) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.24132721802741638, -6.95271393658918) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21176152411187643, -6.751098945836018) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1422258675083511, -6.898143644446315) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16217244604003744, -6.9714302894187465) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14226505941954043, -7.109238638246848) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1581419919785994, -6.945226818864678) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2426544823486339, -6.942726884926749) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1467844917554817, -6.854094371864644) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18345602111249842, -6.952731629233826) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1648611689674028, -6.670521100745419) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13232793718583508, -6.799980143675379) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12722483470942972, -6.804135343998022) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12471839362403893, -7.279157511699049) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14352051574240435, -6.99682677940492) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.143710162507287, -7.184988122832474) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14543381750073497, -7.060680419649022) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1277987726303367, -6.761761193851093) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11872255727799182, -6.6740649368242515) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.27722174801763233, -6.957937751354923) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22509045637770628, -7.1303931984123565) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14492616388600055, -6.921431885483948) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11696917955995058, -6.832219337706673) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18092748525838345, -6.536726258995215) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1400624214041073, -6.691158748136217) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17649196043700188, -6.793236440421137) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14249994785371548, -7.038726856234569) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16425566709117556, -6.978304420750449) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21917800148029687, -7.114415612185842) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1272343038960258, -6.942620758174259) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10769411128908797, -6.846085892447676) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1548951131079872, -6.880361969303243) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7850311045682536, -6.8489913470569626) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6729238262594694, -6.992669250147357) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8391277784927889, -6.911772143774966) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9591833868171402, -7.076959768173083) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8464545616215076, -7.16580318398303) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7513131723303317, -7.017637990104394) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7473419006851192, -6.953786499753868) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.00369198324722, -7.281183030888521) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8169898723629925, -7.053982043586701) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8685022474456803, -7.364112801491593) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7501132159622392, -7.381878663861741) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.968009194790611, -7.280919477236758) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6993759990156254, -7.052854656209137) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9468645011215593, -7.11653200886007) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.395241244494161, -6.836841146397152) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.10055334507039, -7.137876583327519) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0249132195079236, -7.472996870866439) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6485411968404795, -6.8330001885105425) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.813697488790127, -6.845838415843214) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.042250511066467, -7.0220171681837105) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9596358035100643, -7.025395917267482) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.752972384248334, -7.129901681215471) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6600851874329479, -7.154750188364968) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9557150341933642, -7.231782182401193) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.821087925895408, -7.213575023489534) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.2751640937703037, -7.083663247730735) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.908523501561061, -7.028186657418189) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0705704808787004, -7.04254112876309) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.893210511670391, -6.762865855403974) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5448344022072251, -6.9022833570730295) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5473219049194238, -6.809362450218977) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9441000247014253, -7.345892097121587) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7457965820392307, -7.067594101437818) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6888515241800017, -7.256142122823992) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8966275728667716, -7.0902956621236175) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.093872044827971, -6.8878550237999185) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.659053309126936, -6.897268993085731) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.042221840473718, -6.987361585583854) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7884957747305759, -7.30475126351536) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5968965161784077, -7.016964644235847) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5788187868346426, -7.031687342925642) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7057740127590448, -6.7430420455134925) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6992600014798234, -6.801724918250551) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7711132415027397, -6.8643042893504465) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.731685652780341, -7.197283158396812) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.821656077091173, -7.168185721778641) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9851439509691828, -7.270984725922236) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6489362723479049, -7.177586000772296) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0845306922509357, -7.091524992342246) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7234095836953651, -6.900944493737529) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.862890860075433, -6.850018453824931) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.612942500021502, -7.066277656764718) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.664117929881145, -6.907297359623336) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.982670336397325, -7.108407910499735) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.100672393788539, -7.1847176754824815) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.998653481666037, -7.06244792385883) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.389530430664656, -6.978390189914885) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.551170261261959, -7.304318568166658) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.253196527786052, -7.060189702198479) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.157338663012402, -7.380077998821856) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.647020524383036, -7.375900774283903) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.101356279487145, -7.313303019256325) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.568690623761361, -7.093906878984085) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.56762744453299, -7.129864675831676) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.941378080711084, -6.885469345953534) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.99856881135589, -7.158925148983671) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.343814539246871, -7.4809602820859) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.77749250099604, -6.847552850064451) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.337692447079544, -6.8549770481882515) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.065105602867732, -6.98440054735549) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.45814184204981, -7.1221874528525255) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.437322756883184, -7.159573698235741) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.865184244462412, -7.1827853478444466) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.42199319591597, -7.266314319323407) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (10.0, -7.202977073037966) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.14561765123718, -7.128427690318478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.42160469623257, -6.989346567053283) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.481851080785338, -7.103100215992266) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.422866465346498, -6.755241537709382) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.160157297919206, -6.974046847142411) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.664585339452847, -6.91072490512899) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.425306385396052, -7.377554753264236) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.83854137280953, -7.041839950491783) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.32305200616686, -7.271626123244805) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.880731070655414, -7.109433394581023) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.82534977005264, -6.878706179414116) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.452882734724236, -6.928143056825632) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.16584538570088, -7.068335153757609) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.654069544704937, -7.400203136632534) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.896658768575946, -7.073178926245613) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.989158544143072, -7.093654516209593) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.651072021081355, -6.757380314720352) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.555192824334567, -6.874796895617515) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.17755353516431, -6.900806321516137) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.08204781891885, -7.261938923408558) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.034491459569637, -7.197347698516471) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.26937778948099, -7.285585901481791) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.355965846642998, -7.18373558750434) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.009566482488356, -7.103725713222185) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.816665973574814, -7.0145949806539045) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.83240344605795, -6.579629452036006) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.89690701908454, -6.94334010627478) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.684615220523283, -6.726464366187786) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.585050142893971, -7.1188692265046125) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.8412618701185846, -7.137690448937138) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.559495701633716, -6.930870724081142) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.610766086392282, -6.777047235380741) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.607470020357962, -7.245328737606594) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.700351167415245, -6.940079791604149) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.545527336239689, -7.354009601708489) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.530485796364774, -7.182016874866674) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.824812051770462, -7.154319969590081) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.678911350763949, -6.895826952908879) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.701430391654237, -6.903958570169598) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.642605174189764, -6.848216831965444) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.715359039071152, -6.9689712532587) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.659572641405139, -7.499999999999999) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.145120440030996, -6.6511016942272585) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.87679157339189, -6.576475774240658) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.527016391609154, -6.805195381030857) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.867965765418419, -7.027832758429502) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.63048251108309, -6.917226795047314) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.825542757336127, -7.172992911699138) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.7020053817069885, -7.057080794088215) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.021608578599075, -7.108157628365009) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.155396611751434, -7.090970723939291) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5310502650990845, -6.880372049921652) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.669219901315819, -6.868104882501691) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.707345213848296, -6.73659702371082) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.881297854079781, -6.797816161271649) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.198760488735232, -6.729923988269838) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5410641929574025, -7.2133633860771305) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.763666357524027, -6.977294086659108) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.715870638180302, -7.169921085207325) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.719198268169942, -7.086813379450884) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.759497811158063, -6.670103444729873) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.320012344662925, -6.706717697742331) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.751116528888686, -6.943764151377955) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.047442097830953, -7.233892405364384) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.195216119585726, -7.007274534481103) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.764422314253948, -7.002755032727645) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.880380921177728, -6.631003002143954) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.602624164117416, -6.7489549328736755) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.868703046808109, -6.8781131781934235) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.855819429345256, -7.114191385234244) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.625940457912503, -6.851197020366829) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.559473606864992, -6.7988439072099025) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.87392582928177, -7.097352603987921) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.755405807383751, -6.973727385861823) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5697382051351445, -6.882873340138067) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.624642653282918, -6.282019280329722) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.421195075002402, -6.2065218622874605) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.6644650544797805, -6.0305024480505685) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5302953605010075, -6.324852720038167) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.575222705405003, -6.363621639868254) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.328095084521564, -6.020166504196292) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.663342955868146, -6.265831410783939) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.55610625889824, -6.734543307333395) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.659645764568297, -6.610918967023094) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.531427191332201, -7.038024967588081) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.62683976760617, -6.718919276072209) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.337467738020959, -6.549935475258401) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.95523273695607, -5.750335120177633) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.527989350531901, -6.575918906600557) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.731517416898484, -5.945702970634996) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.832220375117092, -6.699687810097735) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.325648088885361, -6.6801908411632285) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.699513144401491, -5.851941727301721) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.595982318819148, -5.952991896022775) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.477187690509841, -6.441451521082333) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.600646945349562, -6.40215345279238) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.598227042108341, -6.564803876152671) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.6269778599106965, -6.285953763986209) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.364468334500804, -6.206113454256948) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5132516137269425, -6.633531658810769) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.577246217973994, -6.741366037949187) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.480469815797228, -5.988544346637422) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.4575888415526, -6.589799250453821) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.600097469494028, -5.867797880861153) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.612118864910716, -6.314167524677345) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.397874309646978, -6.386257469412192) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.4957557132929145, -6.9543882696781605) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.599745531392207, -6.474809324661738) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.48290576404907, -6.757868534348743) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5674300909023495, -6.438419091441214) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.853425566367174, -5.795070669552794) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.644801499414133, -6.397180587138067) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.366150693319375, -6.547559503105021) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.693176417337986, -6.8115189118668455) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.33600106623041, -6.551690218493) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.649161796808668, -6.399612273663987) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.78831491326659, -5.768156782072328) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.49573098819458, -6.420025004530187) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.920286440790267, -6.212779119521658) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.660663965160337, -6.375603506310267) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.505923515433419, -6.260788157256029) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.512793936374798, -6.527103129506824) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.548516179775558, -6.086142292237198) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.59197816805381, -6.393284907812723) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.50152008063328, -6.380390383448815) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.1552885788536913, -6.923754705744532) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.82550968883227, -7.062667082206421) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (8.476095682868944, -7.092894343841805) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (5.750522926623615, -6.952292893393026) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.5741457274674975, -6.371539160690925) {};


==> img/causalAssembly_shd.tikz <==
\node at (5.0, 9) {\texttt{causalAssembly}, 5000 samples};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.1032402004637323, -0.5) -- (1.1032402004637323, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.2064804009274646, -0.5) -- (2.2064804009274646, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.309720601391197, -0.5) -- (3.309720601391197, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (4.412960801854929, -0.5) -- (4.412960801854929, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (5.516201002318661, -0.5) -- (5.516201002318661, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (6.619441202782394, -0.5) -- (6.619441202782394, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (7.722681403246126, -0.5) -- (7.722681403246126, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (8.825921603709858, -0.5) -- (8.825921603709858, -0.7) node[below,black] {8};
\draw[axisgray,thin,font=\small] (9.92916180417359, -0.5) -- (9.92916180417359, -0.7) node[below,black] {9};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.7045454545454544) -- (-0.7, 1.7045454545454544) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 3.4090909090909087) -- (-0.7, 3.4090909090909087) node[left,black] {200};
\draw[axisgray,thin,font=\small] (-0.5, 5.113636363636363) -- (-0.7, 5.113636363636363) node[left,black] {300};
\draw[axisgray,thin,font=\small] (-0.5, 6.8181818181818175) -- (-0.7, 6.8181818181818175) node[left,black] {400};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.1656084456096103, 5.727272727272727) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14334954431775285, 6.136363636363636) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16398106067988916, 6.2727272727272725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10927073085733567, 7.1931818181818175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13718904933811832, 6.340909090909091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10793610161321007, 5.982954545454545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14430119757065912, 6.340909090909091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.211598706709016, 6.409090909090908) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1168789592543268, 5.8977272727272725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1406142645562901, 6.562499999999999) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12364758643979862, 6.2727272727272725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10771383876116314, 6.6306818181818175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1136234002960015, 6.8181818181818175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1570924904642003, 6.017045454545454) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15548904153393037, 6.170454545454545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12361970494593238, 6.664772727272727) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2292253345246622, 6.170454545454545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12468604056983565, 6.051136363636363) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15204962253586446, 6.374999999999999) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.24132721802741638, 5.965909090909091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21176152411187643, 6.374999999999999) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1422258675083511, 6.119318181818182) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16217244604003744, 6.340909090909091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14226505941954043, 6.2727272727272725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1581419919785994, 6.664772727272727) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2426544823486339, 6.4431818181818175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1467844917554817, 6.374999999999999) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18345602111249842, 6.323863636363636) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1648611689674028, 5.8977272727272725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13232793718583508, 6.494318181818182) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12722483470942972, 6.289772727272727) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12471839362403893, 6.494318181818182) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14352051574240435, 5.948863636363636) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.143710162507287, 6.221590909090908) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14543381750073497, 6.034090909090908) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1277987726303367, 6.034090909090908) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11872255727799182, 6.392045454545454) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.27722174801763233, 6.374999999999999) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22509045637770628, 6.698863636363636) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14492616388600055, 6.289772727272727) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11696917955995058, 6.426136363636363) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18092748525838345, 5.982954545454545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1400624214041073, 6.238636363636363) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17649196043700188, 6.136363636363636) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14249994785371548, 6.204545454545454) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16425566709117556, 6.392045454545454) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21917800148029687, 6.0681818181818175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1272343038960258, 6.4602272727272725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10769411128908797, 6.426136363636363) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1548951131079872, 5.982954545454545) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7850311045682536, 5.556818181818182) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6729238262594694, 5.829545454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8391277784927889, 6.0681818181818175) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9591833868171402, 6.579545454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8464545616215076, 6.136363636363636) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7513131723303317, 6.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7473419006851192, 5.965909090909091) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.00369198324722, 6.102272727272727) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8169898723629925, 5.863636363636363) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8685022474456803, 5.948863636363636) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7501132159622392, 5.829545454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.968009194790611, 5.829545454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6993759990156254, 6.357954545454545) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9468645011215593, 6.017045454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.395241244494161, 6.017045454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.10055334507039, 6.136363636363636) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0249132195079236, 6.170454545454545) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6485411968404795, 5.8125) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.813697488790127, 6.221590909090908) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.042250511066467, 5.8806818181818175) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9596358035100643, 6.136363636363636) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.752972384248334, 5.948863636363636) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6600851874329479, 6.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9557150341933642, 6.170454545454545) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.821087925895408, 6.187499999999999) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.2751640937703037, 6.051136363636363) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.908523501561061, 5.931818181818182) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0705704808787004, 6.187499999999999) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.893210511670391, 6.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5448344022072251, 6.187499999999999) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5473219049194238, 6.221590909090908) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9441000247014253, 6.511363636363636) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7457965820392307, 5.8125) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6888515241800017, 6.221590909090908) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8966275728667716, 6.357954545454545) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.093872044827971, 5.931818181818182) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.659053309126936, 6.289772727272727) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.042221840473718, 6.051136363636363) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7884957747305759, 6.2727272727272725) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5968965161784077, 5.914772727272727) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5788187868346426, 6.392045454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7057740127590448, 5.727272727272727) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6992600014798234, 6.221590909090908) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7711132415027397, 6.187499999999999) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.731685652780341, 6.0681818181818175) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.821656077091173, 5.829545454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9851439509691828, 5.829545454545454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6489362723479049, 6.187499999999999) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0845306922509357, 6.545454545454545) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7234095836953651, 5.982954545454545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.862890860075433, 5.488636363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.612942500021502, 5.778409090909091) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.664117929881145, 6.2727272727272725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.982670336397325, 6.698863636363636) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.100672393788539, 6.170454545454545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.998653481666037, 6.017045454545454) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.389530430664656, 5.846590909090908) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.551170261261959, 6.0681818181818175) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.253196527786052, 6.0852272727272725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.157338663012402, 5.829545454545454) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.647020524383036, 6.119318181818182) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.101356279487145, 6.051136363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.568690623761361, 6.187499999999999) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.56762744453299, 6.153409090909091) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.941378080711084, 6.187499999999999) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.99856881135589, 6.323863636363636) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.343814539246871, 6.119318181818182) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.77749250099604, 5.863636363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.337692447079544, 6.102272727272727) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.065105602867732, 6.0681818181818175) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.45814184204981, 6.102272727272727) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.437322756883184, 5.931818181818182) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.865184244462412, 5.8977272727272725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.42199319591597, 5.948863636363636) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (10.0, 6.238636363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.14561765123718, 6.136363636363636) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.42160469623257, 5.8806818181818175) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.481851080785338, 6.119318181818182) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.422866465346498, 5.846590909090908) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.160157297919206, 6.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.664585339452847, 6.221590909090908) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.425306385396052, 6.357954545454545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.83854137280953, 6.0852272727272725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.32305200616686, 6.051136363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.880731070655414, 6.153409090909091) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.82534977005264, 5.795454545454545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.452882734724236, 5.948863636363636) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.16584538570088, 6.0681818181818175) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.654069544704937, 6.017045454545454) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.896658768575946, 5.744318181818182) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.989158544143072, 6.238636363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.651072021081355, 5.8977272727272725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.555192824334567, 6.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.17755353516431, 6.289772727272727) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.08204781891885, 6.357954545454545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.034491459569637, 6.051136363636363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.26937778948099, 6.017045454545454) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.355965846642998, 6.187499999999999) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.009566482488356, 6.357954545454545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.816665973574814, 6.0681818181818175) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.83240344605795, 6.511363636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.89690701908454, 5.982954545454545) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.684615220523283, 6.664772727272727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.585050142893971, 6.528409090909091) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.8412618701185846, 6.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.559495701633716, 6.801136363636363) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.610766086392282, 6.136363636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.607470020357962, 6.119318181818182) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.700351167415245, 6.136363636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.545527336239689, 6.323863636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.530485796364774, 6.357954545454545) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.824812051770462, 6.4431818181818175) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.678911350763949, 6.698863636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.701430391654237, 6.289772727272727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.642605174189764, 6.034090909090908) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.715359039071152, 6.494318181818182) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.659572641405139, 6.153409090909091) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.145120440030996, 6.204545454545454) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.87679157339189, 6.426136363636363) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.527016391609154, 6.4602272727272725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.867965765418419, 5.982954545454545) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.63048251108309, 6.2556818181818175) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.825542757336127, 5.6931818181818175) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.7020053817069885, 6.6477272727272725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.021608578599075, 6.784090909090908) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.155396611751434, 6.0852272727272725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5310502650990845, 6.323863636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.669219901315819, 6.6306818181818175) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.707345213848296, 6.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.881297854079781, 6.306818181818182) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.198760488735232, 6.477272727272727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5410641929574025, 6.613636363636363) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.763666357524027, 6.034090909090908) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.715870638180302, 6.511363636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.719198268169942, 6.034090909090908) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.759497811158063, 6.426136363636363) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.320012344662925, 6.426136363636363) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.751116528888686, 6.2727272727272725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.047442097830953, 6.528409090909091) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.195216119585726, 6.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.764422314253948, 6.767045454545454) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.880380921177728, 6.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.602624164117416, 6.511363636363636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.868703046808109, 6.477272727272727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.855819429345256, 6.6306818181818175) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.625940457912503, 6.477272727272727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.559473606864992, 6.749999999999999) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.87392582928177, 6.2727272727272725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.755405807383751, 6.102272727272727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5697382051351445, 6.170454545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.826643103121887, 6.920454545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.006826389223708, 7.0227272727272725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.195795844231775, 7.261363636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.53030222566129, 7.312499999999999) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.817734439765701, 7.159090909090908) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.062565467260037, 6.903409090909091) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.743148787040597, 7.107954545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.088152524607456, 7.056818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.178755280156538, 7.073863636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.285620548282211, 7.1931818181818175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.146344884767758, 7.227272727272727) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.757803905192504, 7.295454545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.873279636206476, 7.056818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.044167889835693, 6.954545454545454) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.383808911393638, 6.988636363636363) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.961927741215757, 7.0056818181818175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.788249707395558, 7.073863636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.785491543766488, 7.0227272727272725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.285196802182036, 7.261363636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.741325679284594, 7.142045454545454) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.996768561164198, 6.886363636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.137884955643042, 7.2102272727272725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.245438870363915, 7.0056818181818175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.6302134809705775, 6.903409090909091) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.7876039614762975, 7.056818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.451207740828572, 7.124999999999999) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.696928082764057, 7.0056818181818175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.295340931356051, 7.142045454545454) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.153046964614096, 6.971590909090908) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.017235971261965, 7.1931818181818175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.752223660924841, 7.227272727272727) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.611591536430499, 6.971590909090908) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.660908349084404, 7.056818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.619156338085628, 7.09090909090909) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.327025881838386, 7.107954545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.07230086951595, 6.903409090909091) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.993726821699871, 7.295454545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.096671899181359, 6.971590909090908) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.871029099888844, 7.159090909090908) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.514262528305963, 7.073863636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.231110386542981, 7.056818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.230450200114161, 7.107954545454545) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.065097159509684, 7.124999999999999) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.479037627627866, 7.159090909090908) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.4372356403665005, 7.039772727272727) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.773451999075491, 7.1931818181818175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.016416360555482, 7.073863636363636) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.995398212043968, 7.124999999999999) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.127377577949884, 7.124999999999999) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.7002436132374905, 7.176136363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.624642653282918, 6.869318181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.421195075002402, 6.988636363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.6644650544797805, 7.0227272727272725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5302953605010075, 7.499999999999999) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.575222705405003, 7.142045454545454) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.328095084521564, 6.681818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.663342955868146, 7.227272727272727) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.55610625889824, 6.715909090909091) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.659645764568297, 6.528409090909091) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.531427191332201, 6.6477272727272725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.62683976760617, 6.749999999999999) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.337467738020959, 7.107954545454545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.95523273695607, 7.363636363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.527989350531901, 6.869318181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.731517416898484, 7.0056818181818175) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.832220375117092, 6.903409090909091) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.325648088885361, 6.681818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.699513144401491, 6.8352272727272725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.595982318819148, 7.107954545454545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.477187690509841, 6.920454545454545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.600646945349562, 6.681818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.598227042108341, 6.596590909090908) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.6269778599106965, 6.732954545454545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.364468334500804, 7.039772727272727) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5132516137269425, 6.886363636363636) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.577246217973994, 6.6477272727272725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.480469815797228, 7.056818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.4575888415526, 6.852272727272727) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.600097469494028, 6.613636363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.612118864910716, 7.056818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.397874309646978, 6.8352272727272725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.4957557132929145, 6.681818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.599745531392207, 6.801136363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.48290576404907, 6.732954545454545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5674300909023495, 6.8181818181818175) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.853425566367174, 6.681818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.644801499414133, 6.4431818181818175) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.366150693319375, 6.596590909090908) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.693176417337986, 6.903409090909091) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.33600106623041, 6.801136363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.649161796808668, 6.8181818181818175) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.78831491326659, 6.613636363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.49573098819458, 6.801136363636363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.920286440790267, 6.954545454545454) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.660663965160337, 6.8352272727272725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.505923515433419, 6.681818181818182) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.512793936374798, 6.937499999999999) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.548516179775558, 6.903409090909091) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.59197816805381, 6.852272727272727) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.50152008063328, 6.8181818181818175) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.1552885788536913, 6.288068181818182) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.82550968883227, 6.073636363636363) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (8.476095682868944, 6.068863636363636) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (5.750522926623615, 6.339204545454545) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (7.129790531860275, 7.091590909090909) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.5741457274674975, 6.850909090909091) {};


==> img/chain_shd.tikz <==
\node at (5.0, 9) {Path, 50 nodes};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.1171360707994906, -0.5) -- (2.1171360707994906, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (4.234272141598981, -0.5) -- (4.234272141598981, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (6.351408212398471, -0.5) -- (6.351408212398471, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (8.468544283197962, -0.5) -- (8.468544283197962, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.973684210526316) -- (-0.7, 1.973684210526316) node[left,black] {10};
\draw[axisgray,thin,font=\small] (-0.5, 3.947368421052632) -- (-0.7, 3.947368421052632) node[left,black] {20};
\draw[axisgray,thin,font=\small] (-0.5, 5.921052631578948) -- (-0.7, 5.921052631578948) node[left,black] {30};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblyellow, opacity=0.3] (0.027025095279360943, 5.526315789473684) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03239528557964337, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030536237654468057, 3.1578947368421053) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.0311258026766252, 3.5526315789473686) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03840046971372176, 2.3684210526315788) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02536038171508503, 2.763157894736842) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.037758913940466855, 4.342105263157895) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030860801275398746, 2.763157894736842) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030362093876519242, 4.5394736842105265) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030430237093977474, 2.960526315789474) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.029248078462220592, 2.960526315789474) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.037501988772420634, 4.5394736842105265) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.0403463371455846, 3.1578947368421053) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03185670177943646, 2.763157894736842) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.037002776608967364, 4.342105263157895) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.0356560647261632, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02754146943832221, 3.5526315789473686) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02965542347324869, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03686396635118208, 3.75) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.028929067251601315, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.035966999703602245, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.025739459909982308, 3.1578947368421053) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.031148012317870847, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.028804895166455204, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03794668636190732, 3.3552631578947367) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.025368457948265265, 3.1578947368421053) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02804068160177548, 1.5789473684210527) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.028381902453640404, 3.75) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.0357918463965059, 4.7368421052631575) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.029071410861402955, 3.5526315789473686) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.040129793143439556, 4.342105263157895) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02963169953828175, 4.7368421052631575) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03034038899984736, 6.7105263157894735) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.028452569493967458, 3.1578947368421053) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03513767150890688, 1.973684210526316) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03227414208193985, 3.5526315789473686) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03296466001884993, 2.3684210526315788) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.029538318092135283, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03003601596186726, 5.131578947368421) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.029268269045171182, 2.3684210526315788) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030212683562684896, 2.763157894736842) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.024139356211148273, 2.763157894736842) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.03232411377474255, 4.934210526315789) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02540025811641244, 6.118421052631579) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.029923453461917736, 4.342105263157895) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030715429078154517, 1.973684210526316) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.02945048905630023, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.023725449260661235, 3.947368421052632) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.030036520726441022, 5.526315789473684) circle (0.1cm);
\fill[tblyellow, opacity=0.3] (0.025551182723968082, 3.3552631578947367) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01943192179621887, 6.315789473684211) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019132596403976417, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019537922356709453, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01962171327595439, 1.5789473684210527) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018572812491671385, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019571236818577923, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01936377857876064, 1.1842105263157894) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019361254755891816, 1.1842105263157894) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01897864320897819, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01901347196456795, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019450598085448162, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019840276336394496, 0.5921052631578947) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019372359576514637, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019645941975495095, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02207133575243438, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019528331829807923, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01916540610127112, 0.39473684210526316) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019081615182026182, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.022238412826350487, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019750933006838146, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019331978410613463, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.020170392367636597, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019603036986725095, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018757051561095493, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.022381765965299658, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018921604812142778, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018979147973551953, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019510160305152395, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01866821299611291, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.024171661143869212, 0.39473684210526316) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019733266246756382, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01935317852271158, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.020495965517714813, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018808032783045724, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018665689173244085, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019042243545272536, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018669727289834202, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019218911146090176, 7.302631578947368) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018934223926486894, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02496767487669611, 0.39473684210526316) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.020239545114242356, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01893472869106066, 1.973684210526316) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0208805961229235, 3.3552631578947367) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.025179675997677276, 2.960526315789474) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.018725251392948318, 4.5394736842105265) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019633827625724742, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019052843601321597, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.019681780260232387, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01931683547340052, 3.947368421052632) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02128390301736148, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3129723082116715, 5.526315789473684) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1838358634825847, 4.144736842105263) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3715512465262103, 2.3684210526315788) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.148880916749381, 5.921052631578948) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.9897306656996725, 3.947368421052632) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.143193734296774, 3.947368421052632) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.291717176775015, 6.5131578947368425) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.035699070667848, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0661207267640713, 3.3552631578947367) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3243300158859506, 2.960526315789474) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1805059315894595, 3.1578947368421053) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.247978316929158, 5.131578947368421) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1636720330544073, 2.960526315789474) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.107694146588478, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.010205935869863, 1.5789473684210527) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0553848890446704, 4.5394736842105265) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1252710585761116, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.182128244929539, 5.131578947368421) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.095368805226292, 4.934210526315789) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1758358497529886, 3.1578947368421053) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1148587749484937, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3013188084971667, 2.763157894736842) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1474594997096594, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0947651067960695, 5.526315789473684) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.235054324782487, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0863461384702484, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0979743999560654, 1.973684210526316) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0956524829167478, 2.763157894736842) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.301451056815493, 4.934210526315789) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2621591728645027, 4.934210526315789) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1398622881099274, 3.947368421052632) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.269886613724266, 3.947368421052632) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1478739114247203, 7.302631578947368) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.200796457925652, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.125025742993262, 5.131578947368421) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.269861375495578, 5.328947368421053) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.28364901982796, 3.947368421052632) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1848014781121967, 5.723684210526316) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1632212782900355, 3.5526315789473686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.196661426537372, 2.960526315789474) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.167057489050647, 4.7368421052631575) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2758337499323615, 1.973684210526316) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1319450557704283, 3.947368421052632) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1885619741867437, 4.934210526315789) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.023260662041139, 6.7105263157894735) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2155588026499737, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.192409794532552, 4.5394736842105265) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.220038588242135, 4.342105263157895) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.113063832124187, 4.342105263157895) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.042245867189576, 2.960526315789474) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.9585422722159005, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.975192436446102, 1.381578947368421) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0642248310250113, 2.1710526315789473) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.9900400863833902, 0.986842105263158) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.999214687276137, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.934703755690716, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.159954946733204, 1.1842105263157894) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1658273777843826, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4127264071019163, 0.986842105263158) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.146328322299853, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2061934007483437, 1.1842105263157894) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0570450597277827, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.089409554668426, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1324402298172913, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2606302409705696, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0425300496446055, 0.986842105263158) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.124335225056352, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1817219094476585, 0.7894736842105263) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0522942155595096, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.9767254064566253, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.959285790433056, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.158593091913187, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.147002183005829, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1864843632011284, 1.1842105263157894) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1160954481542174, 0.986842105263158) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.185601529961614, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1242670818388936, 0.7894736842105263) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0629356623036164, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1456827284100077, 0.986842105263158) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.034624931654877, 0.7894736842105263) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.183925206812141, 0.986842105263158) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.114837574836396, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.142780836875435, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1972318105057256, 0.7894736842105263) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.143693955989375, 1.1842105263157894) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.174698110403723, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.223449282467063, 1.5789473684210527) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.108387188348257, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.080597879504216, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3531465206376025, 0.7894736842105263) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.320514500472864, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1017278293265798, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4280788216129694, 0.5921052631578947) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1132228329649227, 0.5921052631578947) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.045376921840638, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.9698464748453604, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2176167278172123, 0.39473684210526316) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1652605271680447, 1.381578947368421) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.101842410884824, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1933849996890653, 0.39473684210526316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2025686863441396, 1.1842105263157894) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1255623077351737, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1412564478626654, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3072785638196063, 1.5789473684210527) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2260119722080667, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1795983648858304, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.089605403323047, 1.1842105263157894) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.292557105025759, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2849033597937654, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1743624419621694, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2946029158432273, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.331772769526111, 0.5921052631578947) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.292695410518971, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3808838387305453, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1963469582079163, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.343106753265423, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1583179952204854, 0.39473684210526316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0838192870139824, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.271666918375934, 5.131578947368421) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2845495198275563, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.027303826276994, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.317603018411389, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3422880251267766, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.368996633018387, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2160888054524266, 2.3684210526315788) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3144164396572124, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1083427690657657, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0170798198353905, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.276469248530731, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.096410134541969, 0.39473684210526316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2301237844259534, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1721626779497027, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2344354834150515, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0674704672343185, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.176347681030786, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1713520260442367, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.09702443302824, 1.7763157894736843) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.355195864807087, 7.302631578947368) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.097522635662546, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.4598355800068004, 0.39473684210526316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1418656987031994, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.415059428961857, 1.973684210526316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3035180677450593, 3.3552631578947367) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2649631400717656, 1.973684210526316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.204547868237871, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.167359843030332, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.2047533074193932, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.10660032175713, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3325995738979377, 3.947368421052632) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1908591577619467, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.834885248840859, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.751838150671822, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.663079338491893, 2.1710526315789473) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.944558779228898, 1.381578947368421) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.760915533907662, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.900652640403295, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.327718500469633, 1.381578947368421) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.323959013924235, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.682435242743303, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.721795774676325, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.279094226220137, 1.381578947368421) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.04552330356703, 1.381578947368421) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.359252657686435, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.635939661654287, 2.3684210526315788) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.003721427296538, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.131350947867107, 2.1710526315789473) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.612695454938253, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.814665389544993, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.646430688555412, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.7029002157161885, 0.7894736842105263) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.790108088266768, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.12193355521438, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.862917652303625, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.295743481874107, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.07944398768859, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.403068948417907, 1.381578947368421) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.632535024604245, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.283022909850662, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.609602560488968, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.517624359857567, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.591612246315421, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.19866604856562, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.056349494145135, 1.381578947368421) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.739994152807178, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.336736624344512, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.8764953145733205, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.165988902447987, 1.973684210526316) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.8366163894230425, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.307041526375766, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.5362516869232055, 1.973684210526316) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.94497470523768, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.439502956305156, 0.986842105263158) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.119468587894858, 0.5921052631578947) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.856040739750655, 1.1842105263157894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.257949436319306, 1.5789473684210527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.101539552140565, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.481651202026166, 0.7894736842105263) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.346072749900864, 1.7763157894736843) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.216419931012817, 1.973684210526316) circle (0.1cm);
\node[diamond, draw, fill=tblyellow, inner sep = 0cm, minimum size=0.25cm] at (0.031087400187853186, 3.718421052631579) {};
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.01988086950341665, 0.7223684210526317) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (3.1700146422107562, 4.101315789473684) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.128605472778652, 0.5486842105263159) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (3.2228012556119725, 0.856578947368421) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (8.162975700229607, 1.4092105263157897) {};


==> img/default_aid.tikz <==
\node at (5.0, 9) {ER, 50 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2176474787480902, -0.5) -- (1.2176474787480902, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.4352949574961804, -0.5) -- (2.4352949574961804, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.6529424362442704, -0.5) -- (3.6529424362442704, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (4.870589914992361, -0.5) -- (4.870589914992361, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.088237393740451, -0.5) -- (6.088237393740451, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.305884872488541, -0.5) -- (7.305884872488541, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.523532351236632, -0.5) -- (8.523532351236632, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (9.741179829984722, -0.5) -- (9.741179829984722, -0.7) node[below,black] {8};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.2741055184960586) -- (-0.7, 2.2741055184960586) node[left,black] {500};
\draw[axisgray,thin,font=\small] (-0.5, 4.548211036992117) -- (-0.7, 4.548211036992117) node[left,black] {1000};
\draw[axisgray,thin,font=\small] (-0.5, 6.822316555488175) -- (-0.7, 6.822316555488175) node[left,black] {1500};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.15888015672547753, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1317045483675402, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19159748850685349, 1.3462704669496666) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14995719527423287, 1.4599757428744695) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08788228681543901, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1687927842226388, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13738736234489946, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16678093743525185, 4.1889023650697395) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17216357109830258, 0.7459066100667071) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13933911500746837, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18368945005253592, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21372054542356678, 1.2644026682838085) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.20230991945268015, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14752556054246474, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.24770827280979196, 1.1506973923590056) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21436038818249908, 0.9050939963614313) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1747650370523826, 2.801697998787144) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13058075920246445, 0.5366889023650698) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17882037439336507, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1257653908529136, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10392538597338678, 1.323529411764706) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10244190298874792, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12391524661395009, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2408354790371226, 1.791995148574894) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2787371629006279, 3.6704063068526382) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2645148866936889, 2.3650697392359006) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14335119619097308, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13367400992679462, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17669733895957562, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2559089435240931, 0.6094602789569437) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.400035847451848, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14223524539000407, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15233483238659928, 1.8920557913887206) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14298917989315613, 0.7231655548817466) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10473999522092038, 0.9369314736203761) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14236994912872664, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09350355511907157, 0.3593086719223772) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22939262868046395, 3.156458459672529) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10920989493021287, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15683405338384646, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2846766107250362, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12448570533504899, 1.0369921164342026) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10579062632100024, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12391582723351355, 1.2143723468768952) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1280045501993949, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16419398697025833, 3.2929047907822926) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.3344696735579725, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0960640873939277, 2.9335961188599153) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16767857528036015, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11382698169884234, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5937475750061045, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.278212195722326, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6447857764928797, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6456668666804293, 0.23650697392359007) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0667363255310935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3762541636591783, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4753165704788105, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5058737071743358, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5963417832156412, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3171038359415297, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3464561870428764, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.838890380274751, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5021885148050587, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2598416830442511, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7149135879870743, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7490891458020785, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4822555548817145, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.324838269146373, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4408004792898372, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4490536960746314, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2624620191341436, 0.10460885385081868) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1889576145686507, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2103429943299888, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7705851335902556, 1.7692540933899334) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8696812163445684, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5374149940299247, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3248385594561547, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4156175572736929, 0.18192844147968468) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.262432407536407, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.704608751974796, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7266307810874675, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3586985505384188, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3193842192770167, 0.009096422073984234) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.415073807052513, 0.7231655548817466) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3208793146529247, 1.2598544572468164) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.318669476594398, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1858097856053553, 0.3593086719223772) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7046822003495736, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9741083447137188, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6658224942063604, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.730441967902015, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2664087806167592, 0.3456640388114009) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2563126773375446, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.249399240195433, 1.1552456033959977) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1669001676626083, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.639068996271058, 0.6003638568829595) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.524626267525167, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1642519618336697, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.284358344111326, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5595043750119573, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.857668633041265, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.965020051841779, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.305751039679164, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.650635083130061, 0.23650697392359007) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.545258525650742, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.889445448222772, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.20192174624353, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.424350220663014, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.412079900335491, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.250546108988156, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.773810620420164, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.431310020277268, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.458023542555626, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.474462421039005, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3612826559675515, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.571429487978025, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.350698629038184, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.246433290310391, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.228413762158428, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.208010993915311, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.938971919583145, 0.10460885385081868) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6994086651024976, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.765760997885296, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.668905148623658, 1.7692540933899334) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.387139386987091, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.923347243913605, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.026622335975917, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.283650133398797, 0.18192844147968468) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.211564472736617, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.457313938356144, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.326760758582943, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.799559936820463, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.829960973946352, 0.009096422073984234) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.963826007709525, 0.7231655548817466) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.649296261509658, 1.2598544572468164) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.994475172605858, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.56609841333221, 0.3593086719223772) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.014212666953164, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.724321976424349, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.772130888023075, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.192864661673126, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.609175159364829, 0.3456640388114009) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.618167795163689, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.406207891473378, 1.1552456033959977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.496563124102526, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.272446411209349, 0.6003638568829595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.427468438028573, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.765273277451991, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.930208425295005, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.80874011273832, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.558237027659816, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.061950133314607, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.962830448375039, 1.0187992722862342) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.973822737950453, 0.23650697392359007) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.716536651914769, 1.132504548211037) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.499148042399047, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.97296951750195, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.970475843569826, 3.474833232261977) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.0953797982074125, 1.0278956943602184) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.900726886340789, 4.457246816252274) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.881616867555714, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.276902956668682, 1.7328684050939964) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.267724319392667, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5033012141364726, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.624367563769375, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.022058869423973, 1.832929047907823) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.132842040154314, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.302464529733136, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.29499311719054, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.5224397994040695, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.760164202696264, 1.3735597331716192) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.208465415816652, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.145619444577584, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.301489292083372, 1.791995148574894) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.228143019255986, 4.238932686476653) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.416943256891962, 0.03183747725894482) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.843137554319501, 0.18192844147968468) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.1595090257746605, 0.9960582171012736) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.525285706194366, 1.7465130382049727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.820762537543224, 2.374166161309885) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.678962843918749, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.811343697953807, 0.6913280776228018) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.394490408063204, 1.1779866585809582) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.786622774924307, 0.4593693147362038) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.59126043304407, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.2189935871440145, 0.3593086719223772) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.300304828173914, 1.1870830806549424) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.825055116037836, 2.265009096422074) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.140113632474145, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.709477479262229, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.001826396898818, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.116950192392647, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.3759798789774, 0.9824135839902972) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.390473681923191, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.787195352906813, 0.6003638568829595) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.292901841646872, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.690966456649797, 1.8875075803517285) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.179789196196953, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.739586958274327, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.240629097813291, 4.74833232261977) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.126331727175112, 5.28502122498484) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6548613839015043, 4.8392965433596125) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.557823597499655, 4.252577319587629) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0416385804049084, 4.36173438447544) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3166911315558227, 4.625530624620983) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.259392399626046, 4.9757428744693755) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.9366137912881114, 4.161613098847787) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.512366311256852, 5.617040630685264) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.995555676582478, 4.539114614918133) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2183504348535705, 4.693753790175864) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.391431384862139, 4.520921770770164) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4812857460248683, 4.7938144329896915) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.126038020768936, 3.7568223165554886) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.089110035913352, 4.739235900545785) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5600679824222072, 5.00758035172832) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.239780522321295, 5.353244390539722) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5059972049554835, 4.530018192844148) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.566064911583398, 4.875682231655549) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.397757815625593, 4.77107337780473) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4350960082027613, 4.389023650697393) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4402661351055857, 5.121285627653124) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.496157735523318, 5.180412371134021) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3037514439645657, 4.4208611279563375) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.511716307655559, 4.220739842328684) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5723181842818565, 4.443602183141298) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4446797147172226, 5.125833838690116) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6732089621068225, 4.639175257731959) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.420710287588708, 4.643723468768951) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2732213060787414, 5.166767738023045) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7047328303755074, 4.093389933292905) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.574511764992606, 4.4208611279563375) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.473564202574334, 4.270770163735597) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.726581370362617, 6.8314129775621595) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.812895810170847, 6.162825955124318) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.000474714555085, 6.440266828380837) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.403996776051812, 4.047907822922984) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.158219847126934, 5.530624620982414) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.591118471560804, 5.503335354760461) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.023058580188337, 5.571558520315343) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.940467189144923, 5.053062462098242) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.316046179344732, 7.013341419041844) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.864084566310427, 6.5994542146755615) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1112866259538166, 5.234990903577926) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.591355364342696, 3.9660400242571257) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.09949432971289, 4.53456640388114) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.263826823480011, 7.2953305033353555) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.331383158020579, 6.799575500303215) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.337281468948916, 6.299272286234082) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.669429331965548, 4.3298969072164954) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1538710065966225, 6.012734990903579) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.677515330316067, 3.420254699818072) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.5320997412672135, 5.90812613705276) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.930734263402652, 6.121892055791389) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.177052532977522, 5.776228016979989) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.386135292545022, 6.85415403274712) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.053979010544719, 5.712553062462098) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.045676528189966, 6.312916919345058) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.348606830936909, 5.794420861127957) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.398455255845221, 6.4129775621588845) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.346727568626838, 7.140691328077623) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.7401661262888775, 6.453911461491813) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.435611917715873, 6.185567010309279) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.226449613268179, 5.617040630685264) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.59991079361027, 6.485748938750758) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.7242325610115765, 5.353244390539722) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.440215156707914, 6.6904184354154035) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.191619697205156, 6.440266828380837) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.185192412823529, 3.388417222559127) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.8926954662292355, 7.500000000000001) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.836216656215998, 6.344754396604003) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.770420469882058, 6.262886597938145) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.814504968259996, 4.821103699211644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.158802498858865, 6.526682838083688) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.999590227743089, 5.203153426318981) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.589232909528469, 6.567616737416617) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.789964995317448, 6.431170406306853) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.940175718124066, 5.762583383869012) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.505715052878621, 7.409035779260158) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.729868344804296, 6.176470588235294) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.629529445874398, 5.307762280169801) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5333050203880205, 6.362947240751971) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.316599800098491, 6.667677380230443) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.183821976467896, 5.630685263796241) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.130953865333944, 6.303820497271074) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.528904707933409, 6.285627653123106) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.465555629842603, 6.071861734384476) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.804440131344274, 5.9945421467556095) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.545779834925794, 6.472104305639782) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.198564981330323, 6.08095815645846) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.247566079078701, 6.61764705882353) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.803513172211211, 6.672225591267435) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.8814679386376865, 6.008186779866587) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.252543440286457, 6.349302607640995) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.759539281860112, 6.2765312310491215) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.27575176226021, 5.730745906610067) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.643792568667626, 6.053668890236508) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.999064592852289, 6.212856276531231) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.1058931637359075, 5.639781685870225) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.096097531080783, 6.472104305639782) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.359765961543883, 6.849605821710128) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.707427892203217, 6.2310491206792) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.614485418799295, 6.176470588235294) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.641684339032705, 5.826258338386902) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.863773934843976, 6.46755609460279) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.293629909548472, 6.7859308671922385) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.873849919655316, 6.631291691934506) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.105245192303086, 6.417525773195877) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.0353873689059006, 5.867192237719831) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.088065240039885, 5.939963614311704) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.399529111727839, 6.64038811400849) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.565503481496511, 5.912674348089752) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.69190755386923, 6.622195269860522) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.263165091363537, 6.14463311097635) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.940586129062497, 5.776228016979989) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.319791378745893, 6.5539721043056405) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.979107624309996, 5.803517283201941) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.277884087607015, 6.194663432383263) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.202126588825518, 5.507883565797453) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.205529512994019, 6.481200727713766) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.625788136624313, 5.644329896907217) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.811157812600565, 6.2765312310491215) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.200864612204339, 6.240145542753184) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.226454751751316, 5.989993935718617) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.885487451751603, 6.067313523347484) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.625230364440675, 6.0445724681625235) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.927460352901152, 5.630685263796241) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.126270878244862, 5.917222559126744) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.022420392195161, 6.867798665858096) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.559648310601739, 6.308368708308066) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.27196873549449, 6.121892055791389) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.919843204848127, 6.7359005457853245) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.16928969005743869, 0.7941176470588236) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.439726785980697, 0.1348999393571862) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (6.422739895528542, 0.1348999393571862) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (6.5396520515335865, 0.7451788963007884) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.408379951157121, 4.697307080048515) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.389976764476, 5.884839296543361) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (5.977417823969677, 6.204305639781687) {};


==> img/default_bic.tikz <==
\node at (5.0, 9) {ER, 50 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2176474787480902, -0.5) -- (1.2176474787480902, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.4352949574961804, -0.5) -- (2.4352949574961804, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.6529424362442704, -0.5) -- (3.6529424362442704, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (4.870589914992361, -0.5) -- (4.870589914992361, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.088237393740451, -0.5) -- (6.088237393740451, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.305884872488541, -0.5) -- (7.305884872488541, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.523532351236632, -0.5) -- (8.523532351236632, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (9.741179829984722, -0.5) -- (9.741179829984722, -0.7) node[below,black] {8};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.2472189711206771) -- (-0.7, 1.2472189711206771) node[left,black] {1000};
\draw[axisgray,thin,font=\small] (-0.5, 2.4944379422413543) -- (-0.7, 2.4944379422413543) node[left,black] {2000};
\draw[axisgray,thin,font=\small] (-0.5, 3.7416569133620317) -- (-0.7, 3.7416569133620317) node[left,black] {3000};
\draw[axisgray,thin,font=\small] (-0.5, 4.988875884482709) -- (-0.7, 4.988875884482709) node[left,black] {4000};
\draw[axisgray,thin,font=\small] (-0.5, 6.236094855603386) -- (-0.7, 6.236094855603386) node[left,black] {5000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (0.09999999999999998, 8.0) {$\text{BIC}_{\text{true}} - \text{BIC}_{\text{algo}}$};
\fill[tblpink, opacity=0.3] (0.15888015672547753, -1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1317045483675402, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19159748850685349, 0.08226094759441005) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14995719527423287, 0.013277505047827848) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08788228681543901, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1687927842226388, 9.07471236947951e-15) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13738736234489946, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16678093743525185, 0.9808233855653538) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17216357109830258, 0.012287789570166687) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13933911500746837, -0.0018052572853161212) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18368945005253592, -0.0056637735423071215) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21372054542356678, 0.0994967959274443) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.20230991945268015, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14752556054246474, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.24770827280979196, 0.026635807168610883) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21436038818249908, 0.21206342950329093) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1747650370523826, 0.284671753999095) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13058075920246445, 0.01311768301552406) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17882037439336507, 1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1257653908529136, -1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10392538597338678, 0.11281023854934319) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10244190298874792, -0.0030023381606758474) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12391524661395009, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2408354790371226, 0.06807875935781761) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2787371629006279, 0.4857814084028787) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2645148866936889, 0.30449675718703684) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14335119619097308, -1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13367400992679462, -0.0024486508423573372) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17669733895957562, -0.012068517581254186) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2559089435240931, 0.013017399230573237) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.400035847451848, 1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14223524539000407, 1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15233483238659928, 0.048411877701629316) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14298917989315613, -0.016300982250879146) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10473999522092038, -0.003171507029456765) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14236994912872664, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09350355511907157, -0.003577359926062297) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22939262868046395, 0.49949440107691223) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10920989493021287, -1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15683405338384646, 0.012680905879787086) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2846766107250362, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12448570533504899, 0.016549430835459896) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10579062632100024, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12391582723351355, 0.004885371551954508) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1280045501993949, -0.0005489244373456651) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16419398697025833, 0.4960310771495484) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.3344696735579725, 1.814942473895902e-14) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0960640873939277, 0.06235195708941304) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16767857528036015, -9.07471236947951e-15) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11382698169884234, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5937475750061045, -1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.278212195722326, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6447857764928797, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6456668666804293, -0.014611144363471216) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0667363255310935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3762541636591783, 9.07471236947951e-15) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4753165704788105, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5058737071743358, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5963417832156412, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3171038359415297, -0.0018052572853161212) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3464561870428764, -0.0056637735423071215) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.838890380274751, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5021885148050587, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2598416830442511, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7149135879870743, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7490891458020785, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4822555548817145, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.324838269146373, -0.00041640106922386904) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4408004792898372, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4490536960746314, -1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2624620191341436, -9.750624494862684e-05) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1889576145686507, -0.0030023381606758474) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2103429943299888, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7705851335902556, -0.010874087241930326) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8696812163445684, -0.02805969981831067) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5374149940299247, -0.00045833330695828307) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3248385594561547, -1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4156175572736929, -0.004523715877041848) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.262432407536407, -0.012068517581254186) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.704608751974796, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7266307810874675, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3586985505384188, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3193842192770167, -0.003058342662144713) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.415073807052513, -0.016300982250879146) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3208793146529247, -0.005744384688399067) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.318669476594398, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1858097856053553, -0.003577359926062297) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7046822003495736, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9741083447137188, -1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6658224942063604, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.730441967902015, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2664087806167592, -0.0026154401638364766) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2563126773375446, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.249399240195433, -0.009435547753681012) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1669001676626083, -0.0005489244373456651) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.639068996271058, -0.001044357887925735) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.524626267525167, 1.814942473895902e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1642519618336697, -0.0011341091260961963) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.284358344111326, -9.07471236947951e-15) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5595043750119573, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.857668633041265, -1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.965020051841779, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.305751039679164, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.650635083130061, -0.014611144363471216) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.545258525650742, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.889445448222772, 9.07471236947951e-15) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.20192174624353, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.424350220663014, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.412079900335491, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.250546108988156, -0.0018052572853161212) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.773810620420164, -0.0056637735423071215) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.431310020277268, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.458023542555626, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.474462421039005, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3612826559675515, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.571429487978025, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.350698629038184, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.246433290310391, -0.00041640106922386904) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.228413762158428, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.208010993915311, -1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.938971919583145, -9.750624494862684e-05) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6994086651024976, -0.0030023381606758474) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.765760997885296, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.668905148623658, -0.010874087241930326) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.387139386987091, -0.02805969981831067) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.923347243913605, -0.00045833330695828307) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.026622335975917, -1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.283650133398797, -0.004523715877041848) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.211564472736617, -0.012068517581254186) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.457313938356144, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.326760758582943, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.799559936820463, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.829960973946352, -0.003058342662144713) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.963826007709525, -0.016300982250879146) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.649296261509658, -0.005744384688399067) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.994475172605858, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.56609841333221, -0.003577359926062297) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.014212666953164, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.724321976424349, -1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.772130888023075, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.192864661673126, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.609175159364829, -0.0026154401638364766) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.618167795163689, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.406207891473378, -0.009435547753681012) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.496563124102526, -0.0005489244373456651) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.272446411209349, -0.001044357887925735) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.427468438028573, 1.814942473895902e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.765273277451991, -0.0011341091260961963) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.930208425295005, -9.07471236947951e-15) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.80874011273832, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.558237027659816, -1.814942473895902e-14) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.061950133314607, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.962830448375039, 0.1063018668405845) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.973822737950453, -0.014611144363471216) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.716536651914769, 0.09643251830185484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.499148042399047, 9.07471236947951e-15) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.97296951750195, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.970475843569826, 0.8156165027911336) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.0953797982074125, 0.4731948555537306) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.900726886340789, 1.1294074382253787) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.881616867555714, -0.0056637735423071215) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.276902956668682, 0.08351975999401082) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.267724319392667, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5033012141364726, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.624367563769375, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.022058869423973, 0.36774559426972625) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.132842040154314, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.302464529733136, -0.00041640106922386904) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.29499311719054, 1.814942473895902e-14) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.5224397994040695, -1.814942473895902e-14) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.760164202696264, 0.20015156236865686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.208465415816652, -0.0030023381606758474) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.145619444577584, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.301489292083372, 0.06807875935781761) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, -0.02805969981831067) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.228143019255986, 0.8481656900751957) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.416943256891962, 0.15662371490622834) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.843137554319501, -0.004523715877041848) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.1595090257746605, 0.02105045038431818) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.525285706194366, 0.015816207482151134) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.820762537543224, 0.23967610153758276) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.678962843918749, 1.814942473895902e-14) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.811343697953807, 0.01335403963380644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.394490408063204, -3.058472483037883e-05) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.786622774924307, 0.1572410887892304) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.59126043304407, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.2189935871440145, -0.003577359926062297) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.300304828173914, 0.10817236647192296) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.825055116037836, 0.18768894123754584) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.140113632474145, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.709477479262229, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.001826396898818, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.116950192392647, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.3759798789774, 0.00902558290137322) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.390473681923191, -0.0005489244373456651) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.787195352906813, -0.001044357887925735) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.292901841646872, 1.814942473895902e-14) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.690966456649797, 0.07391458961810768) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.179789196196953, -9.07471236947951e-15) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.739586958274327, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.473564202574334, 4.9499701324110434) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.726581370362617, 5.474411974160981) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.812895810170847, 7.499999999999999) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.000474714555085, 5.660678945508295) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.403996776051812, 4.5777398886647935) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.158219847126934, 6.016769565912967) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.591118471560804, 5.1139195742726615) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.023058580188337, 5.221588645637132) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.940467189144923, 5.2341725744645204) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.316046179344732, 4.910990561811409) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.864084566310427, 5.940758401499892) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1112866259538166, 5.431684622872) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.591355364342696, 6.054299378733701) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.09949432971289, 2.8137241060414113) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.263826823480011, 6.927507447141749) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.331383158020579, 5.5759418309680715) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.337281468948916, 4.953734158940212) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.669429331965548, 3.5015496763458827) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1538710065966225, 5.046085363954725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.677515330316067, 4.284835081842032) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.5320997412672135, 3.6914713640063157) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.930734263402652, 6.1475257772778455) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.177052532977522, 5.773923286676432) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.386135292545022, 5.9459803256479535) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.053979010544719, 6.08071025616974) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.045676528189966, 4.438654389559591) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.348606830936909, 3.483154137828808) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.398455255845221, 5.169505949712336) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.346727568626838, 6.6262867338270075) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.7401661262888775, 5.455342823238802) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.435611917715873, 5.40710698049499) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.226449613268179, 5.698364508399475) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.59991079361027, 5.574446393282348) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.7242325610115765, 3.9778536920625944) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.440215156707914, 6.239284457108193) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.191619697205156, 5.220080240069488) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.185192412823529, 1.6403215712987353) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.8926954662292355, 6.7820345489593965) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.836216656215998, 4.85278868673638) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.770420469882058, 5.295604655667407) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.814504968259996, 3.4774261333672465) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.158802498858865, 4.728824474754443) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.999590227743089, 4.71302790588147) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.589232909528469, 5.4917667419685285) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.789964995317448, 6.265803528538262) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.940175718124066, 4.930981645997287) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.505715052878621, 6.256667980522615) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.729868344804296, 4.975749095380231) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.629529445874398, 4.581656484114404) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5333050203880205, 6.187200900301126) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.16928969005743869, 0.07601274740696846) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.439726785980697, -0.00250080446775508) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (6.422739895528542, -0.00250080446775508) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (6.5396520515335865, 0.1021939866186636) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.389976764476, 5.205998152000659) {};


==> img/default_lambda.tikz <==
\node at (5.0, 9) {$\text{FLOP}_{20}$ on ER, 50 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.5, -0.5) -- (2.5, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (5.0, -0.5) -- (5.0, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (7.5, -0.5) -- (7.5, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 0.8241758241758241) -- (-0.7, 0.8241758241758241) node[left,black] {10};
\draw[axisgray,thin,font=\small] (-0.5, 1.6483516483516483) -- (-0.7, 1.6483516483516483) node[left,black] {20};
\draw[axisgray,thin,font=\small] (-0.5, 2.4725274725274726) -- (-0.7, 2.4725274725274726) node[left,black] {30};
\draw[axisgray,thin,font=\small] (-0.5, 3.2967032967032965) -- (-0.7, 3.2967032967032965) node[left,black] {40};
\draw[axisgray,thin,font=\small] (-0.5, 4.1208791208791204) -- (-0.7, 4.1208791208791204) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 4.945054945054945) -- (-0.7, 4.945054945054945) node[left,black] {60};
\draw[axisgray,thin,font=\small] (-0.5, 5.769230769230769) -- (-0.7, 5.769230769230769) node[left,black] {70};
\draw[axisgray,thin,font=\small] (-0.5, 6.593406593406593) -- (-0.7, 6.593406593406593) node[left,black] {80};
\node[align=left] at (5.0, -2) {$\lambda_{\text{BIC}}$};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblred, opacity=0.3] (1.25, 5.521978021978022) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.78021978021978) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 3.956043956043956) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.923076923076923) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.0989010989010985) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.697802197802198) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.862637362637362) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.862637362637362) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.357142857142857) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.697802197802198) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.604395604395604) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.686813186813187) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.274725274725275) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.357142857142857) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.78021978021978) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.604395604395604) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.532967032967033) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.263736263736264) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.923076923076923) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.0989010989010985) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.357142857142857) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.43956043956044) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.1923076923076925) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.274725274725275) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.686813186813187) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.450549450549451) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.450549450549451) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.686813186813187) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.274725274725275) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.1098901098901095) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.0989010989010985) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.686813186813187) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.428571428571429) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.43956043956044) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.521978021978022) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.862637362637362) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 7.5) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 4.532967032967033) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.521978021978022) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.027472527472527) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.357142857142857) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.521978021978022) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.521978021978022) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.181318681318682) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.675824175824176) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 6.510989010989011) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.1923076923076925) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.274725274725275) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.1923076923076925) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.1923076923076925) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.7417582417582418) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.989010989010989) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.3186813186813187) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.2362637362637363) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.4945054945054945) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.7417582417582418) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.9065934065934066) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.6483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.1538461538461537) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.0714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.9065934065934066) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.2362637362637363) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.989010989010989) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.989010989010989) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.565934065934066) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.4945054945054945) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.7417582417582418) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.1538461538461537) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.989010989010989) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.1538461538461537) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.989010989010989) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.8241758241758241) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.8241758241758241) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.1538461538461537) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.9065934065934066) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.0714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.8241758241758241) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.7417582417582418) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.8241758241758241) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.0714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.3186813186813187) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.7417582417582418) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 1.0714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.7417582417582418) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.4945054945054945) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.4945054945054945) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.4945054945054945) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.4945054945054945) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.75, 0.6593406593406593) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (6.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (7.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (8.75, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.41208791208791207) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.5769230769230769) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.16483516483516483) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.08241758241758242) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.32967032967032966) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.24725274725274726) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.25, 5.460989010989011) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (2.5, 0.8521978021978022) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (3.75, 0.239010989010989) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (5.0, 0.07582417582417583) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (6.25, 0.05274725274725275) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (7.5, 0.05934065934065934) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (8.75, 0.06263736263736264) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (10.0, 0.07252747252747253) {};


==> img/default_perturb.tikz <==
\node at (5.0, 9) {$\text{FLOP}_{20}$ on ER, 50 nodes, average degree 16};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.5, -0.5) -- (2.5, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (5.0, -0.5) -- (5.0, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (7.5, -0.5) -- (7.5, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.5723270440251573) -- (-0.7, 1.5723270440251573) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 3.1446540880503147) -- (-0.7, 3.1446540880503147) node[left,black] {200};
\draw[axisgray,thin,font=\small] (-0.5, 4.716981132075472) -- (-0.7, 4.716981132075472) node[left,black] {300};
\draw[axisgray,thin,font=\small] (-0.5, 6.289308176100629) -- (-0.7, 6.289308176100629) node[left,black] {400};
\node[align=left] at (5.0, -2) {$x \cdot \ln n$ random swaps};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblred, opacity=0.3] (0.0, 1.2735849056603774) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.9591194968553459) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 3.4276729559748427) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.7924528301886793) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1635220125786163) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.9591194968553459) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 6.037735849056604) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.8962264150943396) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 7.29559748427673) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 2.5157232704402515) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 3.1132075471698113) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 6.367924528301887) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1163522012578617) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.9748427672955975) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 7.5) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.729559748427673) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.179245283018868) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1635220125786163) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.179245283018868) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1477987421383649) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.10062893081761) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.9119496855345912) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1163522012578617) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.2578616352201257) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 6.90251572327044) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 3.6163522012578615) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.8176100628930818) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 4.355345911949685) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.9591194968553459) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.2106918238993711) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 6.839622641509434) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.6037735849056605) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1477987421383649) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.8805031446540881) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.8333333333333334) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.2893081761006289) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.430817610062893) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 5.235849056603773) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 4.261006289308176) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.0534591194968554) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 2.342767295597484) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 4.748427672955975) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.0377358490566038) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.1163522012578617) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 2.8459119496855347) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.069182389937107) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 0.9433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.2735849056603774) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 2.8144654088050314) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0, 1.2106918238993711) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.36163522012578614) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.2830188679245283) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.330188679245283) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.48742138364779874) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.8805031446540881) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.34591194968553457) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.5974842767295597) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.34591194968553457) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.5660377358490566) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.8176100628930818) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 3.4276729559748427) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.22012578616352202) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.330188679245283) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.2672955974842767) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.22012578616352202) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.2830188679245283) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.625, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.2830188679245283) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.34591194968553457) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 5.235849056603773) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.2358490566037736) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.25157232704402516) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.550314465408805) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.25, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.34591194968553457) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.22012578616352202) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.22012578616352202) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.2358490566037736) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.875, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.22012578616352202) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.5, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.22012578616352202) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (3.333333333333333, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.2672955974842767) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.14150943396226415) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.31446540880503143) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.2672955974842767) circle (0.1cm);
\fill[tblred, opacity=0.3] (5.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.20440251572327045) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.12578616352201258) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.11006289308176101) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.15723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.18867924528301888) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.29874213836477986) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.031446540880503145) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 1.1477987421383649) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.17295597484276728) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.2672955974842767) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.015723270440251572) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.04716981132075472) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.09433962264150944) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.06289308176100629) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.07861635220125786) circle (0.1cm);
\fill[tblred, opacity=0.3] (10.0, 0.015723270440251572) circle (0.1cm);
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.0, 2.3603773584905663) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.625, 0.2408805031446541) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.25, 0.1959119496855346) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.875, 0.07547169811320754) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (2.5, 0.08647798742138364) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (3.333333333333335, 0.06509433962264151) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (5.0, 0.07138364779874214) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (10.0, 0.09025157232704403) {};


==> img/default_shd.tikz <==
\node at (5.0, 9) {ER, 50 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2176474787480902, -0.5) -- (1.2176474787480902, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.4352949574961804, -0.5) -- (2.4352949574961804, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.6529424362442704, -0.5) -- (3.6529424362442704, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (4.870589914992361, -0.5) -- (4.870589914992361, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.088237393740451, -0.5) -- (6.088237393740451, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.305884872488541, -0.5) -- (7.305884872488541, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.523532351236632, -0.5) -- (8.523532351236632, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (9.741179829984722, -0.5) -- (9.741179829984722, -0.7) node[below,black] {8};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.6198704103671708) -- (-0.7, 1.6198704103671708) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 3.2397408207343417) -- (-0.7, 3.2397408207343417) node[left,black] {200};
\draw[axisgray,thin,font=\small] (-0.5, 4.859611231101512) -- (-0.7, 4.859611231101512) node[left,black] {300};
\draw[axisgray,thin,font=\small] (-0.5, 6.479481641468683) -- (-0.7, 6.479481641468683) node[left,black] {400};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.15888015672547753, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1317045483675402, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19159748850685349, 0.22678185745140392) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14995719527423287, 0.1781857451403888) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08788228681543901, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1687927842226388, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13738736234489946, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16678093743525185, 1.6360691144708426) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17216357109830258, 0.09719222462203025) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13933911500746837, 0.016198704103671708) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18368945005253592, 0.016198704103671708) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21372054542356678, 0.2429805615550756) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.20230991945268015, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14752556054246474, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.24770827280979196, 0.14578833693304538) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21436038818249908, 0.32397408207343414) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1747650370523826, 0.6965442764578834) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13058075920246445, 0.09719222462203025) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17882037439336507, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1257653908529136, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10392538597338678, 0.30777537796976245) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10244190298874792, 0.016198704103671708) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12391524661395009, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2408354790371226, 0.29157667386609076) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2787371629006279, 0.9557235421166308) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2645148866936889, 0.4211663066954644) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14335119619097308, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13367400992679462, 0.016198704103671708) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17669733895957562, 0.016198704103671708) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2559089435240931, 0.032397408207343416) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.400035847451848, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14223524539000407, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15233483238659928, 0.22678185745140392) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14298917989315613, 0.08099352051835854) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10473999522092038, 0.11339092872570196) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14236994912872664, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09350355511907157, 0.04859611231101513) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22939262868046395, 0.7613390928725703) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10920989493021287, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15683405338384646, 0.032397408207343416) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2846766107250362, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12448570533504899, 0.09719222462203025) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10579062632100024, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12391582723351355, 0.12958963282937366) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1280045501993949, 0.016198704103671708) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16419398697025833, 0.9071274298056157) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.3344696735579725, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0960640873939277, 0.37257019438444927) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16767857528036015, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11382698169884234, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5937475750061045, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.278212195722326, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6447857764928797, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6456668666804293, 0.04859611231101513) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0667363255310935, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3762541636591783, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4753165704788105, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5058737071743358, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5963417832156412, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3171038359415297, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3464561870428764, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.838890380274751, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5021885148050587, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2598416830442511, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7149135879870743, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7490891458020785, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4822555548817145, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.324838269146373, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4408004792898372, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4490536960746314, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2624620191341436, 0.04859611231101513) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1889576145686507, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2103429943299888, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7705851335902556, 0.16198704103671707) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8696812163445684, 0.032397408207343416) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5374149940299247, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3248385594561547, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4156175572736929, 0.06479481641468683) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.262432407536407, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.704608751974796, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7266307810874675, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3586985505384188, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3193842192770167, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.415073807052513, 0.08099352051835854) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3208793146529247, 0.14578833693304538) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.318669476594398, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1858097856053553, 0.04859611231101513) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7046822003495736, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9741083447137188, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6658224942063604, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.730441967902015, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2664087806167592, 0.032397408207343416) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2563126773375446, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.249399240195433, 0.1943844492440605) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1669001676626083, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.639068996271058, 0.08099352051835854) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.524626267525167, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1642519618336697, 0.016198704103671708) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.284358344111326, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5595043750119573, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.857668633041265, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.965020051841779, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.305751039679164, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.650635083130061, 0.04859611231101513) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.545258525650742, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.889445448222772, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.20192174624353, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.424350220663014, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.412079900335491, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.250546108988156, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.773810620420164, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.431310020277268, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.458023542555626, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.474462421039005, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3612826559675515, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.571429487978025, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.350698629038184, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.246433290310391, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.228413762158428, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.208010993915311, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.938971919583145, 0.04859611231101513) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6994086651024976, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.765760997885296, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.668905148623658, 0.16198704103671707) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.387139386987091, 0.032397408207343416) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.923347243913605, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.026622335975917, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.283650133398797, 0.06479481641468683) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.211564472736617, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.457313938356144, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.326760758582943, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.799559936820463, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.829960973946352, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.963826007709525, 0.08099352051835854) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.649296261509658, 0.14578833693304538) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.994475172605858, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.56609841333221, 0.04859611231101513) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.014212666953164, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.724321976424349, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.772130888023075, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.192864661673126, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.609175159364829, 0.032397408207343416) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.618167795163689, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.406207891473378, 0.1943844492440605) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.496563124102526, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.272446411209349, 0.08099352051835854) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.427468438028573, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.765273277451991, 0.016198704103671708) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.930208425295005, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.80874011273832, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.558237027659816, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.061950133314607, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.962830448375039, 0.2429805615550756) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.973822737950453, 0.04859611231101513) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.716536651914769, 0.1943844492440605) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.499148042399047, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.97296951750195, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.970475843569826, 1.2796976241900648) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.0953797982074125, 0.4373650107991361) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.900726886340789, 1.7332613390928728) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.881616867555714, 0.016198704103671708) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.276902956668682, 0.22678185745140392) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.267724319392667, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.5033012141364726, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.624367563769375, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.022058869423973, 0.5669546436285098) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.132842040154314, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.302464529733136, 0.016198704103671708) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.29499311719054, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.5224397994040695, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.760164202696264, 0.45356371490280784) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.208465415816652, 0.016198704103671708) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.145619444577584, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.301489292083372, 0.29157667386609076) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 0.032397408207343416) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.228143019255986, 1.555075593952484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.416943256891962, 0.16198704103671707) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.843137554319501, 0.06479481641468683) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.1595090257746605, 0.14578833693304538) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.525285706194366, 0.2105831533477322) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.820762537543224, 0.4859611231101512) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.678962843918749, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.811343697953807, 0.08099352051835854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.394490408063204, 0.16198704103671707) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.786622774924307, 0.11339092872570196) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.59126043304407, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.2189935871440145, 0.04859611231101513) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.300304828173914, 0.1943844492440605) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.825055116037836, 0.45356371490280784) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.140113632474145, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.709477479262229, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.001826396898818, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.116950192392647, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.3759798789774, 0.11339092872570196) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.390473681923191, 0.016198704103671708) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.787195352906813, 0.08099352051835854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.292901841646872, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.690966456649797, 0.2429805615550756) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.179789196196953, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.739586958274327, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.240629097813291, 2.5107991360691146) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.126331727175112, 2.9157667386609076) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4799183869529213, 3.1749460043196547) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6548613839015043, 2.9157667386609076) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3603023378966066, 2.5755939524838016) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.557823597499655, 2.7375809935205186) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6161369621165766, 3.3531317494600437) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0416385804049084, 2.7375809935205186) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1446907145548524, 3.093952483801296) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3166911315558227, 2.494600431965443) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.283072387902176, 3.369330453563715) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.259392399626046, 3.142548596112311) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.9366137912881114, 2.818574514038877) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.150921633400117, 2.478401727861771) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.512366311256852, 3.3531317494600437) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.995555676582478, 2.980561555075594) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1700161786738263, 3.045356371490281) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2183504348535705, 2.8023758099352056) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.391431384862139, 2.6727861771058317) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.389724943965132, 3.1263498920086397) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4812857460248683, 2.7375809935205186) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.126038020768936, 2.8347732181425487) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.089110035913352, 3.0777537796976246) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5600679824222072, 2.705183585313175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.239780522321295, 3.029157667386609) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5662161629796794, 3.142548596112311) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5059972049554835, 2.9481641468682507) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.474415565040234, 2.883369330453564) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.451992037499431, 2.8347732181425487) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.566064911583398, 3.207343412526998) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.397757815625593, 3.0615550755939527) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4350960082027613, 3.207343412526998) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.918770771483439, 2.5593952483801297) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4402661351055857, 3.0129589632829377) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.496157735523318, 2.6727861771058317) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.049721095038046, 2.6727861771058317) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.124169877323505, 2.478401727861771) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3037514439645657, 3.272138228941685) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.511716307655559, 2.3002159827213826) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.635392919628927, 2.8023758099352056) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5723181842818565, 2.9481641468682507) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.156781826654113, 2.591792656587473) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4446797147172226, 2.8509719222462206) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.573581612451944, 2.7375809935205186) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6732089621068225, 3.0777537796976246) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.420710287588708, 3.1263498920086397) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2732213060787414, 2.8023758099352056) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7047328303755074, 2.5593952483801297) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.574511764992606, 2.8509719222462206) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4612993691016856, 2.9481641468682507) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.473564202574334, 4.276457883369331) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.726581370362617, 4.811015118790497) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.812895810170847, 7.500000000000001) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.000474714555085, 5.458963282937366) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.403996776051812, 4.260259179265659) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.158219847126934, 5.588552915766739) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.591118471560804, 5.151187904967603) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.023058580188337, 5.102591792656588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.940467189144923, 4.503239740820735) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.316046179344732, 5.070194384449245) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.864084566310427, 5.815334773218143) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1112866259538166, 4.811015118790497) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.591355364342696, 5.31317494600432) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.09949432971289, 2.591792656587473) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.263826823480011, 7.030237580993521) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.331383158020579, 5.7829373650108) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.337281468948916, 5.21598272138229) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.669429331965548, 3.1263498920086397) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1538710065966225, 4.697624190064795) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.677515330316067, 4.049676025917927) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.5320997412672135, 3.693304535637149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.930734263402652, 6.187904967602592) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.177052532977522, 5.329373650107992) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.386135292545022, 6.204103671706264) circle (0.1cm);
\fill[tblblue, opacity=0.3] (7.053979010544719, 5.458963282937366) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.045676528189966, 4.584233261339094) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.348606830936909, 3.5799136069114477) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.398455255845221, 5.053995680345573) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.346727568626838, 6.139308855291577) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.7401661262888775, 5.928725701943845) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.435611917715873, 5.815334773218143) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.226449613268179, 5.50755939524838) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.59991079361027, 5.134989200863932) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.7242325610115765, 3.7904967602591797) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.440215156707914, 5.88012958963283) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.191619697205156, 5.280777537796976) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.185192412823529, 1.879049676025918) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.8926954662292355, 6.220302375809936) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.836216656215998, 4.697624190064795) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.770420469882058, 5.426565874730022) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.814504968259996, 3.8390928725701947) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.158802498858865, 4.584233261339094) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.999590227743089, 4.211663066954644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.589232909528469, 5.491360691144709) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.789964995317448, 5.572354211663067) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.940175718124066, 4.989200863930886) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.505715052878621, 6.187904967602592) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.729868344804296, 4.843412526997841) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.629529445874398, 4.438444924406048) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.5333050203880205, 6.090712742980562) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.316599800098491, 3.2235421166306697) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.183821976467896, 2.721382289416847) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.130953865333944, 3.41792656587473) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.528904707933409, 3.2883369330453567) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.465555629842603, 2.7861771058315337) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.804440131344274, 3.0129589632829377) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.545779834925794, 3.5637149028077757) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.198564981330323, 3.1749460043196547) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.247566079078701, 3.369330453563715) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.803513172211211, 2.8995680345572357) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.8814679386376865, 3.2883369330453567) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.252543440286457, 3.369330453563715) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.759539281860112, 3.434125269978402) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.27575176226021, 2.931965442764579) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.643792568667626, 3.4989200863930887) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.999064592852289, 3.531317494600432) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.1058931637359075, 2.8023758099352056) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.096097531080783, 3.0615550755939527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.359765961543883, 3.158747300215983) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.707427892203217, 3.4989200863930887) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.614485418799295, 3.272138228941685) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.641684339032705, 3.1749460043196547) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.863773934843976, 3.4017278617710587) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.293629909548472, 3.0777537796976246) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.873849919655316, 3.0129589632829377) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.105245192303086, 3.093952483801296) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.0353873689059006, 3.0777537796976246) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.088065240039885, 3.110151187904968) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.399529111727839, 2.867170626349892) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.565503481496511, 3.1263498920086397) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.69190755386923, 3.4665226781857457) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.263165091363537, 3.304535637149028) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.940586129062497, 2.8023758099352056) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.319791378745893, 3.272138228941685) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.979107624309996, 2.9643628509719226) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.277884087607015, 3.1749460043196547) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.202126588825518, 3.369330453563715) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.205529512994019, 3.369330453563715) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.625788136624313, 2.591792656587473) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.811157812600565, 3.369330453563715) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.200864612204339, 3.2397408207343417) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.226454751751316, 2.8509719222462206) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.885487451751603, 3.093952483801296) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.625230364440675, 3.045356371490281) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.927460352901152, 2.9643628509719226) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.126270878244862, 3.2235421166306697) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.022420392195161, 3.2397408207343417) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.559648310601739, 2.8509719222462206) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.27196873549449, 3.207343412526998) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.919843204848127, 3.3531317494600437) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.16928969005743869, 0.17041036717062635) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.439726785980697, 0.02170626349892009) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (6.422739895528542, 0.02170626349892009) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (6.5396520515335865, 0.19373650107991364) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.381505664393822, 2.8846652267818578) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.389976764476, 5.043952483801296) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (5.977417823969677, 3.160043196544277) {};


==> img/dense_1000_shd.tikz <==
\node at (5.0, 9) {Dense ER graphs, 1000 samples};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.7205329398102545, -0.5) -- (1.7205329398102545, -0.7) node[below,black] {10};
\draw[axisgray,thin,font=\small] (3.441065879620509, -0.5) -- (3.441065879620509, -0.7) node[below,black] {20};
\draw[axisgray,thin,font=\small] (5.161598819430764, -0.5) -- (5.161598819430764, -0.7) node[below,black] {30};
\draw[axisgray,thin,font=\small] (6.882131759241018, -0.5) -- (6.882131759241018, -0.7) node[below,black] {40};
\draw[axisgray,thin,font=\small] (8.602664699051273, -0.5) -- (8.602664699051273, -0.7) node[below,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.6375545851528384) -- (-0.7, 1.6375545851528384) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 3.2751091703056767) -- (-0.7, 3.2751091703056767) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 4.9126637554585155) -- (-0.7, 4.9126637554585155) node[left,black] {150};
\draw[axisgray,thin,font=\small] (-0.5, 6.550218340611353) -- (-0.7, 6.550218340611353) node[left,black] {200};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.005307914740554993, 7.074235807860262) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005750774238059025, 7.205240174672489) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0038137356745505135, 4.421397379912664) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.007804393636312484, 7.336244541484716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.003542465773013448, 6.320960698689956) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.006479835172584697, 6.681222707423581) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005193466982307842, 6.353711790393013) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004757868149036694, 6.648471615720524) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.003871533843500419, 7.467248908296943) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.003934992869309861, 6.451965065502184) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004376580725055592, 6.681222707423581) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005312098852146824, 5.764192139737991) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004809390150598852, 7.008733624454148) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004563471042824058, 7.434497816593886) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0037514662490956115, 6.648471615720524) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004639236279197711, 7.074235807860262) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0048445859128124925, 6.713973799126638) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004975647055321327, 6.975982532751091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005468715891927335, 6.943231441048035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0036903454032933694, 7.139737991266376) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004445905711233974, 5.895196506550218) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0039786388961109255, 6.779475982532751) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0047950739256424875, 7.5) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0036986315850732706, 7.434497816593886) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005146047050933753, 5.960698689956332) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0058187455410753436, 7.172489082969432) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004393809419845485, 6.648471615720524) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0041330818386917595, 6.844978165938865) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005564499230818768, 6.4847161572052405) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0063274022443960175, 6.975982532751091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.007164675790482976, 7.205240174672489) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0046924401295369775, 6.222707423580786) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.003607155419879311, 7.368995633187773) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.00467439102070947, 6.1244541484716155) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005516587051022112, 7.336244541484716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004635626457432209, 6.58296943231441) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005034757886731415, 6.58296943231441) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004102562436492519, 7.106986899563319) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004543124774691231, 6.550218340611353) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0035941928780850096, 6.975982532751091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0036358699111958006, 6.975982532751091) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004652444945203295, 6.353711790393013) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005216684699572318, 5.927947598253275) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.007762347416884767, 6.157205240174672) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.003685792105384612, 6.943231441048035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0037899436674597078, 6.189956331877729) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.005830969710235792, 6.9104803493449785) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0053940992352063425, 6.38646288209607) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.003790148770969111, 6.419213973799127) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.004946071129265343, 6.38646288209607) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06664448841398785, 6.189956331877729) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08439127466863487, 5.829694323144105) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06775893884268269, 6.451965065502184) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07750816497586102, 4.1593886462882095) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0627320159100105, 6.451965065502184) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07541258139958361, 4.879912663755459) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07105195772755961, 5.829694323144105) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0753501068706193, 6.877729257641922) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08252762214079094, 6.189956331877729) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07983924840163553, 5.993449781659389) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07364983979836619, 6.058951965065503) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06631607667473097, 6.2882096069869) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07951042645535984, 5.829694323144105) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07666596894554838, 6.681222707423581) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07723238279711708, 5.436681222707423) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07511321231725826, 6.4847161572052405) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08866038115476303, 6.5174672489082965) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07986308142942822, 5.7314410480349345) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07201438543508458, 6.222707423580786) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07463909504492114, 6.38646288209607) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.076312288453933, 6.451965065502184) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06952824375620102, 6.779475982532751) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07872003957152253, 6.812227074235808) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07690659638278056, 5.600436681222708) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07946042221976728, 5.960698689956332) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07871577341852694, 7.336244541484716) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07138217437769924, 6.5174672489082965) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07562367393146169, 6.681222707423581) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07947506661033868, 4.1593886462882095) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06910659196156932, 7.041484716157205) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08298344418008927, 6.9104803493449785) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06705473645349673, 5.27292576419214) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07721827167567012, 6.255458515283843) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07853351844007099, 4.650655021834061) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07182257263309043, 5.502183406113537) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07330895776573758, 4.192139737991266) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0777054335312053, 4.5524017467248905) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0750223924832944, 6.091703056768559) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07252599562894067, 5.665938864628821) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07044829707868323, 5.403930131004367) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07780597527151491, 6.320960698689956) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08014161199519818, 5.043668122270742) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07549934018406129, 5.436681222707423) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08059837751063977, 6.058951965065503) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08306121943085508, 6.1244541484716155) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07025513059352702, 5.043668122270742) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08585751863665861, 7.237991266375546) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08368867208682226, 6.222707423580786) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.06917599898915146, 6.189956331877729) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07330908082784322, 6.812227074235808) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3238998312363202, 5.764192139737991) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35494618537192013, 6.975982532751091) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3554822028833952, 4.716157205240175) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.31644899502951745, 5.633187772925764) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3281652458592791, 6.648471615720524) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37775254703793637, 5.567685589519651) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34083399738671055, 5.698689956331878) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34898739515462407, 6.1244541484716155) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.39890593850096795, 5.17467248908297) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36912162727942965, 6.222707423580786) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36368667142515015, 5.862445414847161) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34759334762191035, 5.927947598253275) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.4049412733479734, 6.353711790393013) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35447018114729645, 7.172489082969432) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37548931185307255, 5.764192139737991) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.381378161773662, 3.962882096069869) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3806399942433188, 5.829694323144105) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3738867150719974, 6.550218340611353) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36860263335923504, 5.862445414847161) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36880708053740846, 6.812227074235808) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3447295283408112, 5.567685589519651) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3753246547557234, 3.7663755458515285) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37872584523145975, 6.58296943231441) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.39109924770535015, 6.58296943231441) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3270857860892885, 5.829694323144105) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36645503553297293, 6.320960698689956) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.33242159490712236, 6.058951965065503) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36575957055328756, 5.076419213973799) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36180062159407933, 4.814410480349345) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34854281278764104, 6.189956331877729) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3691261805773384, 6.975982532751091) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3339849348764977, 4.486899563318778) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37585004790541143, 5.207423580786026) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37262881524882574, 5.960698689956332) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36186510613743583, 5.240174672489083) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3485100782675402, 2.849344978165939) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.38607179150355353, 4.421397379912664) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37631009507700347, 5.403930131004367) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3637354040189844, 3.504366812227074) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3633686379234691, 5.7314410480349345) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3619292625151772, 4.978165938864628) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34576825455383425, 6.58296943231441) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35438432481826015, 4.06113537117904) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34632092647027296, 5.567685589519651) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35546977361072535, 6.419213973799127) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36826080785046317, 4.25764192139738) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36410184194888473, 6.550218340611353) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.39161188341675324, 5.534934497816594) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3598938563085588, 5.698689956331878) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37650395891409166, 6.1244541484716155) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.681068522338207, 6.4847161572052405) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7583421309407141, 6.091703056768559) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7132416331130658, 5.141921397379913) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6352935621302362, 5.927947598253275) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6773147589298059, 5.862445414847161) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.759717185888457, 5.46943231441048) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6371268183179866, 5.698689956331878) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7466501643664658, 6.550218340611353) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.9263910250248475, 5.829694323144105) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7934108930613315, 6.353711790393013) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6808105431440792, 5.633187772925764) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7259817196410678, 6.1244541484716155) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8999223350949224, 5.7314410480349345) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7614561354825835, 2.587336244541485) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8228496458902268, 5.240174672489083) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.841308141322504, 5.960698689956332) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8427779130708895, 6.2882096069869) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.823986001373726, 5.862445414847161) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7713671062432774, 6.353711790393013) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8066887199702877, 6.746724890829694) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7497654405500935, 4.454148471615721) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8778039726408493, 4.028384279475983) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8378090754520804, 7.041484716157205) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8857054622785132, 4.25764192139738) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6476910847768325, 5.46943231441048) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8209691748746117, 6.615720524017467) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7843572139492423, 5.698689956331878) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8754723149252484, 5.993449781659389) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8135656765577794, 4.192139737991266) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.719930755906646, 5.502183406113537) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7439549401700962, 6.38646288209607) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7479449007799264, 5.076419213973799) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7623160524561088, 6.451965065502184) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8279047090243892, 0.851528384279476) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.862432490128604, 5.46943231441048) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7265028466377603, 6.1244541484716155) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8780289301699629, 4.716157205240175) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8420516005233898, 4.388646288209607) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7574655595622253, 5.37117903930131) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.733427920508558, 5.665938864628821) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7927456193182303, 5.207423580786026) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.704798875314086, 5.764192139737991) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7303255248253206, 4.9126637554585155) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.755205647054214, 4.5524017467248905) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.716748739041058, 6.681222707423581) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7981844311184867, 4.35589519650655) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.822958637895124, 7.139737991266376) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.9700410718546961, 4.617903930131004) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6714981874859303, 6.026200873362446) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.825521324203717, 6.5174672489082965) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3626461403012443, 6.681222707423581) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3577386696524487, 5.665938864628821) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.37884275423181973, 6.320960698689956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3666127601317042, 5.7314410480349345) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3825883955412483, 6.091703056768559) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3566414068978419, 6.2882096069869) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.36171414995451484, 5.993449781659389) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3775741480054572, 6.451965065502184) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39585477767437965, 6.1244541484716155) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4331030107066206, 6.058951965065503) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3742866669153342, 5.927947598253275) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3363505167125539, 4.5524017467248905) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.37887774489052395, 6.320960698689956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.32706999311906443, 5.993449781659389) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3470446547135541, 6.255458515283843) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.35608935029193145, 6.189956331877729) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.37658021639888783, 6.255458515283843) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39215832018650604, 6.451965065502184) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3579763435991455, 6.615720524017467) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3514981082339341, 6.2882096069869) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3585276618324221, 5.502183406113537) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.38686242451160213, 5.927947598253275) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.41176194953248485, 5.534934497816594) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.40898324820778814, 5.862445414847161) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3858287028242085, 6.550218340611353) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.37940338416442326, 5.502183406113537) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3600134726752429, 5.3384279475982535) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3834840005254096, 6.4847161572052405) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3577355930998077, 6.5174672489082965) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.34342958229821186, 6.4847161572052405) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.41953401885571534, 6.2882096069869) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.34167295278157467, 6.451965065502184) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.36051774016346233, 5.665938864628821) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.34382600636118693, 5.895196506550218) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3941214068957088, 6.026200873362446) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3709576728749079, 6.713973799126638) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4068879517764239, 5.633187772925764) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.37058147201796, 6.451965065502184) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3718589797366306, 5.698689956331878) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39482122006979353, 6.615720524017467) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.38524657804381945, 5.633187772925764) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3800259143361647, 5.7314410480349345) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4292829168232786, 4.421397379912664) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39286305584481646, 5.633187772925764) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.37087805169255744, 6.779475982532751) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.33634395340025297, 5.436681222707423) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3702856717366983, 6.320960698689956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39561443738206065, 5.37117903930131) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3745257355658949, 6.58296943231441) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.34720139481544027, 5.633187772925764) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1677960096611795, 6.091703056768559) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.3521529299021964, 5.502183406113537) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0881054202831595, 5.17467248908297) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0549005157938955, 6.157205240174672) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.084603154797989, 5.927947598253275) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1282976270479748, 5.436681222707423) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1290860859588236, 5.665938864628821) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1606860554870053, 6.1244541484716155) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2856022148127075, 5.633187772925764) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9572304297194594, 5.927947598253275) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.186933110564669, 4.9126637554585155) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0329308123634378, 6.255458515283843) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2277970313227806, 5.927947598253275) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.291566132617739, 5.240174672489083) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2656022024244558, 6.255458515283843) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9454245486560884, 4.454148471615721) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.140267385815359, 5.3384279475982535) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.227259085838317, 4.35589519650655) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.143445177548653, 6.255458515283843) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.3162373364119535, 6.451965065502184) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.087675441286046, 4.192139737991266) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.147800591591538, 6.550218340611353) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.572692447381997, 6.779475982532751) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.245106659957485, 5.403930131004367) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9858096347611465, 5.207423580786026) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2098109302933615, 5.993449781659389) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0777832990275154, 6.058951965065503) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.160023899317247, 5.764192139737991) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2108961329616155, 4.290393013100437) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0462924445663364, 5.862445414847161) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.271675440399999, 6.681222707423581) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.156600270517582, 3.962882096069869) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1902585768247333, 6.2882096069869) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1448345077006503, 5.600436681222708) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1957223702324353, 5.3384279475982535) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1981198661745545, 4.35589519650655) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.4210306263472714, 5.829694323144105) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1293080489767, 5.567685589519651) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0101842999014656, 5.3056768558951966) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.184540701189583, 5.3384279475982535) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0406918060971604, 4.748908296943231) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9396062133220318, 5.7314410480349345) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.129574232311204, 3.995633187772926) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9882828138982356, 5.37117903930131) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1044695627602157, 5.829694323144105) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1073125025040578, 5.37117903930131) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1449401360079934, 6.4847161572052405) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.3288707691150656, 6.38646288209607) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0411769169176015, 5.043668122270742) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.151437199875368, 6.058951965065503) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.526658301971263, 6.648471615720524) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.100031192551917, 6.320960698689956) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.307968489980668, 5.534934497816594) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.299866368090106, 5.960698689956332) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.601132165629009, 6.812227074235808) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.687689788686736, 6.2882096069869) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.875536417976077, 4.5196506550218345) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.949321790173459, 6.812227074235808) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.132712672885184, 5.534934497816594) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.865617120012901, 5.3384279475982535) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.832296947351352, 5.698689956331878) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.866783789795091, 2.2598253275109172) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.161918469148098, 6.38646288209607) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.56534205856789, 5.043668122270742) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.699039027296772, 6.419213973799127) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.834737309926938, 3.7991266375545854) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.506712892239285, 5.993449781659389) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.245656530159986, 5.764192139737991) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.329479504024766, 4.748908296943231) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.61206188962298, 6.1244541484716155) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.195910560906453, 4.5196506550218345) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.494828210407602, 3.2423580786026203) circle (0.1cm);
\fill[tblapple, opacity=0.3] (10.0, 6.648471615720524) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.3865236304327, 6.058951965065503) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.003562889980481, 5.502183406113537) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.25398053302702, 6.255458515283843) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.509950488053851, 5.240174672489083) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.766434805763634, 5.3056768558951966) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.427059672720679, 5.240174672489083) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.466836827921794, 5.534934497816594) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.619601740752865, 6.779475982532751) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.763104047833027, 5.207423580786026) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.229525385269612, 5.633187772925764) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.952709525858978, 5.3056768558951966) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.638173449220263, 6.451965065502184) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.144367802869144, 5.403930131004367) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.346698969156735, 5.141921397379913) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.789368618750393, 5.960698689956332) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.42604325766741, 4.879912663755459) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.608064832431726, 5.960698689956332) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.629502206111807, 5.240174672489083) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.423909401776276, 5.862445414847161) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.771387399184498, 4.486899563318778) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.199603773656808, 4.454148471615721) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.42003708853944, 5.829694323144105) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.789154080479557, 4.945414847161572) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.924280415565471, 6.026200873362446) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.56188471075128, 4.5196506550218345) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.718393985045878, 4.814410480349345) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.932451042028175, 5.895196506550218) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.112515305798114, 6.4847161572052405) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.15012308528234, 1.0480349344978166) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.051474368323134, 1.1135371179039302) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.0651515317649, 2.947598253275109) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.203468375001691, 5.46943231441048) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.253587263456021, 5.633187772925764) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.235523182072326, 5.043668122270742) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.130744249382667, 2.521834061135371) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.235189888869545, 3.373362445414847) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.018471080583614, 5.436681222707423) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.166530832765494, 5.665938864628821) circle (0.1cm);
\fill[tblsky, opacity=0.3] (7.919906209939055, 1.0480349344978166) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.203581715200988, 5.403930131004367) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.265662158282325, 2.7510917030567685) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.153824834440755, 5.141921397379913) circle (0.1cm);
\fill[tblsky, opacity=0.3] (7.92962832138829, 3.831877729257642) circle (0.1cm);
\fill[tblsky, opacity=0.3] (7.941689720403676, 5.665938864628821) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.03054814950712, 5.993449781659389) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.088212673010297, 5.109170305676856) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.261922998243794, 6.5174672489082965) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.165355794760123, 2.7510917030567685) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.234447044979188, 2.849344978165939) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.048289521029117, 6.5174672489082965) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.039772720863244, 4.847161572052402) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.233521207737741, 5.17467248908297) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.335013110564997, 6.026200873362446) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.049810281509941, 5.829694323144105) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.110599269833969, 5.240174672489083) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.051324068471445, 4.421397379912664) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.019869599372834, 6.419213973799127) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.101847790232634, 1.997816593886463) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.209426221742843, 4.814410480349345) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.258412856783861, 6.189956331877729) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.200194184618978, 0.851528384279476) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.15583505393642, 5.862445414847161) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.127489748936856, 4.454148471615721) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.236685585701519, 4.879912663755459) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.11316827333065, 1.4737991266375545) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.07816879517551, 3.930131004366812) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.203774676582634, 5.796943231441048) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.26886550591289, 5.403930131004367) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.062263387207585, 1.8668122270742358) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.092156198185599, 4.978165938864628) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.262952166633278, 4.617903930131004) circle (0.1cm);
\fill[tblsky, opacity=0.3] (7.938379883031028, 6.320960698689956) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.124370698848654, 4.486899563318778) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.032130358999359, 6.779475982532751) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.270809353912911, 3.013100436681223) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.120096833961108, 5.043668122270742) circle (0.1cm);
\fill[tblsky, opacity=0.3] (8.22784521423921, 6.451965065502184) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.004829204790435305, 6.694978165938865) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.07576257330968589, 5.976419213973799) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (0.3620336003112389, 5.6194323144104805) {};
\node[diamond, draw, fill=tblrose, inner sep = 0cm, minimum size=0.25cm] at (1.7797766627065692, 5.50938864628821) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (0.3740865055800933, 6.018995633187773) {};
\node[diamond, draw, fill=tblforest, inner sep = 0cm, minimum size=0.25cm] at (2.156169032184921, 5.569650655021834) {};
\node[diamond, draw, fill=tblapple, inner sep = 0cm, minimum size=0.25cm] at (9.00787824156508, 5.48711790393013) {};
\node[diamond, draw, fill=tblsky, inner sep = 0cm, minimum size=0.25cm] at (8.135812627016247, 4.509825327510917) {};


==> img/dense_shd.tikz <==
\node at (5.0, 9) {ER, 25 nodes, average degree 16};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2007523149958945, -0.5) -- (1.2007523149958945, -0.7) node[below,black] {10};
\draw[axisgray,thin,font=\small] (2.401504629991789, -0.5) -- (2.401504629991789, -0.7) node[below,black] {20};
\draw[axisgray,thin,font=\small] (3.602256944987684, -0.5) -- (3.602256944987684, -0.7) node[below,black] {30};
\draw[axisgray,thin,font=\small] (4.803009259983578, -0.5) -- (4.803009259983578, -0.7) node[below,black] {40};
\draw[axisgray,thin,font=\small] (6.003761574979473, -0.5) -- (6.003761574979473, -0.7) node[below,black] {50};
\draw[axisgray,thin,font=\small] (7.204513889975368, -0.5) -- (7.204513889975368, -0.7) node[below,black] {60};
\draw[axisgray,thin,font=\small] (8.405266204971262, -0.5) -- (8.405266204971262, -0.7) node[below,black] {70};
\draw[axisgray,thin,font=\small] (9.606018519967156, -0.5) -- (9.606018519967156, -0.7) node[below,black] {80};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.5182186234817814) -- (-0.7, 1.5182186234817814) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 3.0364372469635628) -- (-0.7, 3.0364372469635628) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 4.554655870445344) -- (-0.7, 4.554655870445344) node[left,black] {150};
\draw[axisgray,thin,font=\small] (-0.5, 6.0728744939271255) -- (-0.7, 6.0728744939271255) node[left,black] {200};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.014692948189606737, 5.921052631578947) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013806992333946824, 7.5) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014080963883326905, 4.615384615384615) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013903841419793513, 6.9230769230769225) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013844781513171664, 7.3785425101214575) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014804912947143362, 7.135627530364372) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015615891635841265, 6.9230769230769225) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01375609145465761, 4.190283400809716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01449718878995564, 5.769230769230769) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013928118104628864, 6.649797570850202) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013639546190548277, 5.161943319838056) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013600440115683786, 6.467611336032388) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.017673168906640783, 5.82995951417004) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01462827716243332, 7.044534412955465) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013850220864726754, 6.163967611336032) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015263822449396516, 4.979757085020243) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014527191108006876, 7.01417004048583) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013669863418426386, 6.376518218623482) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013774842903439631, 6.649797570850202) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014173518744261681, 5.82995951417004) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014096823887334907, 6.255060728744939) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015679274395541107, 6.0425101214574894) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013879392965961686, 6.862348178137651) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013822766453456587, 6.255060728744939) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013982683389176244, 6.9534412955465585) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01464565445924353, 6.346153846153846) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.016707025557792403, 5.708502024291498) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014563176712768711, 6.376518218623482) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015538566959260742, 5.010121457489879) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0139223638432469, 6.315789473684211) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.016185363115493154, 5.010121457489879) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015889462390896236, 7.135627530364372) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015621016077569482, 4.888663967611336) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01382402609276408, 6.619433198380566) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014455248526649285, 6.4979757085020236) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0137188175824222, 5.34412955465587) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014372913921004864, 6.376518218623482) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014840612270244403, 6.680161943319837) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01758095758369896, 3.5829959514170038) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014595068489781189, 6.619433198380566) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014013029245220434, 6.7105263157894735) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013426352237754811, 5.131578947368421) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013971346635408794, 6.9534412955465585) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01625787826017233, 4.0688259109311735) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014733056250284008, 6.194331983805668) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.01328744837593745, 4.827935222672065) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013816210603424398, 5.374493927125505) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.015063797452999586, 7.196356275303644) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.013667830818634747, 6.224696356275303) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.014693835662755199, 6.649797570850202) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08035213377158743, 3.3400809716599187) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07927288053855924, 3.1578947368421053) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07768819703339884, 1.5789473684210527) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07855497201778555, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08601106336050703, 3.188259109311741) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08667074219147518, 0.7591093117408907) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.09956758786942498, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0854565357835486, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08430004375843814, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.081012327909545, 2.0344129554655868) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07543616234876101, 2.854251012145749) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08521179359173561, 0.06072874493927125) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.09196532111070196, 2.338056680161943) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08103090758933054, 3.7955465587044532) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.09369640905719252, 2.672064777327935) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08630378635866913, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08363715857286909, 6.52834008097166) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08180375356081065, 4.220647773279352) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07720375120700285, 0.8198380566801619) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0910075085581827, 1.2449392712550607) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08639991974036383, 1.123481781376518) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.09075154412526656, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08412741591697921, 0.9109311740890688) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08754524678070331, 0.06072874493927125) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08137859666636514, 4.402834008097166) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08519186838814433, 3.5222672064777325) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0804713987114743, 5.010121457489879) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.09076814846159263, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08854391172621792, 1.7914979757085019) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08466107356086575, 3.6740890688259107) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08776642799183294, 0.3340080971659919) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08098859515986516, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.09180709323678099, 0.18218623481781376) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08872177852206937, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07968426728512056, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08711479367553311, 1.0020242914979756) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08809533699191943, 0.3340080971659919) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0777756274526054, 1.8218623481781375) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08401207303584521, 1.3967611336032388) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08043804689799178, 5.526315789473684) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08552953760705112, 0.2732793522267206) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08705000813569537, 0.030364372469635626) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08913597082890648, 2.580971659919028) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08314143324903779, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.073469178313776, 5.860323886639676) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0832646775040097, 0.21255060728744937) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.07717838665185647, 4.554655870445344) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08650232269042993, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.0837325762504118, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.08692770861020407, 2.8846153846153846) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35291503423973036, 0.21255060728744937) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35979738850605414, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3364445632182522, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3817271076580479, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3405724298570782, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35026020125835505, 0.3340080971659919) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3856097740544036, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3546222462957107, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3573500238442564, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36306016922229206, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3465724640448341, 0.1214574898785425) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3507931431980896, 0.06072874493927125) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3684626763276383, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3530261687804507, 0.42510121457489874) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3472027990055709, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35425818190767866, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35312653913072517, 6.9230769230769225) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35750232568779894, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.38195730674149253, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3570643433749498, 0.15182186234817813) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35916441975403807, 0.2732793522267206) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37559395249802263, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3747898159410177, 0.7591093117408907) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37075693755724326, 0.06072874493927125) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36804779694481526, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3666269524341274, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3929904015513397, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34534016463594536, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3553800624799991, 0.1214574898785425) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.33786036917171014, 4.8582995951417) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35960755513678144, 0.3340080971659919) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36306016922229206, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3591765008401236, 0.18218623481781376) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.38977823543273016, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.369586474987086, 0.48582995951417) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.35747361163722124, 0.39473684210526316) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3717680271268363, 0.3340080971659919) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3764294368968845, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34794718857996804, 0.728744939271255) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.38737435695520706, 0.8198380566801619) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34786493985882183, 0.6072874493927125) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.37294868132411785, 0.030364372469635626) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3330232969745986, 6.862348178137651) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3789381230904244, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.34148658445632635, 0.42510121457489874) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.36561654994052023, 0.21255060728744937) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.385140615668694, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3895340085479066, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.3580186632912074, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.365113982484996, 0.15182186234817813) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7184654158999912, 0.21255060728744937) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7517058944446364, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6846090882466453, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8060783682934725, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7598312264257967, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7367882724076384, 0.7591093117408907) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.763539661803393, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6561006737859323, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7478411492802466, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7718476128559737, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7296359831633519, 0.1214574898785425) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8640462821483892, 0.06072874493927125) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.808162699181217, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7528658218496764, 0.2732793522267206) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.735678616062234, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7612448566386325, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7410117284930036, 0.21255060728744937) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.736971149132554, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7451074743294885, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.678300327915889, 0.15182186234817813) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.793575617949772, 0.2732793522267206) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7017384937667737, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.722444015280879, 0.7591093117408907) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8121360596077123, 0.06072874493927125) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7464464709133551, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7119751529962912, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.786596529110266, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7188579653132723, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7806734760610974, 0.1214574898785425) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6760254193265538, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.864793820821055, 0.3340080971659919) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6767427266558397, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6907948047195924, 0.18218623481781376) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7158038839277534, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.762802944577505, 0.48582995951417) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.766342158865406, 0.39473684210526316) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6175368450151504, 0.3340080971659919) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7893267400529282, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.791860561776286, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8490562594793762, 0.7894736842105263) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.6868263110813306, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8164951559439617, 0.030364372469635626) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.795206335545988, 0.21255060728744937) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8115338661342315, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7180754430216574, 0.42510121457489874) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.8148740860397143, 0.21255060728744937) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7880797830230069, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7304461316352333, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7834316280938534, 0.0) circle (0.1cm);
\fill[tblrose, opacity=0.3] (1.7634550655726282, 0.15182186234817813) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.43699615841215916, 4.493927125506072) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42354770523019103, 6.0728744939271255) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4126160686409293, 5.647773279352227) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4395398854809802, 5.010121457489879) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39756220516155927, 6.012145748987854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42183748721677233, 3.552631578947368) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.38771697884684564, 5.556680161943319) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4499813792387961, 5.708502024291498) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42660590907162543, 6.194331983805668) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4210580853952601, 5.921052631578947) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.39927969472916214, 4.251012145748987) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4104873354675956, 5.010121457489879) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4141945112058844, 5.4048582995951415) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4505047879992262, 4.615384615384615) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.45253801761051904, 4.5242914979757085) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4335191245009828, 4.190283400809716) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4061388029246294, 5.981781376518218) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42015541069060974, 4.493927125506072) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4265696085570367, 4.8582995951417) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.46309631428593895, 6.0425101214574894) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.41663208503488297, 5.435222672064777) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4011643441585027, 4.919028340080971) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4043625397320655, 6.0425101214574894) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3811840599756873, 5.647773279352227) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42953353984757153, 4.58502024291498) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4270477561868952, 6.589068825910931) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.40721404821440643, 6.163967611336032) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.41651863161271024, 4.09919028340081) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.41271761274601304, 4.463562753036437) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4585285472471366, 2.520242914979757) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.40680747099974646, 5.708502024291498) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.40398244357102897, 5.283400809716599) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.44821507864802784, 4.888663967611336) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.38407590554403415, 6.163967611336032) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4222111134122749, 3.40080971659919) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42145555885310676, 6.224696356275303) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.44872108148348167, 4.827935222672065) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.45515414531135495, 3.4615384615384612) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4239542538166849, 5.526315789473684) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4181043743600156, 6.163967611336032) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4096675106755791, 2.7024291497975708) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.3933661176029661, 4.8582995951417) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.412499179838827, 5.678137651821862) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.42807490615765886, 5.253036437246963) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4381894948870138, 5.738866396761133) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.436447871775406, 3.7651821862348176) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.38545649885321437, 4.463562753036437) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4150351486746406, 6.194331983805668) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4238032974969481, 5.860323886639676) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.4459670232784751, 5.435222672064777) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0023112205551903, 4.129554655870445) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1980347777423557, 3.006072874493927) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.20603185553948, 3.0668016194331984) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.140154122537649, 0.48582995951417) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.041147446326218, 3.8562753036437245) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9763374866628174, 3.40080971659919) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1929359009664475, 2.8846153846153846) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.190078838619887, 3.88663967611336) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2983530820108813, 3.3400809716599187) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.273188952655234, 2.8238866396761133) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0916239703096373, 2.6417004048582995) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.493339807459494, 1.6700404858299593) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9500221614927846, 2.7024291497975708) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1485203032800353, 3.2186234817813766) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1769393406062485, 4.008097165991902) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2307884343228204, 3.006072874493927) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1666434210729464, 4.129554655870445) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1032046360520855, 3.097165991902834) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.4090670177151634, 3.88663967611336) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1866146014989485, 3.2489878542510118) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.3007002767195672, 2.8846153846153846) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.122435406218776, 3.1578947368421053) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2231538749927595, 2.763157894736842) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.165072078293179, 4.038461538461538) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.253621114461125, 3.2793522267206474) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.030546980362163, 3.8562753036437245) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1395583990297022, 4.676113360323886) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1788410524225723, 1.5789473684210527) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.3268103951951424, 2.3076923076923075) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1375486731427604, 3.977732793522267) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.161059182369328, 4.433198380566801) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.18975840355696, 2.0647773279352224) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2106419063795815, 1.94331983805668) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0849808902554052, 3.1275303643724697) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.193700559282429, 3.734817813765182) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2585958595089126, 2.3987854251012144) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1147566450002886, 1.3360323886639676) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.051940379450825, 2.3684210526315788) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1533951360282053, 3.4615384615384612) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.018521604687837, 4.58502024291498) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.2584483671972713, 2.580971659919028) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.122634114319533, 2.095141700404858) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9571738209174174, 4.645748987854251) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1239803252012517, 2.5506072874493926) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1123168381743356, 3.2489878542510118) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.158661516203844, 1.6093117408906883) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.1140004892496327, 3.188259109311741) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0764667305225544, 2.6417004048582995) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.229510158079208, 1.123481781376518) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.102580141237229, 4.038461538461538) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.795104702693589, 3.643724696356275) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.952603188199191, 3.309716599190283) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.525728137149802, 3.0668016194331984) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.196130372015604, 1.8218623481781375) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.615231072399965, 1.8825910931174088) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.389748651085904, 2.7935222672064777) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.991427476024963, 2.1255060728744937) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.681094577203254, 2.1558704453441293) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.45735975369906, 0.9412955465587044) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.110630321419615, 0.09109311740890688) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.28153368803841, 3.491902834008097) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.86409829666334, 2.3684210526315788) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.955604450618292, 0.2732793522267206) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.053091801427723, 1.305668016194332) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.365584781264621, 3.097165991902834) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.725845058588014, 2.0344129554655868) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.641138990138522, 5.07085020242915) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.772700901111321, 2.580971659919028) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.047683482804663, 2.3684210526315788) circle (0.1cm);
\fill[tblapple, opacity=0.3] (10.0, 1.2753036437246963) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.29815938097637, 0.6983805668016194) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.497387941792972, 1.305668016194332) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.155569385122789, 1.4878542510121457) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.975591405163804, 3.917004048582996) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.40704535102015, 2.246963562753036) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.775072057595015, 2.277327935222672) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.81660763314567, 3.4615384615384612) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.961022703214983, 0.0) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.951718520611005, 3.006072874493927) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.904226168031538, 3.734817813765182) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.979545727859858, 1.6396761133603237) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.952838368583533, 2.0647773279352224) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.459548606021162, 0.18218623481781376) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.056068529508496, 2.3076923076923075) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.306824783310619, 4.7368421052631575) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.661740954987467, 1.3967611336032388) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.358845052521705, 0.3643724696356275) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.52864174012437, 1.6700404858299593) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.897512748573249, 3.40080971659919) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.565707408296333, 2.6417004048582995) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.570167762456006, 1.9129554655870444) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.74359779375664, 1.9129554655870444) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.5756280412005, 4.463562753036437) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.492232733374669, 0.30364372469635625) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.473990599706918, 1.94331983805668) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.150272487322109, 1.305668016194332) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.596501638677658, 2.611336032388664) circle (0.1cm);
\fill[tblapple, opacity=0.3] (8.449109038938923, 1.700404858299595) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.494470273618822, 0.0) circle (0.1cm);
\fill[tblapple, opacity=0.3] (9.111363460124743, 1.305668016194332) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.599173788836694, 0.21255060728744937) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.669380501344059, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.5942177379813565, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.565166562119944, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.606731825078825, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.524950172462227, 0.7591093117408907) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.559867345437812, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.6421626732383725, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.535218723468757, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.58538926961312, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.5862917725487735, 0.1214574898785425) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.611050584329068, 0.06072874493927125) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.654036061978983, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.5581316197284165, 0.2732793522267206) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.5328726166303825, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.6016807000839375, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.567197186568124, 0.21255060728744937) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.622920938484074, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.626429806915931, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.598546746115057, 0.15182186234817813) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.592724263813325, 0.2732793522267206) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.604987110125281, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.562445683959424, 0.7591093117408907) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.528203477255493, 0.06072874493927125) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.623545690952426, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.533021712119324, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.528107716039957, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.567791707693095, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.612631861082465, 0.1214574898785425) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.522641597149582, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.4919935135560936, 0.3340080971659919) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.57085655326906, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.51964391325124, 0.18218623481781376) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.661207446210045, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.522267083480932, 0.48582995951417) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.641663941957103, 0.39473684210526316) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.620153052874851, 0.3340080971659919) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.600761048876802, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.626608418044101, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.561400612756694, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.517404732613172, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.602283179839079, 0.030364372469635626) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.484453255405098, 0.21255060728744937) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.671212217294319, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.6236890321799855, 0.42510121457489874) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.4687574339295635, 0.21255060728744937) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.610201100756994, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.620789829172956, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.6240179698082375, 0.0) circle (0.1cm);
\fill[tblsky, opacity=0.3] (5.571700654745912, 0.15182186234817813) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.014571692447050697, 6.094736842105263) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.08456716000716884, 1.7216599190283401) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (0.36237525523548825, 0.517408906882591) {};
\node[diamond, draw, fill=tblrose, inner sep = 0cm, minimum size=0.25cm] at (1.7526757210933328, 0.1311740890688259) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (0.42140074221326124, 5.112145748987855) {};
\node[diamond, draw, fill=tblforest, inner sep = 0cm, minimum size=0.25cm] at (2.1609349739177226, 3.0437246963562754) {};
\node[diamond, draw, fill=tblapple, inner sep = 0cm, minimum size=0.25cm] at (9.051786959963678, 2.1139676113360326) {};
\node[diamond, draw, fill=tblsky, inner sep = 0cm, minimum size=0.25cm] at (5.582571648863531, 0.11538461538461539) {};


==> img/large_accuracy_250.tikz <==
\node at (5.0, 9) {ER, 250 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.151373495403671, -0.5) -- (2.151373495403671, -0.7) node[below,black] {100};
\draw[axisgray,thin,font=\small] (4.302746990807342, -0.5) -- (4.302746990807342, -0.7) node[below,black] {200};
\draw[axisgray,thin,font=\small] (6.454120486211013, -0.5) -- (6.454120486211013, -0.7) node[below,black] {300};
\draw[axisgray,thin,font=\small] (8.605493981614684, -0.5) -- (8.605493981614684, -0.7) node[below,black] {400};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 3.399818676337262) -- (-0.7, 3.399818676337262) node[left,black] {500};
\draw[axisgray,thin,font=\small] (-0.5, 6.799637352674524) -- (-0.7, 6.799637352674524) node[left,black] {1000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.09021143171058243, 0.07479601087941977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0930679808894182, 0.0883952855847688) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14967539381044573, 0.142792384406165) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0939039243389474, 0.06119673617407072) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10792145085625976, 0.12919310970081596) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09692920098992466, 0.18359020852221214) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06508383077114951, 0.142792384406165) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12329539852649526, 0.2243880326382593) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11846707943723908, 0.06799637352674524) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09379864598765679, 0.2991840435176791) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06925726465799988, 0.06119673617407072) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1443054131156845, 0.0883952855847688) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1439113207265805, 0.19038984587488667) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1593926651383177, 0.02039891205802357) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08824651963965899, 0.3399818676337262) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08166657395589184, 0.10199456029011786) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12886318454837808, 0.027198549410698096) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10136806455388032, 0.142792384406165) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13036747754487527, 0.10879419764279238) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08130079003065009, 0.142792384406165) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09097352387134758, 0.09519492293744333) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0806288038283318, 0.2515865820489574) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10829426188704443, 0.38077969174977333) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1432934740125873, 0.16319129646418856) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07799898908264831, 0.29238440616500455) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06921155256705215, 0.16319129646418856) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09623902125230663, 0.5031731640979148) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10406362120594588, 0.16319129646418856) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12375079599986849, 0.23798730734360835) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07099361627418473, 0.05439709882139619) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0877862750022434, 0.10879419764279238) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12870125849371825, 0.49637352674524027) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0940889782906094, 0.43517679057116954) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10328516666074142, 0.04079782411604714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09599068744583965, 0.11559383499546691) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11871125340239563, 0.08159564823209428) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08538465140356193, 0.10879419764279238) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11076251988580466, 0.142792384406165) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10470283647591845, 0.1699909338168631) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07847028730579014, 0.06119673617407072) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10767042931015447, 0.12239347234814144) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08567492728449923, 0.0883952855847688) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11440242206662844, 0.14959202175883954) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09790103942796025, 0.07479601087941977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0800492522749104, 0.07479601087941977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06628180351726544, 0.15639165911151406) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11623931258481802, 0.08159564823209428) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1376055860372102, 0.15639165911151406) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08185069950893832, 0.07479601087941977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07331681327158808, 0.07479601087941977) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9149355737960283, 0.06799637352674524) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9466908431856307, 0.05439709882139619) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0309587541572978, 0.02039891205802357) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9084311412858397, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0812137406066507, 0.0883952855847688) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8305452424389651, 0.05439709882139619) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1093647408827334, 0.05439709882139619) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1458429740711895, 0.047597461468721666) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1978283160152823, 0.04079782411604714) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0032197269198977, 0.08159564823209428) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9248926592060557, 0.06799637352674524) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0202181926427034, 0.0883952855847688) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1470932551547701, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.054729610799538, 0.02039891205802357) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.888879451138494, 0.047597461468721666) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9447388055927457, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0371965772573337, 0.027198549410698096) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0742207549951843, 0.12239347234814144) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0219080473890003, 0.013599274705349048) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9435771686244881, 0.047597461468721666) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.983761425466435, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9297378382193408, 0.047597461468721666) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0949941664278164, 0.11559383499546691) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1939898288576707, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8284664758704242, 0.07479601087941977) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9864800792398579, 0.07479601087941977) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9552079361795156, 0.06799637352674524) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9477476890836389, 0.06799637352674524) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9687426389947409, 0.06799637352674524) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9931701709560545, 0.04079782411604714) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.040880888693479, 0.03399818676337262) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.32709170191824, 0.11559383499546691) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1352323781042202, 0.08159564823209428) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1678042433213751, 0.04079782411604714) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0347882650852012, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.14384907647222, 0.08159564823209428) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9998815799354893, 0.06799637352674524) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8826430437181149, 0.08159564823209428) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1157928856989514, 0.12919310970081596) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9738058378044502, 0.04079782411604714) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.053276302787783, 0.12239347234814144) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9802028940902335, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1152529218831797, 0.11559383499546691) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.926181276484401, 0.04079782411604714) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8965958234082242, 0.03399818676337262) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9010092868067431, 0.027198549410698096) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2489584181806104, 0.05439709882139619) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0345086580944312, 0.07479601087941977) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9167907040129847, 0.06119673617407072) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7717457162499171, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.424033991276934, 0.06119673617407072) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.030724185783784, 0.06119673617407072) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.739890906115053, 0.013599274705349048) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.914345598018815, 0.03399818676337262) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.94280886799033, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.9074493248708606, 0.08159564823209428) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.657205894265756, 0.05439709882139619) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.955434253089755, 0.05439709882139619) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.343313649909748, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.9143225573194727, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.462910288347833, 0.027198549410698096) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.486354030662414, 0.09519492293744333) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.261741100677731, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.057776551452684, 0.07479601087941977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.85103520351573, 0.06119673617407072) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.486861495397368, 0.15639165911151406) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.759158521673871, 0.027198549410698096) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.044662885103509, 0.05439709882139619) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.6305870286860875, 0.02039891205802357) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.146545118866545, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.860701853524395, 0.06799637352674524) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.515984021225766, 0.06799637352674524) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.186467048729301, 0.09519492293744333) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.16077711008039, 0.05439709882139619) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.127708598280324, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.553400152445412, 0.07479601087941977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.497616347069658, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.884920198299318, 0.06799637352674524) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.282843565816567, 0.07479601087941977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.528780744597858, 0.03399818676337262) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.745136984064199, 0.03399818676337262) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.579692057062717, 0.06119673617407072) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.810648898924038, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.016774134354578, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.952563075221132, 0.06119673617407072) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.979277345299411, 0.08159564823209428) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.550587827868029, 0.07479601087941977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7104728320248523, 0.08159564823209428) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.85087408224418, 0.1359927470534905) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.075976811743752, 0.07479601087941977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.845231229295567, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.662740129705627, 0.07479601087941977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.010939677371253, 0.11559383499546691) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.569073126538232, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.90168891921799, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.3006360534315276, 0.03399818676337262) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.507419235728195, 0.04079782411604714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.891895744378779, 0.08159564823209428) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.256988931304971, 0.0883952855847688) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.05001862231697, 0.05439709882139619) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.863137002058718, 0.15639165911151406) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.624225076126519, 0.07479601087941977) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.533947281867387, 0.047597461468721666) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.735756546525513, 0.06119673617407072) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.512351616504921, 0.14959202175883954) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.291448589443744, 0.047597461468721666) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.002067540126276, 0.0883952855847688) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.24512407701527, 0.16319129646418856) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.052014795261938, 0.10879419764279238) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.701862497547252, 0.20398912058023572) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.508075602264967, 0.04079782411604714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.050897891719126, 0.16319129646418856) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.689016230516444, 0.1359927470534905) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.8565729914908555, 0.1971894832275612) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.703773952836235, 0.10879419764279238) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.384300396562494, 0.10199456029011786) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.017420590620825, 0.10879419764279238) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.744869902247899, 0.12239347234814144) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.085975375028942, 0.05439709882139619) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.313752867616229, 0.027198549410698096) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.7145494852288445, 0.11559383499546691) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.266248470313891, 0.18359020852221214) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.733515628214252, 0.23798730734360835) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.650634887880923, 0.142792384406165) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.025740131160802, 0.08159564823209428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.25177761854995, 0.14959202175883954) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.446733633385577, 0.07479601087941977) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.971717091207256, 0.06119673617407072) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.373224427196917, 0.1767905711695376) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.920726157020249, 0.08159564823209428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.547652542792687, 0.2243880326382593) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.530117533967019, 0.16319129646418856) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.837644031639392, 0.271985494106981) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 0.0883952855847688) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.747142411245532, 0.10199456029011786) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.2217754729899735, 0.08159564823209428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.710335217190734, 0.12919310970081596) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.70635306522018, 0.1767905711695376) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.133392519788026, 0.16319129646418856) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.667693864163437, 0.1359927470534905) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.051461828736276, 0.04079782411604714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.3929637502949515, 0.12919310970081596) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.467340542938107, 0.06799637352674524) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.438453877547375, 0.08159564823209428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.032571190204681, 0.047597461468721666) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.85463718343421, 0.04079782411604714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.107459776177219, 0.428377153218495) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.390813681686884, 0.2787851314596555) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.129953008601406, 0.09519492293744333) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.143834594479673, 0.06799637352674524) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9156706346821868, 4.909338168631006) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.015052536582469, 4.834542157751587) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8777341693788212, 4.936536718041705) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.878370717426252, 5.038531278331822) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0568568797841473, 5.1337262012692655) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9763652840384964, 4.474161378059836) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0401078198860993, 4.786944696282865) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0110031849658292, 5.072529465095195) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.096829410449014, 5.330915684496826) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9566437892714441, 4.888939256572983) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0789564291353047, 4.698549410698096) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.967932285493791, 5.2493200362647325) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9363392191396508, 4.807343608340888) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8607348778428823, 5.045330915684497) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9510050910348674, 4.514959202175884) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9858418026270491, 4.950135992747054) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0545725729431137, 4.950135992747054) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0346548167604495, 4.814143245693563) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3725184923809155, 5.487307343608341) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9029719112214095, 4.85494106980961) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9647977296577104, 5.052130553037172) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0601895846087155, 4.990933816863101) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0234511741198518, 5.174524025385312) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.975132396323453, 5.154125113327289) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0309371547839832, 4.92973708068903) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0095023337122657, 4.922937443336355) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.902233357299576, 5.00453309156845) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.084054183864753, 5.439709882139619) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8620135597172592, 4.780145058930191) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0430757717695238, 5.453309156844968) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9060991834882413, 4.868540344514959) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9818185333693039, 5.371713508612874) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0832516166019155, 5.344514959202176) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1151571685939279, 5.7184950135992745) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9918010702375094, 5.018132366273798) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.116479818606052, 5.2901178603807795) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0591448745732726, 5.06572982774252) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9937622481968743, 4.4333635539437894) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.019694929743463, 5.194922937443336) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9417835178871209, 4.603354487760653) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0527383650352882, 5.154125113327289) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9861880901813649, 5.283318223028105) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9155162948239488, 5.3649138712602) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8617080037287217, 4.780145058930191) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.015511591228289, 4.8209428830462375) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9231281222285874, 4.990933816863101) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0780724089994589, 5.487307343608341) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.169088870024456, 5.1133272892112425) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9166899907156599, 5.06572982774252) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8150699300535917, 4.535358114233907) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.9261730439994401, 2.5634632819582954) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1238272062834904, 3.284224841341795) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8173559090379883, 2.053490480507706) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.963047508484308, 3.114233907524932) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2772843267041478, 2.8966455122393473) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1757946727072788, 3.42701722574796) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1635624669861644, 3.100634632819583) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.467750590960213, 3.9097914777878513) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6842459260821097, 4.086582048957389) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8050330582717171, 3.828195829555757) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8443545871076134, 1.3055303717135085) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7400896208624763, 4.85494106980961) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.9580656445743022, 1.8291024478694469) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.0434753781283057, 2.638259292837715) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.7307658012773709, 2.3050770625566637) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.6034717796552719, 1.7951042611060744) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3775413135447607, 3.5902085222121487) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6018462967862397, 5.616500453309157) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.1715103023668574, 4.780145058930191) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2768645725566268, 3.5630099728014506) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3084920512108307, 3.9233907524932) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.319216947922266, 3.372620126926564) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3249994453587663, 3.189029918404352) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8230814966652118, 4.460562103354488) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6991581005912422, 5.21532184950136) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1751025541040439, 2.910244786944696) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.5660382089036207, 1.1559383499546692) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2473410759825325, 3.4338168631006347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.5852326702420276, 4.712148685403445) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.828847467580501, 4.344968268359021) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.9493793265686863, 2.271078875793291) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9437231934164518, 6.384859474161378) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3778193202020055, 3.9301903898458748) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.730997735768625, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1589833485507013, 3.685403445149592) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4105274035519364, 2.815049864007253) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3219127251331186, 4.50815956482321) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.708446580503523, 1.8631006346328196) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8010834864245124, 6.527651858567543) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.7382685803142416, 1.7815049864007253) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1435354982989605, 2.529465095194923) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.034120961397226, 6.792837715321849) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2941951382615355, 2.4614687216681777) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.09270361726018, 3.5970081595648233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.233389891496674, 4.610154125113327) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8983854271483116, 2.611060743427017) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6770290784309976, 4.222574796010879) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.42132452557224, 4.759746146872167) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.0415875795644858, 3.7805983680870354) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8181974023621141, 2.787851314596555) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.10190714941723898, 0.15516772438803264) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.0155015145641115, 0.06350861287398005) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (4.617699936223786, 0.0656844968268359) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (6.847661088932759, 0.1256572982774252) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (0.9973650759843666, 5.023708068902992) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (1.308503616903285, 3.6135992747053494) {};


==> img/large_accuracy_250_aid.tikz <==
\node at (5.0, 9) {ER, 250 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.151373495403671, -0.5) -- (2.151373495403671, -0.7) node[below,black] {100};
\draw[axisgray,thin,font=\small] (4.302746990807342, -0.5) -- (4.302746990807342, -0.7) node[below,black] {200};
\draw[axisgray,thin,font=\small] (6.454120486211013, -0.5) -- (6.454120486211013, -0.7) node[below,black] {300};
\draw[axisgray,thin,font=\small] (8.605493981614684, -0.5) -- (8.605493981614684, -0.7) node[below,black] {400};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.6406352539703373) -- (-0.7, 1.6406352539703373) node[left,black] {5000};
\draw[axisgray,thin,font=\small] (-0.5, 3.2812705079406745) -- (-0.7, 3.2812705079406745) node[left,black] {10000};
\draw[axisgray,thin,font=\small] (-0.5, 4.921905761911012) -- (-0.7, 4.921905761911012) node[left,black] {15000};
\draw[axisgray,thin,font=\small] (-0.5, 6.562541015881349) -- (-0.7, 6.562541015881349) node[left,black] {20000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.09021143171058243, 0.1371571072319202) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0930679808894182, 0.1433915211970075) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14967539381044573, 0.7018637616485103) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0939039243389474, 0.21459509121932013) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10792145085625976, 0.7605985037406484) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09692920098992466, 0.3038456490353065) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06508383077114951, 0.4485496784354902) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12329539852649526, 0.5656910355689723) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11846707943723908, 0.09646935293345583) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09379864598765679, 0.32386139913374457) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06925726465799988, 0.052172201076256725) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1443054131156845, 0.2129544559653498) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1439113207265805, 0.608019425121407) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1593926651383177, 0.019359495996849982) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08824651963965899, 1.0637878986743667) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08166657395589184, 0.34650216563853525) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12886318454837808, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10136806455388032, 0.023625147657172857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13036747754487527, 0.6628166426040163) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08130079003065009, 0.3008925055781599) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09097352387134758, 0.2621735135844599) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0806288038283318, 1.2708360677254233) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10829426188704443, 1.2701798136238351) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1432934740125873, 0.7829111431946449) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07799898908264831, 0.9410683816773855) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06921155256705215, 0.4485496784354902) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09623902125230663, 1.3505709410683817) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10406362120594588, 0.3944087150544691) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12375079599986849, 1.0395064969156058) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07099361627418473, 0.24872030450190313) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0877862750022434, 0.20147000918755742) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12870125849371825, 1.8135582097388108) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0940889782906094, 0.45019031368946055) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10328516666074142, 0.11550072187951174) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09599068744583965, 0.5627378921118257) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11871125340239563, 0.05118781992387452) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08538465140356193, 0.6487071794198713) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11076251988580466, 0.11878199238745242) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10470283647591845, 0.4751279695498097) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07847028730579014, 0.03150019687623048) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10767042931015447, 0.714988843680273) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08567492728449923, 0.23854836592728704) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11440242206662844, 0.43804961281008004) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09790103942796025, 0.1542197138732117) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0800492522749104, 0.2539703373146082) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06628180351726544, 0.1450321564509778) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11623931258481802, 0.16209476309226933) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1376055860372102, 0.5135188344927156) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08185069950893832, 0.2815330095813099) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07331681327158808, 0.09975062344139651) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9149355737960283, 0.05906286914293214) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9466908431856307, 0.056437852736579606) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0309587541572978, 0.03576584853655335) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9084311412858397, 0.21459509121932013) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0812137406066507, 0.4495340595878724) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8305452424389651, 0.20475127969549808) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1093647408827334, 0.050203438771492324) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1458429740711895, 0.019359495996849982) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1978283160152823, 0.005578159863499147) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0032197269198977, 0.20475127969549808) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9248926592060557, 0.08925055781598636) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0202181926427034, 0.2129544559653498) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1470932551547701, 0.11550072187951174) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.054729610799538, 0.019031368946055914) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.888879451138494, 0.11648510303189395) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9447388055927457, 0.0666097913111957) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0371965772573337, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0742207549951843, 0.00918755742223389) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0219080473890003, 0.007546922168263552) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9435771686244881, 0.02559390996193726) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.983761425466435, 0.07415671347945925) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9297378382193408, 0.07021918886993044) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0949941664278164, 0.29925187032418954) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1939898288576707, 0.11254757842236514) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8284664758704242, 0.16373539834623965) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9864800792398579, 0.1601260007875049) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9552079361795156, 0.082688016800105) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9477476890836389, 0.18473552959706) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9687426389947409, 0.08039112744454653) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9931701709560545, 0.08596928730804568) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.040880888693479, 0.07120357002231265) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.32709170191824, 0.2861267882924268) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1352323781042202, 0.2825173907336921) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1678042433213751, 0.11550072187951174) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0347882650852012, 0.24478277989237432) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.14384907647222, 0.05118781992387452) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9998815799354893, 0.33009581309883185) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8826430437181149, 0.10762567266045413) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1157928856989514, 0.2739860874130463) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9738058378044502, 0.06989106181913637) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.053276302787783, 0.714988843680273) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9802028940902335, 0.1401102506890668) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1152529218831797, 0.5072844205276283) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.926181276484401, 0.005578159863499147) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8965958234082242, 0.14175088594303714) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9010092868067431, 0.030187688673054207) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2489584181806104, 0.02592203701273133) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0345086580944312, 0.1542197138732117) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9167907040129847, 0.11550072187951174) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7717457162499171, 0.13682898018112613) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.424033991276934, 0.05151594697466859) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.030724185783784, 0.055125344533403335) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.739890906115053, 0.02067200420002625) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.914345598018815, 0.04167213545084657) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.94280886799033, 0.10270376689854312) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.9074493248708606, 0.4797217482609266) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.657205894265756, 0.050203438771492324) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.955434253089755, 0.032156450977818614) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.343313649909748, 0.005578159863499147) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.9143225573194727, 0.20475127969549808) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.462910288347833, 0.026578291114319464) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.486354030662414, 0.2129544559653498) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.261741100677731, 0.11845386533665836) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.057776551452684, 0.29072056700354376) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.85103520351573, 0.11845386533665836) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.486861495397368, 0.7205670035437721) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.759158521673871, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.044662885103509, 0.03117206982543641) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.6305870286860875, 0.007546922168263552) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.146545118866545, 0.02460952880955506) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.860701853524395, 0.07645360283501772) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.515984021225766, 0.09417246357789737) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.186467048729301, 0.12107888174301089) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.16077711008039, 0.11123507021918887) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.127708598280324, 0.17981362383514898) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.553400152445412, 0.16111038193988714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.497616347069658, 0.18768867305420658) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.884920198299318, 0.18440740254626592) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.282843565816567, 0.11582884893030582) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.528780744597858, 0.006234413965087282) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.745136984064199, 0.07120357002231265) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.579692057062717, 0.06628166426040162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.810648898924038, 0.2835017718860743) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.016774134354578, 0.11550072187951174) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.952563075221132, 0.24478277989237432) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.979277345299411, 0.05118781992387452) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.550587827868029, 0.3510959443496522) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7104728320248523, 0.10762567266045413) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.85087408224418, 0.2985956162226014) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.075976811743752, 0.16832917705735662) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.845231229295567, 0.39276807980049877) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.662740129705627, 0.1542197138732117) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.010939677371253, 0.510893818086363) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.569073126538232, 0.005578159863499147) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.90168891921799, 0.06332852080325502) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.3006360534315276, 0.030187688673054207) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.507419235728195, 0.021656385352408453) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.891895744378779, 0.1663604147525922) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.256988931304971, 0.18539178369864812) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.05001862231697, 0.1381414883843024) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.863137002058718, 0.5036750229688935) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.624225076126519, 0.0554534715841974) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.533947281867387, 0.18112613203832523) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.735756546525513, 0.11386008662554141) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.512351616504921, 0.29695498096863104) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.291448589443744, 0.1584853655335346) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.002067540126276, 0.15651660322877017) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.24512407701527, 0.4144244651529072) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.052014795261938, 0.34026775167344797) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.701862497547252, 0.7796298726867043) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.508075602264967, 0.10565691035568972) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.050897891719126, 0.6628166426040163) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.689016230516444, 0.40950255939099617) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.8565729914908555, 1.026709541934637) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.703773952836235, 0.39014306339414623) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.384300396562494, 0.3382989893686836) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.017420590620825, 0.3074550465940412) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.744869902247899, 0.033797086231788946) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.085975375028942, 0.23231395196219976) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.313752867616229, 0.01673447959049744) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.7145494852288445, 0.33075206720042) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.266248470313891, 0.8373802336264602) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.733515628214252, 0.754035962724767) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.650634887880923, 0.20409502559390996) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.025740131160802, 0.27365796036225226) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.25177761854995, 0.47939362121013257) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.446733633385577, 0.08203176269851686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.971717091207256, 0.1279695498096863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.373224427196917, 0.3268145425908912) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.920726157020249, 0.2690641816511353) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.547652542792687, 0.7038325239532747) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.530117533967019, 0.12009450059062869) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.837644031639392, 0.6608478802992519) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 0.16701666885418034) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.747142411245532, 0.5190969943562147) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.2217754729899735, 0.05118781992387452) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.710335217190734, 0.7704423152644704) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.70635306522018, 0.7166294789342433) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.133392519788026, 0.5053156582228638) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.667693864163437, 0.413440084000525) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.051461828736276, 0.05085969287308046) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.3929637502949515, 0.22312639453996588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.467340542938107, 0.07546922168263552) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.438453877547375, 0.1634072712954456) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.032571190204681, 0.06332852080325502) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.85463718343421, 0.030187688673054207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.107459776177219, 2.2775298595616222) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.390813681686884, 1.050662816642604) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.129953008601406, 0.19031368946055913) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.143834594479673, 0.2631578947368421) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9858418026270491, 6.544165901036881) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.975132396323453, 5.297939362121014) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9155162948239488, 4.779170494815593) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.9261730439994401, 4.307980049875312) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1238272062834904, 3.6897886861792886) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8173559090379883, 1.8667147919674498) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.963047508484308, 3.653694710591941) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2772843267041478, 3.3567397296233104) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1757946727072788, 5.582753642210264) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1635624669861644, 6.367961674760467) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.467750590960213, 3.9401496259351623) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6842459260821097, 6.63111956949731) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8050330582717171, 2.33462396639979) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8443545871076134, 1.4011025068906682) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7400896208624763, 6.347617797611235) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.9580656445743022, 1.3479459246620291) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.0434753781283057, 3.019096994356215) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.7307658012773709, 1.911668197926237) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.6034717796552719, 2.5213282583016143) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3775413135447607, 2.981362383514897) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6018462967862397, 5.3484709279433) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.1715103023668574, 7.130857067856674) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2768645725566268, 6.316117600735004) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3084920512108307, 4.649560309751936) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.319216947922266, 5.814411340070875) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3249994453587663, 4.006431290195564) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8230814966652118, 4.205604410027562) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6991581005912422, 5.925974537340858) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1751025541040439, 5.036750229688936) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.5660382089036207, 0.9548497178107364) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2473410759825325, 2.670626066412915) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.5852326702420276, 6.866058537865862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.828847467580501, 2.680469877936737) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.9493793265686863, 3.555912849455309) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9437231934164518, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3778193202020055, 3.8397427483921773) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.730997735768625, 6.619635122719517) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1589833485507013, 4.8083738023362645) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4105274035519364, 3.6687885549284682) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3219127251331186, 4.4169182307389425) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.708446580503523, 3.7685391783698647) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8010834864245124, 6.612088200551254) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.7382685803142416, 2.5958130988318677) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1435354982989605, 3.5772411077569233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.034120961397226, 5.553878461740386) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2941951382615355, 3.412849455309096) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.09270361726018, 3.9814936343352145) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.233389891496674, 5.47512796954981) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8983854271483116, 3.1667541672135453) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6770290784309976, 4.3440740254626595) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.42132452557224, 5.406549415933849) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.0415875795644858, 4.763748523428271) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.8181974023621141, 5.409174432340202) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.10190714941723898, 0.44931093319333243) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.0155015145641115, 0.1416261976637354) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (4.617699936223786, 0.14519621997637486) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (6.847661088932759, 0.38449927812048823) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (0.9588301645914835, 5.540425252657829) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (1.308503616903285, 4.306890668066676) {};


==> img/large_accuracy_500.tikz <==
\node at (5.0, 9) {ER, 500 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (3.9355998241971686, -0.5) -- (3.9355998241971686, -0.7) node[below,black] {500};
\draw[axisgray,thin,font=\small] (7.871199648394337, -0.5) -- (7.871199648394337, -0.7) node[below,black] {1000};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.563226247436774) -- (-0.7, 2.563226247436774) node[left,black] {500};
\draw[axisgray,thin,font=\small] (-0.5, 5.126452494873548) -- (-0.7, 5.126452494873548) node[left,black] {1000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.16034263394163734, 0.2768284347231716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1635615279699459, 0.3844839371155161) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19488946383611716, 0.2563226247436774) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11024158860331368, 0.3639781271360219) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22682725523306013, 0.13328776486671223) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.192893938441172, 0.271701982228298) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.23970571011241654, 0.38961038961038963) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13279070278407354, 0.215311004784689) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17717381861726506, 0.4613807245386193) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21699160547538848, 0.3998632946001367) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18643727513706118, 0.24606971975393027) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16280808506479752, 0.18455228981544772) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14984304388159256, 0.30758714969241285) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12664819843866945, 0.11278195488721805) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13490888913812382, 0.22043745727956254) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13815620488280655, 0.2768284347231716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13895290997531534, 0.17429938482570062) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10774783023883375, 0.30758714969241285) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13440721628703647, 0.4716336295283664) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19239583495981352, 0.19480519480519481) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15709167000833582, 0.2358168147641832) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18713808579015087, 0.2358168147641832) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16143587634103687, 0.3127136021872864) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21660249725893657, 0.14354066985645933) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.141448383588971, 0.28708133971291866) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1851649993825075, 0.22043745727956254) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1937145162741229, 0.2922077922077922) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12957434222008354, 0.24606971975393027) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14941219543301168, 0.2973342447026658) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11721307437664545, 0.1486671223513329) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1080134311314341, 0.3024606971975393) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22931664102579022, 0.2358168147641832) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1687993003042964, 0.3537252221462748) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1731918545193974, 0.6715652768284347) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16641196808424, 0.2819548872180451) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09736349966880331, 0.19480519480519481) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19008556321776776, 0.17942583732057416) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11940243418828607, 0.24094326725905674) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12119864913032717, 0.19480519480519481) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16918966399306617, 0.2050580997949419) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14119447416504088, 0.215311004784689) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13807856827624343, 0.26657552973342447) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1709405468135666, 0.2922077922077922) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14361435295671016, 0.1281613123718387) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1929724720817679, 0.2819548872180451) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1431502541964279, 0.3229665071770335) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14610476714828954, 0.3229665071770335) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14988952450695767, 0.215311004784689) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17064326635714241, 0.21018455228981545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.155117936159811, 0.2255639097744361) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.113494211111256, 0.10252904989747096) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6892863065513621, 0.18455228981544772) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8160743428372168, 0.12303485987696514) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5308496090764439, 0.17429938482570062) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7213218465082774, 0.09227614490772386) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.818607983559992, 0.15379357484620643) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.1485639517943738, 0.19480519480519481) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0524845413304096, 0.1281613123718387) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8699752787610715, 0.09740259740259741) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.235885465111558, 0.17429938482570062) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5724197256446897, 0.16917293233082706) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8890573338853551, 0.13328776486671223) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0361942813130454, 0.17942583732057416) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4872063605329335, 0.11278195488721805) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5568343016737212, 0.15892002734108) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.608459755012225, 0.19993164730006835) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5546325185037182, 0.03588516746411483) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6950611808278153, 0.18967874231032125) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6870904272915417, 0.16404647983595352) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.2377221666900504, 0.11278195488721805) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.047897047357514, 0.1486671223513329) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.984423104983576, 0.15892002734108) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6961284749226717, 0.17429938482570062) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.251021015255233, 0.14354066985645933) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6076877483818623, 0.15379357484620643) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.320386915489948, 0.12303485987696514) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0688031254788557, 0.10252904989747096) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8641304808694252, 0.18967874231032125) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8033596473381337, 0.15379357484620643) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.73253766006767, 0.06664388243335612) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.748812497855575, 0.1384142173615858) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7414646537595546, 0.1076555023923445) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.1822002564893914, 0.13328776486671223) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6360288499213873, 0.16917293233082706) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6442151975178927, 0.06664388243335612) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6394869104879322, 0.17942583732057416) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7724000452810018, 0.1076555023923445) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.818546172660539, 0.24094326725905674) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.826419485405839, 0.12303485987696514) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8660839601398829, 0.10252904989747096) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.733370961521421, 0.13328776486671223) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7429008690518444, 0.10252904989747096) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6336767253487985, 0.12303485987696514) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9393955790429476, 0.08714969241285031) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6500817306567523, 0.1076555023923445) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6999248486844007, 0.1179084073820916) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9843506516573448, 0.15892002734108) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0445246347747, 0.1076555023923445) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7829701913839995, 0.1384142173615858) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.753301184843405, 0.1076555023923445) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.248685572700694, 0.11278195488721805) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.488968132183075, 0.16917293233082706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.239783014928987, 0.1486671223513329) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.992416150003229, 0.215311004784689) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.637809801022406, 0.10252904989747096) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.374448661466282, 0.14354066985645933) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.550449885828408, 0.09740259740259741) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.750672393393737, 0.12303485987696514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.090756512039533, 0.1486671223513329) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.767393574860987, 0.1179084073820916) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.861303129998275, 0.17942583732057416) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.706608400232676, 0.12303485987696514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.525225632251079, 0.17942583732057416) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.916433603071949, 0.11278195488721805) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.759359890446367, 0.15379357484620643) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.524572764313762, 0.2050580997949419) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.577504411802445, 0.08202323991797676) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.651962911236135, 0.1384142173615858) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.50072536189281, 0.1384142173615858) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.92835465390342, 0.09740259740259741) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.983451677553864, 0.1179084073820916) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.534919209083045, 0.13328776486671223) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.931922841536598, 0.16917293233082706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (10.0, 0.11278195488721805) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.439329956593343, 0.1281613123718387) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.31647800768282, 0.17429938482570062) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.479719940067294, 0.12303485987696514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.906939912633776, 0.17429938482570062) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.369339722360772, 0.1179084073820916) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.857430220842474, 0.1076555023923445) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.911127308784997, 0.1384142173615858) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.580663050478393, 0.13328776486671223) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.978749374484611, 0.1281613123718387) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.341229592071572, 0.12303485987696514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.079782443709725, 0.10252904989747096) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.011913946809858, 0.17429938482570062) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.166728518257935, 0.1281613123718387) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.486013005569857, 0.24094326725905674) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.327141132113974, 0.15892002734108) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.42069421136888, 0.1281613123718387) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.5816004418471366, 0.17429938482570062) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.718561236282816, 0.11278195488721805) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.150796878559749, 0.16917293233082706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.870787525062031, 0.09227614490772386) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.783542032564167, 0.1486671223513329) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.95978318932141, 0.10252904989747096) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.327989527385142, 0.15379357484620643) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.046058985777844, 0.09227614490772386) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.600094453442448, 0.12303485987696514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.094648710992656, 0.1281613123718387) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7656719053237118, 7.289815447710184) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.781058335993976, 6.8386876281613125) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4167227183605382, 6.582365003417635) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3657215481629401, 6.607997265892003) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7033411070896887, 6.592617908407382) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6853201681606047, 7.089883800410116) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.626837086688527, 6.977101845522898) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6978539123782124, 7.125768967874231) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6120918345512134, 7.028366370471634) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.825279839323324, 7.192412850307587) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4809340377225642, 6.525974025974026) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5038012105204412, 6.93609022556391) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7490873768575022, 7.161654135338346) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5527071419207945, 6.449077238550923) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6856218605982236, 6.992481203007519) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5933465744201631, 6.833561175666439) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5334460271683936, 7.100136705399864) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6735569705472562, 6.77717019822283) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6966939685549047, 7.192412850307587) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8240949737176826, 7.433356117566644) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5915568132438938, 7.243677375256323) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6465312924745907, 7.187286397812714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5880982328480036, 6.84894053315106) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6618759678996042, 7.0745044429254955) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8582611965759797, 6.987354750512646) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6646899204977899, 6.725905673274094) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8423907672523707, 7.284688995215311) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.2931355622333667, 6.156869446343131) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.204505829683525, 7.330827067669173) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3676137269800892, 7.048872180451128) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.313761797639357, 6.684894053315106) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8443737473073383, 7.433356117566644) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4888973222306987, 7.2539302802460695) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7274791725582654, 7.09501025290499) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5660567141949158, 7.5) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6016987288114395, 6.454203691045796) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4809726120626152, 6.679767600820233) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6699638782091708, 7.151401230348599) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8404546675471385, 7.351332877648668) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.530659086929765, 6.54647983595352) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6482271540800122, 7.084757347915243) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.416903268041003, 6.833561175666439) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8983561631969594, 6.9309637730690365) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.57195318349882, 6.977101845522898) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.474010235500989, 6.736158578263842) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5692139605914721, 6.951469583048531) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.523940729898025, 7.197539302802461) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5576579534433785, 6.807928913192071) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5514119167327949, 6.77717019822283) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.8674593497688436, 6.86431989063568) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7185104461408127, 2.5580997949419) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7565208670606127, 2.9169514695830485) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.382110147881951, 1.958304853041695) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.302477434165424, 1.9224196855775804) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7570037810159012, 2.31203007518797) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3711728896627078, 1.4302802460697197) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6028525923203825, 2.0967190704032808) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9809125622961916, 2.7118933697881067) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.199769452457507, 3.5013670539986332) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.681389901747958, 2.1684894053315107) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1976816753695048, 2.0095693779904304) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1280383007394164, 1.0457963089542037) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2289233927533136, 1.086807928913192) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1322992912141325, 0.8714969241285031) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9062802202942408, 2.640123034859877) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.138136614447719, 2.2710184552289814) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4747724498226003, 2.6042378673957622) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3282979094822103, 1.4251537935748462) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.082876204493081, 3.8243335611756666) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.770128482997104, 1.9531784005468216) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.5246317895284485, 1.814764183185236) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8726775055828073, 3.2347915242652086) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4393823065987106, 1.712235133287765) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9106414271108398, 2.62987012987013) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.5845373399030873, 1.9634313055365686) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.0999798230960722, 0.917634996582365) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.0899517086814137, 4.0498974709501026) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2460076142151617, 2.4555707450444295) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3255987205656887, 4.1473000683527) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3876708093053862, 3.675666438824334) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.257675377165949, 2.752904989747095) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.011553914318902, 2.7221462747778538) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6555797066663844, 2.865686944634313) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.012812203661441, 1.0714285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1331337205286653, 1.2867395762132605) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2569685987969088, 2.219753930280246) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2570506211117034, 2.481203007518797) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.0472730757388873, 2.742652084757348) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3155986024330626, 1.4764183185235817) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.292498105078004, 1.563568010936432) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.398321256844082, 2.552973342447027) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7985628873358823, 3.1784005468215994) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6990498445313256, 2.4760765550239237) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4199693735278578, 2.173615857826384) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2204155973274249, 1.712235133287765) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6610633789241378, 2.435064935064935) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1979156924069334, 2.230006835269993) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.349817001519841, 3.024606971975393) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2673454301248923, 4.188311688311688) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3849640091113955, 1.778879015721121) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.1604239708323522, 0.268215994531784) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.8307550442929312, 0.1369788106630212) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (8.34701743021631, 0.1380041011619959) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (1.6327059909998576, 6.958544087491457) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (1.5651760411620814, 2.336842105263158) {};


==> img/large_accuracy_500_aid.tikz <==
\node at (5.0, 9) {ER, 500 nodes, average degree 8};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (3.9355998241971686, -0.5) -- (3.9355998241971686, -0.7) node[below,black] {500};
\draw[axisgray,thin,font=\small] (7.871199648394337, -0.5) -- (7.871199648394337, -0.7) node[below,black] {1000};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.124775044991002) -- (-0.7, 1.124775044991002) node[left,black] {10000};
\draw[axisgray,thin,font=\small] (-0.5, 2.249550089982004) -- (-0.7, 2.249550089982004) node[left,black] {20000};
\draw[axisgray,thin,font=\small] (-0.5, 3.3743251349730055) -- (-0.7, 3.3743251349730055) node[left,black] {30000};
\draw[axisgray,thin,font=\small] (-0.5, 4.499100179964008) -- (-0.7, 4.499100179964008) node[left,black] {40000};
\draw[axisgray,thin,font=\small] (-0.5, 5.623875224955009) -- (-0.7, 5.623875224955009) node[left,black] {50000};
\draw[axisgray,thin,font=\small] (-0.5, 6.748650269946011) -- (-0.7, 6.748650269946011) node[left,black] {60000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.16034263394163734, 0.6390971805638872) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1635615279699459, 0.7880173965206959) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19488946383611716, 0.5632873425314937) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11024158860331368, 0.34114427114577084) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22682725523306013, 0.2382273545290942) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.192893938441172, 0.6940986802639473) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.23970571011241654, 1.4084433113377326) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13279070278407354, 0.5387672465506899) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17717381861726506, 0.6684538092381523) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21699160547538848, 0.9075809838032394) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18643727513706118, 0.6209883023395321) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16280808506479752, 0.16804139172165566) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14984304388159256, 0.4787042591481704) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12664819843866945, 0.06332483503299341) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13490888913812382, 0.37623725254949014) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13815620488280655, 0.8278344331133773) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13895290997531534, 0.29941511697660467) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10774783023883375, 0.3683638272345531) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13440721628703647, 0.3013272345530894) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19239583495981352, 0.614127174565087) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15709167000833582, 0.2473380323935213) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.18713808579015087, 0.6900494901019796) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16143587634103687, 0.41740401919616077) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21660249725893657, 0.2449760047990402) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.141448383588971, 0.6774520095980804) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1851649993825075, 0.4915266946610678) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1937145162741229, 0.5496775644871026) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12957434222008354, 0.4667816436712658) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14941219543301168, 0.6770020995800841) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11721307437664545, 0.2993026394721056) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1080134311314341, 0.7028719256148771) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.22931664102579022, 0.5694736052789442) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1687993003042964, 0.4891646670665867) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1731918545193974, 1.2149820035992802) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16641196808424, 0.7153569286142771) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09736349966880331, 0.425502399520096) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19008556321776776, 0.2855803839232154) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11940243418828607, 0.33776994601079785) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12119864913032717, 0.428876724655069) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16918966399306617, 0.7056838632273545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14119447416504088, 0.3205608878224355) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13807856827624343, 0.41099280143971206) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1709405468135666, 0.27871925614877024) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14361435295671016, 0.14127174565086983) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1929724720817679, 0.20448410317936414) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1431502541964279, 0.40469406118776247) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14610476714828954, 0.26735902819436114) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14988952450695767, 0.5731853629274145) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.17064326635714241, 0.29311637672465507) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.155117936159811, 0.5654244151169766) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.113494211111256, 0.2834433113377325) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6892863065513621, 0.16399220155968808) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8160743428372168, 0.2485752849430114) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5308496090764439, 0.1888497300539892) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7213218465082774, 0.11056538692261549) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.818607983559992, 0.34980503899220156) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.1485639517943738, 0.4842156568686263) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0524845413304096, 0.21786892621475706) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8699752787610715, 0.08975704859028194) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.235885465111558, 0.4955758848230354) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5724197256446897, 0.4183038392321536) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8890573338853551, 0.14858278344331136) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0361942813130454, 0.21978104379124175) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4872063605329335, 0.06332483503299341) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5568343016737212, 0.30368926214757047) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.608459755012225, 0.5909568086382724) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5546325185037182, 0.09110677864427115) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6950611808278153, 0.45879574085182967) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6870904272915417, 0.34271895620875825) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.2377221666900504, 0.16477954409118176) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.047897047357514, 0.1789517096580684) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.984423104983576, 0.4185287942411518) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6961284749226717, 0.4091931613677265) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.251021015255233, 0.2449760047990402) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6076877483818623, 0.26803389322135573) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.320386915489948, 0.27950659868026395) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0688031254788557, 0.23597780443911218) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8641304808694252, 0.34778044391121776) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8033596473381337, 0.40165716856628675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.73253766006767, 0.006748650269946011) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.748812497855575, 0.29097930413917217) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7414646537595546, 0.16028044391121776) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.1822002564893914, 0.2993026394721056) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6360288499213873, 0.646633173365327) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6442151975178927, 0.0627624475104979) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6394869104879322, 0.490626874625075) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7724000452810018, 0.15184463107378524) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.818546172660539, 0.33776994601079785) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.826419485405839, 0.16669166166766647) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.8660839601398829, 0.294128674265147) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.733370961521421, 0.16140521895620877) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7429008690518444, 0.19818536292741454) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6336767253487985, 0.07412267546490701) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9393955790429476, 0.08941961607678464) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6500817306567523, 0.09279394121175766) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6999248486844007, 0.21415716856628675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.9843506516573448, 0.40311937612477505) circle (0.1cm);
\fill[tblred, opacity=0.3] (2.0445246347747, 0.12664967006598682) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7829701913839995, 0.21168266346730655) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.753301184843405, 0.2540866826634673) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.248685572700694, 0.2927789442111578) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.488968132183075, 0.1764772045590882) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.239783014928987, 0.25599880023995203) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.992416150003229, 0.26375974805038993) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.637809801022406, 0.1202384523095381) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.374448661466282, 0.3523920215956809) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.550449885828408, 0.14959508098380325) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.750672393393737, 0.230128974205159) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.090756512039533, 0.3737627474505099) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.767393574860987, 0.3009898020395921) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.861303129998275, 0.4915266946610678) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.706608400232676, 0.14757048590281943) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.525225632251079, 0.27590731853629274) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.916433603071949, 0.06332483503299341) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.759359890446367, 0.3108878224355129) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.524572764313762, 0.4278644271145771) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.577504411802445, 0.15634373125374926) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.651962911236135, 0.21955608878224356) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.50072536189281, 0.09470605878824236) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.92835465390342, 0.05612627474505099) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.983451677553864, 0.08064637072585483) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.534919209083045, 0.3247225554889022) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.931922841536598, 0.1814262147570486) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (10.0, 0.12473755248950211) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.439329956593343, 0.17771445710857828) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.31647800768282, 0.3387822435512898) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.479719940067294, 0.22754199160167968) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.906939912633776, 0.37331283743251353) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.369339722360772, 0.2337282543491302) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.857430220842474, 0.09684313137372526) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.911127308784997, 0.2989652069586083) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.580663050478393, 0.21809388122375525) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.978749374484611, 0.15949310137972406) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.341229592071572, 0.08345830833833234) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.079782443709725, 0.05421415716856629) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.011913946809858, 0.4922015596880624) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.166728518257935, 0.22349280143971206) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.486013005569857, 0.33776994601079785) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.327141132113974, 0.2594856028794241) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.42069421136888, 0.318873725254949) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.5816004418471366, 0.1792891421715657) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.718561236282816, 0.21269496100779844) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.150796878559749, 0.1226004799040192) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.870787525062031, 0.08930713857228555) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.783542032564167, 0.1896370725854829) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.95978318932141, 0.07929664067186563) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.327989527385142, 0.38591031793641273) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (9.046058985777844, 0.07963407318536293) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.600094453442448, 0.16129274145170966) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.094648710992656, 0.3352954409118176) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7185104461408127, 2.7105953809238152) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7565208670606127, 3.9309763047390525) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.382110147881951, 2.196123275344931) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.302477434165424, 2.56876124775045) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7570037810159012, 4.0702234553089385) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3711728896627078, 1.7240551889622076) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6028525923203825, 2.7351154769046193) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9809125622961916, 2.997300539892022) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.199769452457507, 3.3329334133173365) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.681389901747958, 3.080421415716857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1976816753695048, 3.8467306538692263) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1280383007394164, 1.9463107378524296) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2289233927533136, 1.268633773245351) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1322992912141325, 1.4510722855428915) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9062802202942408, 2.8230728854229157) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.138136614447719, 2.8534418116376727) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4747724498226003, 2.589682063587283) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3282979094822103, 1.2213932213557288) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.082876204493081, 4.292141571685663) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.770128482997104, 3.0125974805038993) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.5246317895284485, 2.2479754049190164) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.8726775055828073, 3.3981703659268145) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4393823065987106, 2.783255848830234) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.9106414271108398, 2.1428089382123576) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.5845373399030873, 4.244001199760048) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.0999798230960722, 1.9428239352129575) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.0899517086814137, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2460076142151617, 3.6704784043191365) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.3255987205656887, 5.338407318536293) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3876708093053862, 4.671078284343132) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.257675377165949, 2.348417816436713) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.011553914318902, 4.551514697060588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6555797066663844, 2.7754949010197962) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.012812203661441, 1.189112177564487) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1331337205286653, 1.8789367126574685) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2569685987969088, 2.575847330533893) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2570506211117034, 2.979529094181164) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.0472730757388873, 4.22881673665267) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3155986024330626, 3.3665641871625676) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.292498105078004, 1.65375674865027) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.398321256844082, 3.633360827834433) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.7985628873358823, 5.779544091181764) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6990498445313256, 4.566699160167967) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4199693735278578, 2.2156943611277744) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.2204155973274249, 2.8971955608878224) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.6610633789241378, 3.3719631073785243) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.1979156924069334, 2.5559388122375526) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.349817001519841, 3.6100779844031194) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2673454301248923, 5.593168866226755) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3849640091113955, 1.4798665266946611) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.1604239708323522, 0.5000412417516497) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.8307550442929312, 0.25905368926214756) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (8.34701743021631, 0.22400794841031796) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (1.5651760411620814, 3.1168416316736653) {};


==> img/mildew_shd.tikz <==
\node at (5.0, 9) {Mildew network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.7255583740577882, -0.5) -- (2.7255583740577882, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (5.4511167481155764, -0.5) -- (5.4511167481155764, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (8.176675122173364, -0.5) -- (8.176675122173364, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.0714285714285714) -- (-0.7, 1.0714285714285714) node[left,black] {10};
\draw[axisgray,thin,font=\small] (-0.5, 2.142857142857143) -- (-0.7, 2.142857142857143) node[left,black] {20};
\draw[axisgray,thin,font=\small] (-0.5, 3.214285714285714) -- (-0.7, 3.214285714285714) node[left,black] {30};
\draw[axisgray,thin,font=\small] (-0.5, 4.285714285714286) -- (-0.7, 4.285714285714286) node[left,black] {40};
\draw[axisgray,thin,font=\small] (-0.5, 5.357142857142857) -- (-0.7, 5.357142857142857) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 6.428571428571428) -- (-0.7, 6.428571428571428) node[left,black] {60};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.045368745088956976, 4.071428571428571) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.031752338130852154, 1.5) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.025875332092429894, 5.464285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030412401548452032, 3.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06747379975603017, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03315660726497759, 6.857142857142857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026615481349148484, 3.5357142857142856) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.031603528491002675, 2.25) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04409704000081098, 3.4285714285714284) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04663005299702615, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0447969001847319, 6.2142857142857135) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.040652324276609704, 1.8214285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03494752153320976, 2.357142857142857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0678610947138917, 0.42857142857142855) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02459258000045228, 1.9285714285714284) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.027206171142262797, 5.25) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.057751786560449075, 2.464285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04012596703522071, 2.0357142857142856) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05018978752582725, 4.5) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03293241806957117, 7.5) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03546608088954114, 1.7142857142857142) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030455939740023714, 1.8214285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.029576078376022857, 4.607142857142857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04719474983994841, 2.6785714285714284) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.024234527111556804, 6.857142857142857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04138337600076108, 6.321428571428571) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03020900671319925, 5.357142857142857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03586442285123429, 4.178571428571428) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04100127963293796, 1.2857142857142856) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04278829495864132, 3.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.027992457885572277, 1.0714285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04098113509653912, 3.214285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.031712698881809276, 7.392857142857142) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.02512478565563448, 2.464285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04987592265225826, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0308744262381157, 3.964285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030752909195967872, 1.0714285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.037240099740148476, 4.285714285714286) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04071470735707062, 2.464285714285714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04657416815411324, 1.9285714285714284) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.030700923295583774, 1.9285714285714284) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04154908105823539, 3.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03381032996230762, 0.9642857142857142) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.026074178161399068, 7.392857142857142) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.025053305042606347, 4.607142857142857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04191753112720768, 2.6785714285714284) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04228988013870878, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.035233443985322306, 2.892857142857143) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.035845577962345054, 4.821428571428571) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05011960656030871, 2.892857142857143) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4202852102452773, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4156097283294825, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3890553304132853, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.38651646900327696, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.42196630429894805, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.36194988195301675, 1.7142857142857142) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3961955938310412, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3742685908727835, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.41381426529496673, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.39229080288844065, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.43635925064404035, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.49343976926577976, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.31663767153072747, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4642152455411044, 0.10714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3701656036849686, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.37765937122533627, 1.1785714285714286) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.36585597254312685, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3744693864130171, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.39485045865860263, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3796796732790133, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.42589708819174066, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4240769318545424, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.37647019375405005, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.40571096307259547, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.37886934305677616, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4653446392269489, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.43464956434515833, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4540786447899601, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.44240066209242734, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4253408390576308, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.34845109309453093, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4467499324833119, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.41267382460529056, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3727129128037894, 0.10714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.44126606981654437, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4284580436094123, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.39151751262022716, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.42643644190822566, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.40054486422192576, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3828566616162365, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3785307848805247, 0.10714285714285714) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.43613506144863395, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.38773943730981286, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4824960874111724, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.47298136799337287, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4746572634570052, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.40665775628334083, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.41041958599988515, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4295562457550263, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3679425566197936, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.6592255348504379, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.909342048249674, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7772328788985852, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9477349353308397, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9860368470863334, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.0267047671330585, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7099234845525197, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9179944515448522, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.86329293768944, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7186207256867794, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.0148558807880126, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.1274618897862525, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7947124880789833, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.077284448911766, 0.10714285714285714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.6925627931192504, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8160864910219052, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9636302741970324, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.924461497552634, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.673066780827704, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9498637579515685, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7789861033890388, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.135148005158041, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.6740090252721658, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.980087710611128, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7564170745610377, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.0727980657086187, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8038262662400706, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9311358373381973, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.886908832586426, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.001693700634514, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7239343345297888, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9152528451233457, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9772401829175892, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8970746754065364, 0.10714285714285714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8468829384094447, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.890364595314459, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.6665600955708795, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.896366367513803, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8665862444787726, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.718098917211674, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7665348304232926, 0.10714285714285714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.082209463149405, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7571039382698626, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.999048917952473, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.165201054170088, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.0402626899532312, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8485048985014285, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8321910731371438, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.8306353950681498, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.7855519226075505, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0025224858513875, 2.25) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.250738914591585, 3.964285714285714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.199289768628953, 0.21428571428571427) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.202744231709476, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.150129951754486, 1.3928571428571428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.370032909674238, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.847802049128236, 2.464285714285714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.98198545590465, 2.25) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.088868467094355, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.018775877606476, 0.3214285714285714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.2596785399863855, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.1759526481227764, 1.3928571428571428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.321320171543074, 2.464285714285714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.280558676875658, 1.9285714285714284) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.100673165424074, 2.571428571428571) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9799365616057614, 5.035714285714286) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.199618579448882, 2.892857142857143) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.38833324625695, 2.142857142857143) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9648541522568252, 4.821428571428571) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.275481603879396, 3.8571428571428568) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.218204188659952, 2.25) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.1967262139162615, 4.071428571428571) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.046216635124222, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.087793658603914, 2.464285714285714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.213413687939557, 1.5) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.393230318073132, 0.3214285714285714) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.197557338498653, 1.2857142857142856) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.142126072566599, 1.7142857142857142) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.121810632520248, 1.607142857142857) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.233235911756013, 4.178571428571428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.046401185070585, 0.21428571428571427) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.039185542097273, 3.642857142857143) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.056665801101426, 2.25) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.2240305084455, 3.4285714285714284) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.994781135460441, 1.607142857142857) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.113415559431971, 2.892857142857143) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.02080527719272, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9761675838279142, 6.642857142857142) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.060236582634058, 2.25) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.077354239983032, 2.25) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.08226560792182, 3.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.262821737488359, 3.642857142857143) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.075196825117092, 2.571428571428571) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.147734051570533, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.152757839018902, 4.928571428571428) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.059391161929062, 2.6785714285714284) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.152660365455682, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.145297862313783, 3.642857142857143) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.003087832518065, 1.9285714285714284) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.129913284918865, 1.0714285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.016483299399537, 2.25) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.007094645790169, 1.8214285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.072018537132359, 2.0357142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.133421683371036, 2.142857142857143) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.1401480090569835, 1.9285714285714284) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.295744408201608, 1.607142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.139255801041641, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.477654120649397, 2.6785714285714284) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8532391244846576, 1.2857142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.404460572203607, 1.8214285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.238832843756117, 1.607142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.1020845826195025, 2.0357142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.151896172720035, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.133830422512807, 1.607142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.070932681638086, 2.0357142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.242607669947757, 2.142857142857143) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.176892943095973, 1.9285714285714284) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.28050474150401, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.229696321763612, 1.3928571428571428) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.18558303616893, 1.9285714285714284) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.132705577593246, 2.464285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.115780917899448, 2.25) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.958434543383144, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.031539065974527, 2.0357142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.058396931584216, 1.5) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.289848557274296, 2.464285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.192424380659478, 1.0714285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.061883885852479, 1.2857142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.180137513103697, 2.25) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.31020233692218, 2.6785714285714284) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9179999100643927, 2.25) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.99283881225734, 2.357142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.549526577401678, 1.8214285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.12276912255858, 2.464285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.163526068459713, 1.8214285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.983387125743756, 1.8214285714285714) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.179067903203293, 1.607142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.184779204184242, 2.357142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.895195645037153, 2.0357142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.01657037578268, 0.8571428571428571) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.0062849653916865, 1.2857142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.490970309032784, 3.1071428571428568) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.777754297479438, 1.2857142857142856) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.1824807775635096, 2.142857142857143) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.107735449991254, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.3057542933205655, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.357345750685499, 1.607142857142857) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9102657077347485, 1.5) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.155175833210517, 1.7142857142857142) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9750134968393875, 2.464285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.868050557327842, 3.321428571428571) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9857674301575927, 4.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.084733638542555, 3.1071428571428568) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9847192644410985, 1.7142857142857142) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8105833935719957, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8456186413121034, 2.892857142857143) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.020726648518389, 1.3928571428571428) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.232641972844125, 2.571428571428571) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8086326226600824, 0.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.89613723965786, 4.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.062503167890805, 1.8214285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.5870136101686505, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.769597059885418, 1.8214285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.0354568533922235, 4.071428571428571) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9647573285173596, 4.607142857142857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9894681764411857, 1.2857142857142856) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.079214035569273, 1.0714285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.901179871995118, 0.42857142857142855) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.94741418232547, 1.9285714285714284) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.179522779831655, 1.2857142857142856) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.915860690263587, 2.357142857142857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.0845601356000225, 2.571428571428571) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.03012115054155, 2.7857142857142856) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8934417707229447, 1.2857142857142856) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.080712529147845, 1.1785714285714286) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.313818606117649, 3.214285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.068102049362173, 3.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.084476958159408, 2.464285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9655065753066454, 1.0714285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.268122349856272, 3.321428571428571) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9504826500956414, 0.21428571428571427) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.848768337051625, 0.21428571428571427) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.968948041912073, 2.357142857142857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.074582741668805, 2.25) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.187619583816478, 0.9642857142857142) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.826361114338569, 1.607142857142857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8397377363311525, 2.464285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.216218977089034, 3.4285714285714284) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.1267889323057805, 1.8214285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8575994418793735, 1.607142857142857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.101985159585017, 3.0) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.2114011837709375, 5.035714285714286) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.856094450063254, 2.357142857142857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.850740552147447, 1.0714285714285714) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.871384803013727, 0.8571428571428571) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.244939237579984, 3.1071428571428568) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.970356859812482, 1.1785714285714286) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9465057287162577, 3.75) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.12536646810652, 2.7857142857142856) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8801535247610146, 1.8214285714285714) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.58982058885989, 5.357142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.911163764163884, 6.428571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.815531021676302, 5.785714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.459525207573202, 6.642857142857142) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.78481138345658, 5.678571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.63204444690511, 5.785714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.05493259118262, 6.535714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.701980948727087, 5.678571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.170208725989339, 6.321428571428571) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.589257971452984, 5.892857142857142) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.366084320610565, 6.2142857142857135) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.872484434771602, 6.75) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.368952772629008, 6.535714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.730758913567462, 6.107142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.656663409750008, 4.821428571428571) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.410481579186094, 6.321428571428571) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.533568465560771, 6.107142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.295832524302759, 5.785714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.406622925730084, 5.892857142857142) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.903017443608945, 6.535714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.161046341011392, 5.678571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.996593363947831, 6.2142857142857135) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.902700979440357, 5.785714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.291135598203056, 6.321428571428571) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.354540981395026, 6.2142857142857135) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.77466178623034, 6.857142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 6.0) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.255919829423863, 6.321428571428571) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.909566367409831, 6.75) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.781976332379132, 6.857142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.657167023159979, 5.785714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.998615485508021, 6.75) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.30676723858955, 6.107142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.680825676460031, 6.857142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.713294510262926, 6.2142857142857135) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.226846714634057, 6.535714285714286) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.697097393245005, 5.892857142857142) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.94533526616911, 6.107142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.107301237758296, 5.464285714285714) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.642442016876183, 6.107142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.488028946789052, 5.25) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.183524914372724, 6.428571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.007764354151868, 6.0) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.231455914526862, 6.428571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.9544191524374765, 6.75) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.615868384176844, 6.107142857142857) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.196074310725445, 6.75) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.901153749080175, 5.678571428571428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.756176769736513, 5.464285714285714) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.036309162229021, 5.892857142857142) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.03773305604054068, 3.229285714285714) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.4095381390659226, 0.06428571428571428) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (1.8815342182893158, 0.006428571428571428) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (4.134595641969986, 2.3099999999999996) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (4.139163539064936, 1.9007142857142858) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (4.014289936283482, 2.2992857142857144) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (8.120567064800685, 6.135) {};


==> img/nonlinear_gp.tikz <==
\node at (5.0, 9) {Non-linear (GP)};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.5015614109458306, -0.5) -- (1.5015614109458306, -0.7) node[below,black] {100};
\draw[axisgray,thin,font=\small] (3.0031228218916612, -0.5) -- (3.0031228218916612, -0.7) node[below,black] {200};
\draw[axisgray,thin,font=\small] (4.504684232837492, -0.5) -- (4.504684232837492, -0.7) node[below,black] {300};
\draw[axisgray,thin,font=\small] (6.0062456437833225, -0.5) -- (6.0062456437833225, -0.7) node[below,black] {400};
\draw[axisgray,thin,font=\small] (7.507807054729152, -0.5) -- (7.507807054729152, -0.7) node[below,black] {500};
\draw[axisgray,thin,font=\small] (9.009368465674983, -0.5) -- (9.009368465674983, -0.7) node[below,black] {600};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.1029411764705883) -- (-0.7, 1.1029411764705883) node[left,black] {10};
\draw[axisgray,thin,font=\small] (-0.5, 2.2058823529411766) -- (-0.7, 2.2058823529411766) node[left,black] {20};
\draw[axisgray,thin,font=\small] (-0.5, 3.3088235294117645) -- (-0.7, 3.3088235294117645) node[left,black] {30};
\draw[axisgray,thin,font=\small] (-0.5, 4.411764705882353) -- (-0.7, 4.411764705882353) node[left,black] {40};
\draw[axisgray,thin,font=\small] (-0.5, 5.514705882352941) -- (-0.7, 5.514705882352941) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 6.617647058823529) -- (-0.7, 6.617647058823529) node[left,black] {60};
\node[align=left] at (5.0, -2) {$\text{BIC}_{\text{opt}} - \text{BIC}_{\text{algo}}$};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblweirdgreen, opacity=0.3] (5.157245733240401, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.986098996062164, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.646148698351743, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.67570004961978, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.382596169474188, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.977322278699422, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.239469835053252, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.60820893882779, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.048565004741434, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.775578964635045, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.677394850161901, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.572526938186378, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.9439550318362135, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.139057708015803, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.449055173794004, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.037531049994382, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.650699922306138, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.150299612589722, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.760745292147154, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.32898503620879, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.19663134381474, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.899114645854705, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (2.3526742021938722, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.3623372047846147, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.83399225342458, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.593602204149033, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.325076876678204, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.881623294158154, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.871287037674509, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.856727601730274, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.406229232436677, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.8811668115912472, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (2.965070200687083, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.640822995706483, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.852729305945401, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.623976208937195, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.9067484975267477, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.959624006235404, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.4388432340313777, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.501149680321133, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.349806226688093, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.641357203486325, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.618251411866864, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.914214277906685, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.380003905693179, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.748914494531408, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (7.118529121975027, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (6.7413915817283545, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.64977022525007, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.5496502605094715, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.462648590567662e-14, 4.963235294117647) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.522058823529411) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.852941176470588) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-1.3656621476419155e-14, 5.073529411764706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.073529411764706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.073529411764706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.411764705882353) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.731324295283831e-14, 4.63235294117647) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.294117647058823) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 3.9705882352941178) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.1911764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 3.9705882352941178) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-2.731324295283831e-14, 5.735294117647059) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.514705882352941) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.514705882352941) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.054724462503010676, 3.5294117647058822) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.294117647058823) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 3.860294117647059) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.301470588235294) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-2.731324295283831e-14, 4.080882352941177) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.625) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.731324295283831e-14, 4.411764705882353) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3656621476419155e-14, 2.9779411764705883) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 3.75) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.404411764705882) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.301470588235294) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.01016262749186896, 6.286764705882352) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.63235294117647) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.731324295283831e-14, 5.404411764705882) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.080882352941177) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.731324295283831e-14, 5.735294117647059) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.3656621476419155e-14, 2.316176470588235) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.03943042154664186, 2.6470588235294117) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.411764705882353) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.016912663519193325, 5.514705882352941) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.742647058823529) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.002618072225944247, 4.1911764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.963235294117647) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.1911764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 3.4191176470588234) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-1.3656621476419155e-14, 4.1911764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.852941176470588) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 3.9705882352941178) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 5.073529411764706) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.731324295283831e-14, 4.1911764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-1.3656621476419155e-14, 4.1911764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.06081375627233814, 6.286764705882352) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-2.731324295283831e-14, 6.0661764705882355) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.522058823529411) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 4.742647058823529) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.462648590567662e-14, 4.963235294117647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 4.522058823529411) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.07301331693989373, 5.073529411764706) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.17918043964418995, 5.073529411764706) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03466242522604072, 5.404411764705882) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0005785769425369762, 4.963235294117647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.14236605166593352, 4.63235294117647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.05991407847527069, 4.852941176470588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.04347712613079794, 5.073529411764706) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.1575521061775709, 4.63235294117647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.10404552687434628, 5.073529411764706) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03050728196228459, 3.639705882352941) circle (0.1cm);
\fill[tblteal, opacity=0.3] (-2.731324295283831e-14, 5.735294117647059) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.035092340654812544, 5.514705882352941) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.14180598910512593, 5.073529411764706) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.05767184212450537, 3.639705882352941) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.033055566492101195, 5.1838235294117645) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.044536360121294534, 4.080882352941177) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.06157115166902948, 4.852941176470588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.030650102630052, 3.860294117647059) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 5.625) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.07991328604933667, 3.9705882352941178) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.07766301763701922, 2.9779411764705883) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.08298918828858205, 5.404411764705882) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.21207093397973617, 5.1838235294117645) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.01016262749186896, 6.286764705882352) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.15162333095060243, 4.63235294117647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.731324295283831e-14, 5.404411764705882) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.12774885550716547, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.006862329239131318, 5.845588235294118) circle (0.1cm);
\fill[tblteal, opacity=0.3] (1.3656621476419155e-14, 2.316176470588235) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03943042154664186, 2.6470588235294117) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.11725674446604471, 4.411764705882353) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.09747421601742455, 5.404411764705882) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.01377026678943056, 5.1838235294117645) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.05007617932371315, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.019078230114454517, 4.852941176470588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.034084777874049836, 3.4191176470588234) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 3.4191176470588234) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.02990914190900466, 4.522058823529411) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.013528604288890968, 5.1838235294117645) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.16074455199875473, 3.1985294117647056) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0445183320507361, 4.852941176470588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03650020487581614, 4.1911764705882355) circle (0.1cm);
\fill[tblteal, opacity=0.3] (-1.3656621476419155e-14, 4.1911764705882355) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.185719551747255, 6.1764705882352935) circle (0.1cm);
\fill[tblteal, opacity=0.3] (-2.731324295283831e-14, 6.0661764705882355) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.009246413564171187, 4.63235294117647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 4.742647058823529) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.410538018846536, 5.1838235294117645) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3706915227038161, 5.404411764705882) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0310330492120783, 5.404411764705882) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1447333617358952, 6.0661764705882355) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.972272282015688, 5.625) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.9947501027257006, 5.1838235294117645) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0799542143862306, 5.1838235294117645) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8958313764807189, 5.625) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.334819996117108, 4.1911764705882355) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.137550493376726, 5.294117647058823) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.303424348966241, 4.963235294117647) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.6656532599841352, 5.955882352941177) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1944922523098491, 5.735294117647059) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8719755468716953, 4.301470588235294) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1051365778269489, 5.514705882352941) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1116753464187592, 4.742647058823529) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4808575855092014, 4.963235294117647) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9083885277045624, 4.522058823529411) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.6445063940740928, 5.955882352941177) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.4941868222537925, 4.742647058823529) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.19608140567789, 3.75) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.7434295282961666, 3.9705882352941178) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4860708713378739, 5.514705882352941) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4995123439869475, 4.522058823529411) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.4201617372271787, 5.514705882352941) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4701439201413196, 5.514705882352941) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3263308126439548, 5.955882352941177) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.157905716501571, 4.301470588235294) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.7641402477417706, 5.073529411764706) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.6219855284698905, 2.2058823529411766) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7256537848233384, 3.5294117647058822) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.360083700354871, 4.301470588235294) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.01155154583882, 5.955882352941177) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9245962199452, 4.63235294117647) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8819280975430107, 5.073529411764706) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0090785742155677, 5.735294117647059) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9648433630636137, 4.1911764705882355) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.6621408705113097, 3.5294117647058822) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.7861672188941741, 3.9705882352941178) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.7382115850443883, 5.294117647058823) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1122459104418478, 4.411764705882353) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4075294126952747, 5.845588235294118) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.088698723043779, 5.1838235294117645) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.49164961159368614, 3.75) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.7412040710469112, 6.617647058823529) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.022135823103231, 6.397058823529411) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.018245618155372, 5.1838235294117645) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.8487651219107624, 5.1838235294117645) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0035481569953684216, 5.1838235294117645) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06578671302915444, 4.522058823529411) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.2739356286780506, 5.1838235294117645) circle (0.1cm);
\fill[tblblue, opacity=0.3] (-1.3656621476419155e-14, 5.073529411764706) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.05924540579447147, 5.404411764705882) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.08589549473712986, 4.963235294117647) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 4.411764705882353) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.731324295283831e-14, 4.63235294117647) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06218267297776123, 5.514705882352941) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 3.9705882352941178) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.028880181728276146, 4.522058823529411) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.17786344813739238, 4.522058823529411) circle (0.1cm);
\fill[tblblue, opacity=0.3] (-2.731324295283831e-14, 5.735294117647059) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.035092340654812544, 5.514705882352941) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 5.514705882352941) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 3.4191176470588234) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.3477501477211504, 4.963235294117647) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.18775961032758165, 3.9705882352941178) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 4.301470588235294) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.011147938692576916, 4.1911764705882355) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.731324295283831e-14, 4.411764705882353) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.08931896605128542, 2.7573529411764706) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0008393447417779252, 3.860294117647059) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.021993492439018863, 5.514705882352941) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 4.301470588235294) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.01016262749186896, 6.286764705882352) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.08823022103583658, 4.852941176470588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.731324295283831e-14, 5.404411764705882) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 4.080882352941177) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.070114045289081, 5.735294117647059) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.3656621476419155e-14, 2.316176470588235) circle (0.1cm);
\fill[tblblue, opacity=0.3] (-1.3656621476419155e-14, 3.1985294117647056) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.2788677014302587, 4.742647058823529) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.055071031954444474, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.01377026678943056, 5.1838235294117645) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.002618072225944247, 4.1911764705882355) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.08061529228338503, 4.852941176470588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 4.1911764705882355) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 3.4191176470588234) circle (0.1cm);
\fill[tblblue, opacity=0.3] (-1.3656621476419155e-14, 4.1911764705882355) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.03150154236600143, 4.852941176470588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06999660416800421, 3.75) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0445183320507361, 4.852941176470588) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.03871963488569225, 4.522058823529411) circle (0.1cm);
\fill[tblblue, opacity=0.3] (-1.3656621476419155e-14, 4.1911764705882355) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.029263412542058234, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.09370010185488424, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06966475055860964, 4.742647058823529) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.056206831528856416, 4.742647058823529) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.0499998471747505, 5.514705882352941) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.7439548348777345, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.014238654005942, 6.1764705882352935) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.949023022055213, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.313337601457232, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.414157429356312, 5.955882352941177) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.645620987768996, 4.963235294117647) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.936446359853692, 5.955882352941177) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.338415022502377, 5.735294117647059) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.921105839473388, 4.63235294117647) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.930326527968974, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.283744821599837, 5.404411764705882) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.605939039311312, 6.617647058823529) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 5.845588235294118) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.173830967233414, 5.735294117647059) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.9966249175598083, 4.411764705882353) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.347205167465763, 6.1764705882352935) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.391252092155511, 4.63235294117647) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.7450376969752512, 4.963235294117647) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.74298509266563, 5.735294117647059) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.777717676102296, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.280949834565831, 4.522058823529411) circle (0.1cm);
\fill[tblgray, opacity=0.3] (9.32123862145071, 4.301470588235294) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.427697880334768, 4.742647058823529) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.182440057873829, 5.955882352941177) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.009199845235598, 5.1838235294117645) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.3688111194964, 6.286764705882352) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.211890442916748, 4.852941176470588) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.741091102652241, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.431329664662681, 4.852941176470588) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.5520904548024066, 6.50735294117647) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.3730573729840194, 3.639705882352941) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.073248192632395, 5.073529411764706) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.562500223936305, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.6571439199274876, 6.397058823529411) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.090007015659403, 5.294117647058823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.099046896350715, 4.852941176470588) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.068384864584878, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.18655612323292, 4.411764705882353) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.677745036039018, 3.9705882352941178) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.267819219992444, 4.852941176470588) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.154213808020415, 5.1838235294117645) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.7001322715607783, 4.411764705882353) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.477665125254951, 5.404411764705882) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.827932390255271, 5.1838235294117645) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.79026989937419, 4.522058823529411) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.4369599326775155, 6.286764705882352) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.275049979511605, 6.727941176470588) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.212038447535287, 5.625) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.14902271681576, 5.404411764705882) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.427837890141978, 5.845588235294118) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.9953503103479895, 6.50735294117647) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.5566126371618296, 6.50735294117647) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.411352281393593, 6.0661764705882355) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.617731982948813, 6.397058823529411) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.629885273619504, 6.727941176470588) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.0581567674691081, 5.845588235294118) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.332734329537569, 6.727941176470588) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.401604510684353, 7.169117647058823) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.7047092024060602, 5.073529411764706) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.2913337449928086, 6.1764705882352935) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.9700535720385823, 6.948529411764706) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.0416463839666648, 6.948529411764706) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.7956752733125982, 6.617647058823529) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.2596935481359632, 7.5) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (3.0385456167887144, 6.50735294117647) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.5936207959908415, 6.397058823529411) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.1822287268774623, 5.404411764705882) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.8361264867964853, 5.625) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.482757525028726, 6.397058823529411) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.8259448488384915, 6.617647058823529) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.3303410456712101, 5.514705882352941) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.3754439272156596, 5.735294117647059) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.3618941176471049, 5.294117647058823) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.7981507088694952, 6.838235294117647) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.2728642066375544, 7.0588235294117645) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.3297772315755472, 6.0661764705882355) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.331999516579341, 6.397058823529411) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.7697266998682493, 7.169117647058823) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6710212811477866, 5.073529411764706) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.1315821795719234, 6.617647058823529) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.2699638434795495, 4.742647058823529) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.6504619068995097, 5.514705882352941) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.8180186971312495, 7.169117647058823) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.306710586973225, 7.0588235294117645) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.462067825204532, 5.735294117647059) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.0260671264578267, 5.625) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.9957344415791821, 5.073529411764706) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.5559819763635152, 5.073529411764706) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.5286930114986907, 4.963235294117647) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7950403130039299, 5.1838235294117645) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.6329713179080088, 6.286764705882352) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.0230795754423827, 6.1764705882352935) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.9369075026868279, 6.286764705882352) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.7318510912328595, 5.514705882352941) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7623356357065183, 4.411764705882353) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.4280520360774898, 7.169117647058823) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.2521738207412425, 6.1764705882352935) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (2.4011550124739633, 6.727941176470588) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.5609050519977206, 5.845588235294118) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.5604977439370256, 4.63235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (5.521689977457241, 5.073529411764706) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.5457072606155027, 4.963235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.4181419657829224, 4.852941176470588) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.3664247528568354, 4.963235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (6.272013263770371, 5.625) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.765294006738406, 4.1911764705882355) circle (0.1cm);
\fill[tblforest, opacity=0.3] (5.118344517920189, 5.294117647058823) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.5818149237827046, 5.404411764705882) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9984001053147202, 4.301470588235294) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.0390125759726376, 4.852941176470588) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.595129061715756, 4.852941176470588) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.7905847894481726, 6.617647058823529) circle (0.1cm);
\fill[tblforest, opacity=0.3] (7.975287623748922, 5.735294117647059) circle (0.1cm);
\fill[tblforest, opacity=0.3] (4.759076246408165, 5.404411764705882) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.7375954002957711, 3.9705882352941178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.9476653596022477, 5.073529411764706) circle (0.1cm);
\fill[tblforest, opacity=0.3] (4.242365756609875, 4.1911764705882355) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.3592410581424954, 3.9705882352941178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (4.371989342417104, 4.963235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.5568493285765705, 5.073529411764706) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.3467715367998956, 4.411764705882353) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.1769297709270692, 2.2058823529411766) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.778496081130584, 4.411764705882353) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.475463229062777, 5.625) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.9208704683112856, 4.963235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.773993927903367, 6.0661764705882355) circle (0.1cm);
\fill[tblforest, opacity=0.3] (4.478849764754795, 4.301470588235294) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.8111965972165407, 5.404411764705882) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.4731077495038147, 3.9705882352941178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.5728202097409048, 5.845588235294118) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.3565381605568898, 3.1985294117647056) circle (0.1cm);
\fill[tblforest, opacity=0.3] (6.309940162273556, 4.301470588235294) circle (0.1cm);
\fill[tblforest, opacity=0.3] (6.314156973080929, 5.1838235294117645) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.049018869371358, 5.955882352941177) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.1353167493259617, 4.411764705882353) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.938320972926677, 4.522058823529411) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.5716928949598152, 5.294117647058823) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9119022206903789, 3.860294117647059) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.8427411467035684, 3.639705882352941) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.5941105109346636, 4.742647058823529) circle (0.1cm);
\fill[tblforest, opacity=0.3] (5.516038510548972, 5.1838235294117645) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.7336849679262167, 4.080882352941177) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.481198097794813, 4.963235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (5.078485050821375, 5.073529411764706) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.092936496084511, 4.301470588235294) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.69493490952523, 5.955882352941177) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.5271445545359037, 6.286764705882352) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.086444631289006, 4.963235294117647) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.387426704832027, 5.294117647058823) circle (0.1cm);
\node[diamond, draw, fill=tblweirdgreen, inner sep = 0cm, minimum size=0.25cm] at (4.965370016629254, 0.0) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (0.0036932400711818564, 4.6191176470588236) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (0.05660102977091288, 4.636764705882353) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (1.1590200509118644, 4.993106617647058) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (0.04968520022321828, 4.663235294117647) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (5.438529921158002, 5.3183823529411764) {};
\node[diamond, draw, fill=tbllightgray, inner sep = 0cm, minimum size=0.25cm] at (1.7992914679224048, 6.130147058823529) {};
\node[diamond, draw, fill=tblforest, inner sep = 0cm, minimum size=0.25cm] at (3.2790731396129305, 4.848529411764706) {};


==> img/nonlinear_mlp.tikz <==
\node at (5.0, 9) {Non-linear (MLP)};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.5501521980945658, -0.5) -- (1.5501521980945658, -0.7) node[below,black] {1000};
\draw[axisgray,thin,font=\small] (3.1003043961891317, -0.5) -- (3.1003043961891317, -0.7) node[below,black] {2000};
\draw[axisgray,thin,font=\small] (4.650456594283698, -0.5) -- (4.650456594283698, -0.7) node[below,black] {3000};
\draw[axisgray,thin,font=\small] (6.200608792378263, -0.5) -- (6.200608792378263, -0.7) node[below,black] {4000};
\draw[axisgray,thin,font=\small] (7.75076099047283, -0.5) -- (7.75076099047283, -0.7) node[below,black] {5000};
\draw[axisgray,thin,font=\small] (9.300913188567396, -0.5) -- (9.300913188567396, -0.7) node[below,black] {6000};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.5684931506849313) -- (-0.7, 2.5684931506849313) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 5.136986301369863) -- (-0.7, 5.136986301369863) node[left,black] {100};
\node[align=left] at (5.0, -2) {$\text{BIC}_{\text{opt}} - \text{BIC}_{\text{algo}}$};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblweirdgreen, opacity=0.3] (0.517353815233826, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.4867136370137683, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.22400998038850561, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.1594793101498346, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.441088737378345, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.32870285156559975, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (4.762920211071871, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.3057492745992686, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.5553081711706745, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.7857791753214916, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (2.235237869780444, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.445587709111984, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (2.4063125075341834, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.26490640680193667, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.775831713383863, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.30875130867595074, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.7638660104077548, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.3511050678445666, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.089979401471014, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.9297332919434599, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.983952606780492, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.3725741339221271, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.8454391688609348, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.112371640446295, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.296591873645813, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.2728643117198965, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.5783757860355687, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.35949331967188636, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.163605042997479, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (3.772675828175535, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.23208151481917194, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.3824866148881373, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (5.235143999158161, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.522166808966993, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.5187693063359754, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.617649114621273, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.1861260999193248, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.8695124239249313, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.776688563607993, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.9845280396693903, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.8002076151320445, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.9172249959870465, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (2.2867744926401, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.4937566706240277, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.6888539188949783, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.9171340886130225, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.4117433634962871, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.3771018293287947, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (1.2421234316071972, 0.0) circle (0.1cm);
\fill[tblweirdgreen, opacity=0.3] (0.6348555294618866, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-2.8197104222173327e-15, 2.2602739726027394) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.005048369247386945, 1.1301369863013697) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0027108318047637395, 1.0273972602739725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 2.106164383561644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 2.671232876712329) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 1.1815068493150684) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 2.773972602739726) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-1.4098552111086664e-15, 1.3356164383561644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 0.9246575342465753) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.1278841688869331e-14, 1.4897260273972601) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.2328767123287672) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.7465753424657533) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.6918262533303996e-14, 1.643835616438356) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 0.9246575342465753) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.004371298528192338, 2.2602739726027394) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.0787671232876712) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 1.643835616438356) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0007435658558546306, 2.0034246575342465) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 2.0034246575342465) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 1.9520547945205478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-5.6394208444346655e-15, 2.0034246575342465) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.7465753424657533) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.002757394267164698, 2.0034246575342465) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 1.2842465753424657) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.386986301369863) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.0273972602739725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0021844416077760587, 1.643835616438356) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.5410958904109588) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-5.6394208444346655e-15, 3.133561643835616) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.006462137359792637, 3.595890410958904) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (-2.8197104222173327e-15, 0.7191780821917808) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8197104222173327e-15, 1.5410958904109588) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.003125994265341027, 2.208904109589041) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0031441578752354577, 3.030821917808219) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.3356164383561644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0016707459005860389, 2.5684931506849313) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.026379877499509367, 1.4383561643835616) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0006516389088013901, 2.5684931506849313) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0010419597960820669, 1.5410958904109588) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.6394208444346655e-15, 1.9006849315068493) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8197104222173327e-15, 1.9520547945205478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.2842465753424657) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0027784660859483173, 2.208904109589041) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 2.106164383561644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.00435882629786734, 2.106164383561644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.5410958904109588) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8197104222173327e-15, 1.4897260273972601) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.00010919732186730221, 2.054794520547945) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 2.1575342465753424) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (0.0, 1.3356164383561644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0036921891108559865, 2.1575342465753424) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03949069394258062, 1.3356164383561644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (-5.6394208444346655e-15, 1.0273972602739725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.07215474878526122, 2.1575342465753424) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03422533284948202, 2.4143835616438354) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03221684637915939, 1.5410958904109588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.00016393706583610972, 2.4657534246575343) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.008065905864056061, 1.3356164383561644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.09939312934193277, 1.386986301369863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.025688792801943906, 1.6952054794520548) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.023036860334557204, 1.1815068493150684) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.02724787299556538, 1.9520547945205478) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0395695404790019, 1.797945205479452) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 0.9246575342465753) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.012119178255670358, 2.2602739726027394) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.012615765091398973, 1.2328767123287672) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0017678823097786052, 1.5924657534246573) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.027050133487638878, 1.8493150684931505) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.005108877543822226, 1.8493150684931505) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.028331450804691176, 1.8493150684931505) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.09545551977852418, 3.030821917808219) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.025937124093459316, 1.643835616438356) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.010066791042071404, 2.0034246575342465) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.02773313141638052, 1.0787671232876712) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.02996279838226644, 1.7465753424657533) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 1.0273972602739725) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.10647818581316053, 2.61986301369863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.018255616936903918, 1.5924657534246573) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03922145806323308, 2.773972602739726) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.045661090352032606, 3.441780821917808) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.02020608994937828, 0.8732876712328766) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.042915035036015674, 1.8493150684931505) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.053120468042869996, 2.517123287671233) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.06266177904200719, 3.030821917808219) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 1.3356164383561644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.14277439242078918, 2.773972602739726) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.036141704645255776, 1.4383561643835616) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.008724253344976177, 2.517123287671233) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.010253178464495187, 1.386986301369863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.01928104123248382, 2.106164383561644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.020487898819335913, 2.106164383561644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 1.2842465753424657) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.014994418879814422, 2.363013698630137) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.058887023559044974, 2.7226027397260273) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.015546797516513047, 2.1575342465753424) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0, 1.5410958904109588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.01947203882164187, 1.5924657534246573) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.03486159271998313, 2.3116438356164384) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.005297630542549838, 2.1575342465753424) circle (0.1cm);
\fill[tblteal, opacity=0.3] (0.0154749841168185, 1.386986301369863) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5340326721345028, 2.208904109589041) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.464879086139266, 1.9520547945205478) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6908453759393924, 2.671232876712329) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7865567789031995, 1.797945205479452) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (9.49969988056401, 2.8767123287671232) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.597733589698663, 2.054794520547945) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.460493432196489, 1.9006849315068493) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3043037565344382, 2.0034246575342465) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2459369018007234, 2.054794520547945) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.524195895357439, 2.517123287671233) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.651263136699225, 2.0034246575342465) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (0.9761328297357963, 1.5924657534246573) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1763299053230258, 1.6952054794520548) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.2401425389600638, 2.106164383561644) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.0173140807601415, 2.208904109589041) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.1210575062052115, 2.0034246575342465) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.206784346837542, 2.3116438356164384) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.913945845901489, 2.4657534246575343) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.209544017648509, 2.208904109589041) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.8906561887939883, 2.106164383561644) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3268964743424583, 1.7465753424657533) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.421928838834892, 1.8493150684931505) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.265317871580259, 2.8253424657534243) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.0946636686565936, 2.0034246575342465) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.063454552165251, 2.4143835616438354) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (10.0, 2.9794520547945202) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.573621341967094, 2.054794520547945) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.4530697500020686, 2.61986301369863) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.220917329387997, 3.133561643835616) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7017986891583399, 1.8493150684931505) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.0691234366445164, 2.106164383561644) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.1233932689040034, 2.9280821917808217) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.433972004308353, 2.4143835616438354) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9506928286425618, 1.8493150684931505) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.969475481902383, 2.1575342465753424) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.595226640831823, 2.5684931506849313) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3605901806006309, 1.5924657534246573) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.121312310171894, 2.4143835616438354) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.232907602473746, 2.208904109589041) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.763580680337127, 2.3116438356164384) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.981865695572044, 2.363013698630137) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.018846529423064248, 2.517123287671233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.15153239827699036, 1.3356164383561644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.031614294578544325, 1.2328767123287672) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.1772665019322488, 2.7226027397260273) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.19343624254746225, 3.2363013698630136) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.026494510297743253, 1.3356164383561644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.3073529876179964, 2.517123287671233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (-1.4098552111086664e-15, 1.3356164383561644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.3877232418523051, 3.030821917808219) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.16934282629693023, 2.0034246575342465) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.149177494351449, 2.106164383561644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.038801367013763646, 1.9006849315068493) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.15745036852543934, 2.517123287671233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.14996789397634824, 1.2328767123287672) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.4226666771477154, 3.133561643835616) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.0, 1.0787671232876712) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.07162036520393911, 2.0034246575342465) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.10253409496054829, 2.2602739726027394) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.11456756019837541, 1.9520547945205478) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.10535280406065614, 1.643835616438356) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.10074959149038612, 2.1575342465753424) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.09019819195725957, 2.2602739726027394) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.10350262352354395, 2.5684931506849313) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.14893900135119878, 1.797945205479452) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06885997490484605, 1.4897260273972601) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.002082454322774414, 1.0273972602739725) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.18040644211652562, 2.8767123287671232) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.04318240055753727, 1.797945205479452) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.07839798995430022, 2.2602739726027394) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.25127678311182206, 2.9794520547945202) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06818484852189066, 0.7705479452054794) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.10477960977757732, 1.797945205479452) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.12522578225361217, 2.671232876712329) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.1917087794987962, 3.698630136986301) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.04168442839032708, 1.643835616438356) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.1400986018705866, 2.4657534246575343) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.05519082776421153, 1.3356164383561644) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.04013071415160037, 3.030821917808219) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.3414591838197143, 2.4657534246575343) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.02199311734931253, 2.054794520547945) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.1282461015086439, 2.517123287671233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.03298941243709452, 1.1815068493150684) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.19056551859199358, 3.544520547945205) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.06700366383036271, 2.054794520547945) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.10930198560596206, 2.4143835616438354) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.013448724868115115, 1.4897260273972601) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.05812699529605638, 1.8493150684931505) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.17105693372950712, 2.5684931506849313) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.22825266601137403, 2.4143835616438354) circle (0.1cm);
\fill[tblblue, opacity=0.3] (0.2411993558881459, 2.1575342465753424) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.7431614696818272, 1.9006849315068493) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.0644810130865234, 1.7465753424657533) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.8949318747834717, 1.5924657534246573) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.9051839671750157, 2.4657534246575343) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.589239245020404, 2.208904109589041) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.17349763847602, 1.386986301369863) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.4235399912962123, 2.8253424657534243) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.9146731921661738, 1.8493150684931505) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.000261554356977, 1.5924657534246573) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.9189615035400698, 1.5924657534246573) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.4176294008131434, 1.797945205479452) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.7988659090269206, 2.517123287671233) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.5135406989897553, 2.208904109589041) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.2191713813752074, 1.2328767123287672) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.8509992209133628, 2.0034246575342465) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.5696986631695212, 1.5410958904109588) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.91469170114901, 1.797945205479452) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.1113191680664105, 2.2602739726027394) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.0525192480501024, 1.4897260273972601) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.6014753847807044, 1.643835616438356) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8557607088741226, 2.208904109589041) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.8753517224625863, 1.2328767123287672) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.1155067722437826, 2.2602739726027394) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.2731163082187364, 2.0034246575342465) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.07996406007684, 1.7465753424657533) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.9972975098010559, 1.0787671232876712) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.8880032935668953, 1.9006849315068493) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.7794682636090854, 2.1575342465753424) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.8340637792741927, 2.106164383561644) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.708545827350016, 2.5684931506849313) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.117997063987661, 0.9246575342465753) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.2720374024325525, 2.0034246575342465) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.7637925651553672, 2.61986301369863) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.113767581934614, 2.2602739726027394) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.60245627187548, 2.2602739726027394) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.606583771105818, 1.797945205479452) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.994697539611352, 1.5924657534246573) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.5363632321688796, 2.7226027397260273) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.03178858767986, 1.4383561643835616) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.920759053616443, 1.5924657534246573) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.291421446399933, 2.2602739726027394) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.3709327961742187, 1.4897260273972601) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.0227661368321854, 2.363013698630137) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.262350235390662, 1.797945205479452) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.6533804386712125, 2.61986301369863) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.9309008549480146, 1.4383561643835616) circle (0.1cm);
\fill[tblgray, opacity=0.3] (0.6592827637766072, 1.3356164383561644) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.924656818599819, 2.2602739726027394) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.2535217164794739, 1.797945205479452) circle (0.1cm);
\fill[tblgray, opacity=0.3] (1.5228060298623936, 1.5924657534246573) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.4594376272500485, 3.75) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.1162778420571517, 5.342465753424658) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.0389459363897102, 5.136986301369863) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8617912076040016, 5.034246575342466) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.184011338529131, 6.832191780821917) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.38519649412042245, 3.0821917808219177) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6954867938628678, 5.136986301369863) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.502425271858218, 3.441780821917808) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6947251453132124, 3.8013698630136985) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5146608588367717, 3.441780821917808) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.723845505809454, 4.366438356164383) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.1300834139697704, 6.061643835616438) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6036125709395099, 4.212328767123288) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5898778524295629, 3.133561643835616) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8124264421909239, 5.7020547945205475) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5056900501285743, 3.3390410958904106) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7070663437544845, 4.058219178082192) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7255926371122579, 5.034246575342466) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6015070865336346, 4.674657534246575) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7471574109044966, 4.88013698630137) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6450572186032779, 4.623287671232877) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8017817967943494, 4.931506849315069) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6411009080168089, 4.469178082191781) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.0626562014953052, 4.623287671232877) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8110049545391222, 5.188356164383562) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8120144380131357, 4.417808219178082) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7924724974757015, 4.931506849315069) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.2509043452807041, 2.671232876712329) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5865230354320483, 4.469178082191781) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.238227106511981, 7.5) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.457957789236638, 6.061643835616438) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5035816093897232, 3.441780821917808) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5935378758231119, 4.366438356164383) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (1.2318715226281436, 7.037671232876712) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8093733926081335, 4.212328767123288) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.743664043800148, 4.88013698630137) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.4292824986562062, 3.6472602739726026) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8806934594823702, 5.188356164383562) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.834687221083764, 4.777397260273973) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7202983465266172, 4.366438356164383) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8776381931878039, 5.547945205479452) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5596970432360905, 3.544520547945205) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.9605790970718756, 5.8047945205479445) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.9991672522642912, 5.23972602739726) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7774147488124654, 5.7534246575342465) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8011486948016987, 4.212328767123288) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.6913133321442528, 4.160958904109589) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.5422121406069892, 4.417808219178082) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.8928137001179903, 5.085616438356164) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (0.7188326363081832, 4.417808219178082) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.4325145831339709, 0.5136986301369862) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.2159598692272079, 0.1541095890410959) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.3622918180293582, 0.821917808219178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.089391703337057, 0.5650684931506849) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.273084034051892, 0.410958904109589) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.36463655701850867, 0.6678082191780822) circle (0.1cm);
\fill[tblforest, opacity=0.3] (3.4081339459676614, 1.0273972602739725) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.16157914181805944, 0.7191780821917808) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.10108636895807843, 0.3595890410958904) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.103529385287574, 0.7705479452054794) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.141391937153894, 0.410958904109589) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.4120094877319178, 0.7191780821917808) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.99577747174832, 0.6164383561643836) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.3371605865249329, 0.5136986301369862) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.9720706770852363, 0.5136986301369862) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.3438484722892101, 0.6678082191780822) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.8205181395966583, 0.46232876712328763) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.324479401721522, 0.5136986301369862) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.2450374196744314, 0.7191780821917808) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.027588228712901, 0.821917808219178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.9055406009145147, 0.7705479452054794) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.2711602020398767, 0.5650684931506849) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.6456772638808967, 1.0787671232876712) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.1841872053268376, 0.5650684931506849) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.7152294017294472, 0.3595890410958904) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.27770945881539605, 0.3595890410958904) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.446573227502491, 0.3082191780821918) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.10384225885918112, 1.0787671232876712) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.890996683261963, 0.6678082191780822) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.7399539076424393, 0.9760273972602739) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.20612685287303256, 0.3595890410958904) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.21713168478439993, 0.9246575342465753) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.9546314210666074, 0.6678082191780822) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.3812506914144735, 0.9760273972602739) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.6723298918216195, 1.0273972602739725) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.6102537580180432, 0.46232876712328763) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.228856322606232, 0.821917808219178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.0141905336535384, 0.7705479452054794) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.8258736320053832, 0.10273972602739725) circle (0.1cm);
\fill[tblforest, opacity=0.3] (2.0356468897215487, 0.7191780821917808) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.2436533346324643, 1.0273972602739725) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.4150297727753591, 0.821917808219178) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.2306464612594732, 0.8732876712328766) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.5115455662501647, 0.3595890410958904) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.7304261047859308, 0.410958904109589) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.7121311508891476, 0.5136986301369862) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.5163852359162232, 0.5650684931506849) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.278436881256275, 0.6164383561643836) circle (0.1cm);
\fill[tblforest, opacity=0.3] (1.1633238117220317, 0.6164383561643836) circle (0.1cm);
\fill[tblforest, opacity=0.3] (0.7372327231761983, 0.410958904109589) circle (0.1cm);
\node[diamond, draw, fill=tblweirdgreen, inner sep = 0cm, minimum size=0.25cm] at (1.379825771696022, 0.0) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (0.001350778052444543, 1.7969178082191781) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (0.029436223609504642, 1.8883561643835614) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.4447721076248095, 2.22268626795857) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (0.12427981725433193, 2.128767123287671) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (1.8187436555619343, 1.9017123287671234) {};
\node[diamond, draw, fill=tbllightgray, inner sep = 0cm, minimum size=0.25cm] at (0.7653464985908629, 4.689041095890411) {};
\node[diamond, draw, fill=tblforest, inner sep = 0cm, minimum size=0.25cm] at (1.059961243193392, 0.634931506849315) {};


==> img/onion_aid.tikz <==
\node at (5.0, 9) {DAG-adaptation of the Onion};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.8318252951409573, -0.5) -- (1.8318252951409573, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (3.6636505902819145, -0.5) -- (3.6636505902819145, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (5.495475885422872, -0.5) -- (5.495475885422872, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (7.327301180563829, -0.5) -- (7.327301180563829, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (9.159126475704786, -0.5) -- (9.159126475704786, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.8110944527736135) -- (-0.7, 2.8110944527736135) node[left,black] {500};
\draw[axisgray,thin,font=\small] (-0.5, 5.622188905547227) -- (-0.7, 5.622188905547227) node[left,black] {1000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.06189321363596818, 3.277736131934033) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04558442434192712, 5.3467016491754125) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.058438154129108376, 3.4801349325337334) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.062076208192076675, 4.284107946026987) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05432186846962744, 5.133058470764618) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04754626574058901, 3.114692653673164) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09317611116565523, 4.345952023988007) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10171396457225393, 5.043103448275862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.062429531809956786, 4.300974512743628) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06719874553956229, 3.688155922038981) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.032867831286531216, 4.7619940029985015) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04716586416929905, 4.25599700149925) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05128913768772446, 4.21664167916042) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05908409434028846, 5.363568215892054) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05671084274627049, 4.098575712143928) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07181378963120526, 6.22376311844078) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05115942555606761, 4.4077961019490255) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0465028910519418, 4.880059970014993) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0652486961528692, 4.857571214392804) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0464662047924833, 3.4351574212893556) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.056116874735989954, 4.0198650674662675) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03970763496962203, 4.514617691154423) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05871155411031104, 4.7619940029985015) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0711403347254313, 5.560344827586207) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06340433813271132, 4.9587706146926545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04488039755327107, 4.272863568215892) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0646494872483803, 3.8287106446776615) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09408234912251708, 4.435907046476762) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07514787183008881, 4.289730134932534) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05042701059044962, 4.846326836581709) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08744388312526401, 4.548350824587707) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06673579988449069, 3.4182908545727138) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05321516630929591, 4.733883058470765) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0403592528161945, 4.087331334332834) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06120665649467333, 4.660794602698651) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.054660342887250545, 3.8849325337331337) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05678508874755556, 4.087331334332834) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04616791056379094, 3.44640179910045) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.061753456457078644, 4.812593703148426) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04470744804439526, 5.082458770614693) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04575781059198695, 3.5588455772113945) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06958466262791713, 3.896176911544228) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03666660610522248, 4.9587706146926545) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.057474266335954594, 4.278485757121439) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04569229941438248, 3.91304347826087) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06073846994539337, 4.998125937031484) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07034153509984079, 5.397301349325338) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07313667867763154, 4.94752623688156) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06653140501036474, 4.098575712143928) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12951341441811923, 4.486506746626687) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.556267637792717, 3.052848575712144) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5893481620358707, 5.39167916041979) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7416092410241825, 3.1371814092953527) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7750989917567722, 4.413418290854573) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.803463147953588, 4.981259370314843) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3946664118427438, 3.114692653673164) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9295022862527501, 4.2053973013493255) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9662754572068759, 5.3410794602698655) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5375620128807204, 4.284107946026987) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6580798691313776, 3.901799100449775) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4515558817332825, 4.25599700149925) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6534578371807902, 4.182908545727137) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5896530073823235, 4.171664167916043) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6853827442510011, 3.8905547226386807) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7837084707175518, 4.492128935532234) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7183344298448661, 5.751499250374813) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7700969949760788, 4.913793103448276) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5671014396037605, 5.644677661169416) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7498776251202348, 4.812593703148426) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5955743443553997, 3.4351574212893556) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8405669319840243, 4.717016491754123) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5909134424394336, 4.121064467766117) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.778509503662861, 4.700149925037482) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9728532161795488, 4.925037481259371) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6191470130222245, 4.78448275862069) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5340610955495374, 4.098575712143928) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7872714052968669, 3.8062218890554727) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8968462744404734, 3.564467766116942) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8845638021220031, 4.430284857571214) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7347628862233312, 5.644677661169416) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7003520483336227, 4.598950524737631) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.820004283557533, 3.643178410794603) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7823602506824517, 4.649550224887556) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7192708029434259, 3.761244377811095) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7877579349758761, 4.37968515742129) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5232884375042582, 4.064842578710645) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6603893565125273, 5.206146926536732) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6850206858094403, 3.7893553223388308) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6310110872863942, 5.386056971514243) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5790764461286737, 4.868815592203898) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7137945052368762, 3.452023988005997) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5982659802725754, 3.4632683658170915) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5566707499055765, 4.672038980509745) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6145503120603107, 4.05359820089955) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.642479910779017, 5.059970014992504) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9593024474626559, 5.307346326836582) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6296178829093392, 4.790104947526237) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7122292248333133, 4.604572713643178) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8409368517668976, 4.278485757121439) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9347344456374272, 5.020614692653673) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.7916448441655044, 3.5982008995502253) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9211158946887728, 5.172413793103448) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7061673445472163, 3.2833583208395805) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.719850009101686, 4.413418290854573) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.738471779706349, 4.981259370314843) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9175938390842828, 3.373313343328336) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.00851758861566, 4.244752623688156) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.313016162568346, 4.739505247376313) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9096510018668065, 4.413418290854573) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8911340491463107, 3.901799100449775) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.022441858393135, 4.351574212893554) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.4088997196820383, 4.182908545727137) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.2535543744521083, 4.570839580209896) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4509397272708533, 3.8905547226386807) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7303759083779884, 4.666416791604198) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.406530136713966, 5.751499250374813) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.501489898875199, 4.615817091454273) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.623472410360619, 5.644677661169416) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.528185703749021, 4.88568215892054) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.645187182030581, 3.5982008995502253) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8432809290498224, 4.717016491754123) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8963334529421854, 4.441529235382309) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.392225989454622, 4.851949025487257) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.164509747539138, 4.936281859070466) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.942170313688482, 4.851949025487257) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.461509562710269, 3.9692653673163423) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7373056807449894, 3.8062218890554727) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.491717116096638, 4.919415292353824) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.282751745479816, 4.430284857571214) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.116361041009298, 5.206146926536732) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.2952703200823725, 4.941904047976013) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7149668059230487, 3.5757121439280364) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.822705615128994, 4.649550224887556) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.1851001727049337, 3.761244377811095) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8500661400849094, 4.722638680659671) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.3164913995179077, 4.064842578710645) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.305441148776059, 4.941904047976013) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.183175454306914, 3.9467766116941534) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8820039746941677, 5.386056971514243) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8614718981505582, 4.9587706146926545) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9245403823127507, 3.452023988005997) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.920966092462651, 3.4632683658170915) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.592065041593483, 4.7619940029985015) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9684944518146943, 3.6600449775112445) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9597321134395043, 4.78448275862069) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.829459380798831, 5.059970014992504) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.3348587247087544, 5.116191904047977) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.316254860492637, 4.447151424287856) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.987818676939751, 3.738755622188906) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.443110879502409, 5.020614692653673) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.343568217400677, 2.8841829085457276) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.057353813117399, 4.7619940029985015) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.809081037152, 3.519490254872564) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3948407589234084, 3.7837331334332838) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.381514911916291, 4.25599700149925) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.928972431848285, 3.249625187406297) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.709592268912378, 4.1941529235382315) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.5365300808110947, 6.139430284857571) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2433125316418985, 4.042353823088456) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1670466023806934, 4.48088455772114) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.017495502439287, 4.092953523238381) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3022245499556795, 4.334707646176912) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.122220797475426, 3.9074212893553226) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.4231057748714493, 3.839955022488756) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.685067504464368, 4.717016491754123) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.222391755444503, 5.7233883058470765) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.398422910114821, 4.537106446776612) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.054658246529567, 5.5153673163418295) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6124894177611107, 4.553973013493254) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3558642286958524, 3.2271364317841083) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.708843257781767, 4.7676161919040485) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0854930476044395, 3.693778110944528) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.351918708839327, 5.133058470764618) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.698852803197085, 5.273613193403299) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.151970296707985, 4.851949025487257) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3851691254030682, 4.464017991004498) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.649471351001203, 3.3395802098950527) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7398099546942163, 4.587706146926537) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.489853803509093, 4.7619940029985015) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2839836176634902, 5.245502248875563) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3232588788609227, 4.351574212893554) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6910504219443925, 3.525112443778111) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3287626912620665, 4.930659670164918) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.4006607719417894, 4.233508245877061) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.5624912870133785, 4.272863568215892) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3168798371269834, 3.963643178410795) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.313781158426292, 4.182908545727137) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.12494475224022, 4.329085457271365) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.042495441295521, 4.902548725637182) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.114302243067782, 4.5820839580209896) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3013340346814424, 4.11544227886057) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.338778040094238, 4.9756371814092955) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2522342805492594, 4.441529235382309) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.199656319627463, 4.076086956521739) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3423999347333972, 4.874437781109446) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3878210178724975, 5.003748125937032) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.303215952443427, 5.076836581709146) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6225514978999733, 4.385307346326837) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6692068116251417, 4.25599700149925) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.613078144877183, 4.801349325337331) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.851218700069564, 6.853448275862069) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (10.0, 5.689655172413794) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.416907019898278, 5.970764617691155) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.354058653292836, 6.381184407796103) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3866553556523216, 4.508995502248876) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.610813816534462, 6.173163418290855) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (9.818173289817606, 6.296851574212894) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.451034674804261, 4.598950524737631) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.979954278438926, 5.290479760119941) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.097981574413535, 4.790104947526237) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.343431255365365, 5.408545727136432) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.339835739893721, 6.156296851574213) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.647127273718278, 5.357946026986507) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.5080844287093385, 6.032608695652175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.413943119526977, 5.442278860569716) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.6950949947014555, 6.544227886056972) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.289749824167999, 5.65592203898051) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.171392526554738, 6.12256371814093) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.719964609988375, 5.166791604197901) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.297780184318755, 5.464767616191905) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.453828682854973, 6.381184407796103) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.35453330361164, 6.0888305847076465) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.337144366021256, 6.752248875562219) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.7113710284066945, 6.139430284857571) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.568016761777249, 5.942653673163418) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.730931355815837, 5.976386806596702) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.79191789475376, 5.773988005997002) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.718523102036366, 5.116191904047977) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9985638202904363, 5.318590704647677) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.932283716157362, 4.587706146926537) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.0847159976898135, 5.8808095952023995) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.020653490592769, 5.982008995502249) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.682425657042172, 5.04872563718141) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.276643920021159, 5.45352323838081) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.668124130229932, 5.672788605697152) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.585980712810527, 5.802098950524738) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.024125146264622, 5.695277361319341) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.153832037027267, 5.942653673163418) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.296704054041306, 6.128185907046477) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.798639341575979, 5.35232383808096) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.849615685227701, 4.795727136431784) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8912152830065403, 5.369190404797601) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9816835988312107, 4.941904047976013) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8974187547844994, 6.055097451274364) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.907376017039195, 6.043853073463269) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.987534620473658, 3.491379310344828) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1011655049933493, 5.605322338830585) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.955801442783236, 6.212518740629686) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.870739982816855, 4.705772113943029) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0948541581429345, 5.802098950524738) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9864200569720136, 5.5266116941529235) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.119746221926713, 5.869565217391305) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.003932504969241, 4.3965517241379315) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9729522690800865, 6.746626686656672) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.912899919534804, 5.875187406296852) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.015066784714897, 6.4486506746626695) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.007314628698368, 6.156296851574213) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.894272471294749, 6.02136431784108) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9524219395012135, 5.863943028485758) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.868460630577403, 4.891304347826087) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.885143707066158, 6.145052473763119) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8681544750073984, 5.650299850074963) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9038410338956577, 6.364317841079461) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.216212741172849, 6.218140929535233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0648019972698433, 5.55472263868066) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.963129959851256, 5.043103448275862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.880739608966401, 4.655172413793104) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1092452168979006, 5.301724137931035) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.002051023948441, 6.572338830584708) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9183080856166455, 6.398050974512744) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.865235296933343, 6.246251874062969) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9746511922859624, 5.127436281859071) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0403099884106357, 6.2518740629685166) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9804637807042154, 5.009370314842579) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.126923626545059, 6.988380809595203) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.835328570874534, 4.244752623688156) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0562737521692935, 6.128185907046477) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.880265744781729, 4.705772113943029) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9090478622916613, 6.8253373313343335) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9232668450201196, 5.414167916041979) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9833964977549754, 5.3354572713643185) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9905904985383143, 5.425412293853074) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8973440720420305, 5.565967016491754) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.982288485371092, 4.227886056971514) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8990844856603895, 5.953898050974513) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.110458483907135, 5.627811094452774) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.071667568682792, 6.965892053973014) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.890594673784034, 6.291229385307346) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9586241010556207, 4.643928035982009) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0778505136251018, 6.358695652173913) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.127556988610139, 5.08808095952024) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.191884597605889, 5.987631184407797) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.429246006525961, 4.851949025487257) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.02955418857506, 5.7121439280359825) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.076991531064352, 5.594077961019491) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.065680807880348, 4.52023988005997) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.778347210638875, 5.751499250374813) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.985720222898724, 5.841454272863569) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.389642490654611, 4.548350824587707) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.303345053137426, 6.555472263868066) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.414490705623514, 4.340329835082459) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.646351359330731, 5.729010494752624) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.571387617583829, 4.756371814092954) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.203759153658476, 5.369190404797601) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.013680393500312, 6.296851574212894) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.8101035356120505, 7.168290854572714) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.397357348974025, 5.549100449775112) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.02690998275047, 5.183658170914543) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.889023803093315, 5.729010494752624) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.226369244755699, 6.8253373313343335) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.625065467503486, 7.0952023988006) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.592868208630914, 4.514617691154423) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.052748202635331, 5.953898050974513) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.423224830518216, 6.915292353823089) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.406659499452676, 5.228635682158921) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.858423095293083, 5.813343328335833) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.460744828897033, 5.234257871064468) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.955488561398997, 5.459145427286357) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.875917374857054, 5.998875562218891) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.422006584659483, 5.419790104947527) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.90325545131611, 6.139430284857571) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.000245099152478, 5.863943028485758) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.464967504708943, 5.178035982008996) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.993534658208096, 4.655172413793104) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.194350001589737, 5.650299850074963) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.185509049801422, 5.5209895052473765) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.987495401115332, 4.739505247376313) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.997321204273635, 5.273613193403299) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.007132594972864, 6.178785607196402) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.794392033561289, 5.104947526236882) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.6905958617200545, 4.559595202398801) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.4466773953594325, 5.650299850074963) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.597612353416556, 4.362818590704648) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.57631143769258, 5.386056971514243) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.417713855561654, 7.500000000000001) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.980586767021638, 5.487256371814094) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.367399524196684, 6.398050974512744) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.846354189413603, 6.055097451274364) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.630710522003545, 5.307346326836582) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.769672657241675, 5.965142428785608) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.060588545431739624, 4.426011994002999) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.7049445041712277, 4.424325337331335) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (3.270207970910941, 4.457271364317842) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (3.3712004565168248, 4.423200899550225) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (5.389553995972198, 5.723528860569716) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (2.970723727309985, 5.641191904047976) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (6.542047729172948, 5.600149925037482) {};


==> img/onion_shd.tikz <==
\node at (5.0, 9) {Onion method};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.8318252951409573, -0.5) -- (1.8318252951409573, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (3.6636505902819145, -0.5) -- (3.6636505902819145, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (5.495475885422872, -0.5) -- (5.495475885422872, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (7.327301180563829, -0.5) -- (7.327301180563829, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (9.159126475704786, -0.5) -- (9.159126475704786, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.5495867768595042) -- (-0.7, 1.5495867768595042) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 3.0991735537190084) -- (-0.7, 3.0991735537190084) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 4.648760330578512) -- (-0.7, 4.648760330578512) node[left,black] {150};
\draw[axisgray,thin,font=\small] (-0.5, 6.198347107438017) -- (-0.7, 6.198347107438017) node[left,black] {200};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.06189321363596818, 2.0144628099173554) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04558442434192712, 3.440082644628099) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.058438154129108376, 2.293388429752066) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.062076208192076675, 2.634297520661157) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05432186846962744, 2.572314049586777) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04754626574058901, 2.572314049586777) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09317611116565523, 2.4173553719008267) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10171396457225393, 2.572314049586777) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.062429531809956786, 2.4483471074380168) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06719874553956229, 2.4173553719008267) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.032867831286531216, 2.975206611570248) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04716586416929905, 2.7582644628099175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05128913768772446, 2.572314049586777) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05908409434028846, 2.9132231404958677) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05671084274627049, 2.8512396694214877) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07181378963120526, 3.1301652892561984) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05115942555606761, 2.541322314049587) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0465028910519418, 3.1611570247933884) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0652486961528692, 2.8202479338842976) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0464662047924833, 2.4483471074380168) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.056116874735989954, 2.4483471074380168) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03970763496962203, 2.6962809917355375) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05871155411031104, 2.975206611570248) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0711403347254313, 3.2231404958677685) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06340433813271132, 3.0681818181818183) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04488039755327107, 2.324380165289256) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0646494872483803, 2.634297520661157) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09408234912251708, 2.8202479338842976) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07514787183008881, 3.0991735537190084) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05042701059044962, 2.975206611570248) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08744388312526401, 2.6962809917355375) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06673579988449069, 2.138429752066116) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05321516630929591, 2.9442148760330578) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0403592528161945, 2.4483471074380168) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06120665649467333, 2.603305785123967) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.054660342887250545, 2.324380165289256) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05678508874755556, 3.0061983471074383) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04616791056379094, 2.603305785123967) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.061753456457078644, 3.1301652892561984) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04470744804439526, 3.285123966942149) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04575781059198695, 2.3863636363636362) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06958466262791713, 2.665289256198347) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.03666660610522248, 3.0061983471074383) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.057474266335954594, 2.7892561983471076) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04569229941438248, 2.665289256198347) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06073846994539337, 2.541322314049587) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07034153509984079, 3.378099173553719) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07313667867763154, 2.7582644628099175) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06653140501036474, 2.603305785123967) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12951341441811923, 2.634297520661157) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.556267637792717, 1.9524793388429753) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5893481620358707, 3.1921487603305785) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7416092410241825, 2.200413223140496) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7750989917567722, 2.665289256198347) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.803463147953588, 2.262396694214876) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.3946664118427438, 2.572314049586777) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9295022862527501, 2.324380165289256) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9662754572068759, 2.510330578512397) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5375620128807204, 2.4173553719008267) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6580798691313776, 2.479338842975207) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4515558817332825, 2.603305785123967) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6534578371807902, 2.8202479338842976) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5896530073823235, 2.3863636363636362) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6853827442510011, 2.4483471074380168) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7837084707175518, 2.9442148760330578) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7183344298448661, 2.8512396694214877) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7700969949760788, 2.7892561983471076) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5671014396037605, 3.285123966942149) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7498776251202348, 2.7582644628099175) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5955743443553997, 2.4483471074380168) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8405669319840243, 2.4483471074380168) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5909134424394336, 2.3863636363636362) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.778509503662861, 3.0681818181818183) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9728532161795488, 2.541322314049587) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6191470130222245, 2.9442148760330578) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5340610955495374, 2.169421487603306) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7872714052968669, 2.665289256198347) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8968462744404734, 2.541322314049587) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8845638021220031, 3.0371900826446283) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7347628862233312, 3.1611570247933884) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7003520483336227, 2.572314049586777) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.820004283557533, 2.0764462809917354) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7823602506824517, 2.8202479338842976) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7192708029434259, 1.9834710743801653) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7877579349758761, 2.4173553719008267) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5232884375042582, 2.355371900826446) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6603893565125273, 3.1921487603305785) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6850206858094403, 2.4173553719008267) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6310110872863942, 3.1301652892561984) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5790764461286737, 3.1301652892561984) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7137945052368762, 2.510330578512397) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5982659802725754, 2.603305785123967) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5566707499055765, 2.8202479338842976) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6145503120603107, 2.7582644628099175) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.642479910779017, 2.8512396694214877) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9593024474626559, 2.603305785123967) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6296178829093392, 2.975206611570248) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7122292248333133, 2.665289256198347) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8409368517668976, 2.634297520661157) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9347344456374272, 2.634297520661157) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.7916448441655044, 2.169421487603306) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9211158946887728, 3.1301652892561984) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7061673445472163, 2.293388429752066) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.719850009101686, 2.665289256198347) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.738471779706349, 2.262396694214876) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (1.9175938390842828, 2.634297520661157) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.00851758861566, 2.324380165289256) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.313016162568346, 2.3863636363636362) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9096510018668065, 2.4483471074380168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8911340491463107, 2.479338842975207) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.022441858393135, 2.603305785123967) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.4088997196820383, 2.8202479338842976) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.2535543744521083, 2.541322314049587) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4509397272708533, 2.4483471074380168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7303759083779884, 2.975206611570248) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.406530136713966, 2.8512396694214877) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.501489898875199, 2.6962809917355375) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.623472410360619, 3.285123966942149) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.528185703749021, 2.7582644628099175) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.645187182030581, 2.3863636363636362) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8432809290498224, 2.4483471074380168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8963334529421854, 2.479338842975207) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.392225989454622, 3.0371900826446283) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.164509747539138, 2.541322314049587) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.942170313688482, 2.9442148760330578) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.461509562710269, 2.1074380165289255) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7373056807449894, 2.665289256198347) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.491717116096638, 2.8202479338842976) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.282751745479816, 3.0371900826446283) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.116361041009298, 2.975206611570248) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.2952703200823725, 2.634297520661157) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.7149668059230487, 2.1074380165289255) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.822705615128994, 2.8202479338842976) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.1851001727049337, 1.9834710743801653) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8500661400849094, 2.4483471074380168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.3164913995179077, 2.355371900826446) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.305441148776059, 3.0991735537190084) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.183175454306914, 2.4483471074380168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8820039746941677, 3.1301652892561984) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8614718981505582, 3.1921487603305785) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9245403823127507, 2.4483471074380168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.920966092462651, 2.603305785123967) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.592065041593483, 2.8512396694214877) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9684944518146943, 2.510330578512397) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9597321134395043, 3.0061983471074383) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.829459380798831, 2.665289256198347) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.3348587247087544, 2.975206611570248) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.316254860492637, 2.541322314049587) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.987818676939751, 2.479338842975207) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.443110879502409, 2.634297520661157) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.343568217400677, 1.859504132231405) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.057353813117399, 3.0991735537190084) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.809081037152, 2.479338842975207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3948407589234084, 2.541322314049587) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.381514911916291, 2.200413223140496) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.928972431848285, 2.665289256198347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.709592268912378, 2.479338842975207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.5365300808110947, 3.0681818181818183) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2433125316418985, 2.665289256198347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.1670466023806934, 2.6962809917355375) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.017495502439287, 2.572314049586777) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3022245499556795, 2.9442148760330578) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.122220797475426, 2.3863636363636362) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.4231057748714493, 2.355371900826446) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.685067504464368, 3.0681818181818183) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.222391755444503, 2.975206611570248) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.398422910114821, 2.603305785123967) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.054658246529567, 3.285123966942149) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6124894177611107, 2.7892561983471076) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3558642286958524, 2.4173553719008267) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.708843257781767, 2.665289256198347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0854930476044395, 2.3863636363636362) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.351918708839327, 3.0681818181818183) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.698852803197085, 2.6962809917355375) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.151970296707985, 2.9442148760330578) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3851691254030682, 2.324380165289256) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.649471351001203, 2.572314049586777) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7398099546942163, 2.7892561983471076) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.489853803509093, 3.1921487603305785) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2839836176634902, 3.0681818181818183) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3232588788609227, 2.665289256198347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6910504219443925, 2.138429752066116) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3287626912620665, 2.7892561983471076) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.4006607719417894, 2.3863636363636362) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.5624912870133785, 2.4483471074380168) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3168798371269834, 2.4173553719008267) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.313781158426292, 3.0991735537190084) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.12494475224022, 2.8202479338842976) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.042495441295521, 3.0991735537190084) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.114302243067782, 3.2231404958677685) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3013340346814424, 2.510330578512397) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.338778040094238, 2.975206611570248) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2522342805492594, 2.8202479338842976) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.199656319627463, 2.634297520661157) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3423999347333972, 3.0061983471074383) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.3878210178724975, 2.634297520661157) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.303215952443427, 3.0991735537190084) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6225514978999733, 2.665289256198347) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.6692068116251417, 2.634297520661157) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.613078144877183, 2.603305785123967) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.657301596341436, 3.75) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.851218700069564, 5.051652892561983) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (10.0, 4.958677685950414) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.416907019898278, 4.338842975206612) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.354058653292836, 4.524793388429752) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.3866553556523216, 3.9049586776859506) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.610813816534462, 5.268595041322314) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (9.818173289817606, 4.834710743801653) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.451034674804261, 4.121900826446281) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.127176674387086, 4.7727272727272725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.979954278438926, 3.8739669421487606) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.097981574413535, 4.586776859504132) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.343431255365365, 4.400826446280992) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.339835739893721, 5.268595041322314) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.647127273718278, 4.431818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.5080844287093385, 4.555785123966943) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (6.22002819950477, 4.803719008264463) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.413943119526977, 4.710743801652892) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.6950949947014555, 4.741735537190083) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.289749824167999, 4.741735537190083) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.68393145329647, 4.927685950413223) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.908074715585406, 4.431818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.869023065874197, 4.462809917355372) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.171392526554738, 4.741735537190083) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.941065096448176, 4.338842975206612) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.719964609988375, 3.75) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.297780184318755, 4.865702479338843) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.490987059533413, 5.144628099173554) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.453828682854973, 5.4235537190082646) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.35453330361164, 4.803719008264463) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.337144366021256, 4.8966942148760335) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.7113710284066945, 4.989669421487603) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.568016761777249, 4.958677685950414) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.730931355815837, 4.679752066115703) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.79191789475376, 4.462809917355372) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.718523102036366, 3.9359504132231407) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9985638202904363, 4.834710743801653) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.932283716157362, 4.369834710743802) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.0847159976898135, 4.090909090909091) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.020653490592769, 4.400826446280992) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.093526814336431, 4.493801652892562) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (8.682425657042172, 4.400826446280992) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.276643920021159, 4.431818181818182) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.668124130229932, 4.679752066115703) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.585980712810527, 4.555785123966943) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.024125146264622, 4.214876033057851) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.153832037027267, 4.586776859504132) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.296704054041306, 5.082644628099174) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (5.798639341575979, 5.206611570247934) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (7.286806974721769, 4.834710743801653) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.849615685227701, 2.665289256198347) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8912152830065403, 3.285123966942149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9816835988312107, 3.4710743801652892) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8974187547844994, 3.0991735537190084) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.907376017039195, 2.9132231404958677) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.987534620473658, 3.0681818181818183) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1011655049933493, 3.0991735537190084) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.955801442783236, 3.1921487603305785) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.870739982816855, 2.7582644628099175) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0948541581429345, 3.347107438016529) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9864200569720136, 2.9442148760330578) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.119746221926713, 3.9669421487603307) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.003932504969241, 2.7582644628099175) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9729522690800865, 4.090909090909091) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.912899919534804, 3.5020661157024793) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.015066784714897, 3.68801652892562) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.007314628698368, 3.440082644628099) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.894272471294749, 3.56404958677686) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9524219395012135, 3.285123966942149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.868460630577403, 3.81198347107438) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.885143707066158, 3.56404958677686) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8681544750073984, 3.0061983471074383) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9038410338956577, 3.9359504132231407) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.216212741172849, 4.121900826446281) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0648019972698433, 3.1611570247933884) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.963129959851256, 2.355371900826446) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.880739608966401, 3.2541322314049586) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.1092452168979006, 3.285123966942149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.002051023948441, 4.214876033057851) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9183080856166455, 3.75) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.865235296933343, 3.78099173553719) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9746511922859624, 2.9132231404958677) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0403099884106357, 4.059917355371901) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9804637807042154, 3.0061983471074383) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.126923626545059, 3.285123966942149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.835328570874534, 2.479338842975207) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0562737521692935, 4.400826446280992) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.880265744781729, 2.7892561983471076) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9090478622916613, 4.028925619834711) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9232668450201196, 3.440082644628099) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9833964977549754, 3.62603305785124) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9905904985383143, 3.75) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8973440720420305, 3.1921487603305785) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.982288485371092, 2.7892561983471076) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8990844856603895, 3.68801652892562) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.110458483907135, 3.65702479338843) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.071667568682792, 3.71900826446281) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.890594673784034, 3.285123966942149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9586241010556207, 3.0681818181818183) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.0778505136251018, 3.5330578512396693) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.127556988610139, 5.981404958677686) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.191884597605889, 6.353305785123967) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.429246006525961, 6.725206611570248) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.02955418857506, 6.725206611570248) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.076991531064352, 6.694214876033058) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.065680807880348, 5.175619834710744) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.778347210638875, 6.4772727272727275) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.985720222898724, 6.973140495867769) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.389642490654611, 5.764462809917355) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.303345053137426, 6.291322314049587) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.414490705623514, 5.702479338842975) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.646351359330731, 6.074380165289257) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.571387617583829, 6.167355371900826) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.203759153658476, 6.570247933884298) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.013680393500312, 6.9421487603305785) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.8101035356120505, 6.663223140495868) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.397357348974025, 6.601239669421488) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.02690998275047, 6.384297520661157) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.889023803093315, 6.663223140495868) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.226369244755699, 5.981404958677686) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.625065467503486, 6.570247933884298) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.592868208630914, 6.291322314049587) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.052748202635331, 7.035123966942149) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.423224830518216, 7.37603305785124) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.406659499452676, 6.384297520661157) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.858423095293083, 5.609504132231405) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.460744828897033, 6.756198347107438) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.955488561398997, 7.066115702479339) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.875917374857054, 7.5) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.422006584659483, 6.384297520661157) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.90325545131611, 6.353305785123967) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.000245099152478, 6.384297520661157) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.464967504708943, 6.601239669421488) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.993534658208096, 5.919421487603306) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.194350001589737, 6.601239669421488) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.185509049801422, 5.733471074380166) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.987495401115332, 6.818181818181818) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.997321204273635, 6.260330578512397) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.007132594972864, 6.508264462809917) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.794392033561289, 6.0123966942148765) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.6905958617200545, 6.198347107438017) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.4466773953594325, 6.508264462809917) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.597612353416556, 6.229338842975206) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.57631143769258, 6.043388429752066) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.417713855561654, 6.663223140495868) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.980586767021638, 6.105371900826446) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.367399524196684, 6.725206611570248) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.846354189413603, 6.632231404958678) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.630710522003545, 6.818181818181818) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.769672657241675, 6.570247933884298) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.060588545431739624, 2.728512396694215) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.7049445041712277, 2.6404958677685952) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (3.270207970910941, 2.6429752066115704) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (3.3712004565168248, 2.710537190082645) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (5.377201629778342, 4.6128099173553725) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (2.970723727309985, 3.381818181818182) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (6.542047729172948, 6.431404958677686) {};


==> img/pathfinder_aid.tikz <==
\node at (5.0, 9) {Pathfinder network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.210687267217935, -0.5) -- (1.210687267217935, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.42137453443587, -0.5) -- (2.42137453443587, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.632061801653805, -0.5) -- (3.632061801653805, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (4.84274906887174, -0.5) -- (4.84274906887174, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.053436336089675, -0.5) -- (6.053436336089675, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.26412360330761, -0.5) -- (7.26412360330761, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.474810870525545, -0.5) -- (8.474810870525545, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (9.68549813774348, -0.5) -- (9.68549813774348, -0.7) node[below,black] {8};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 0.7714462044846739) -- (-0.7, 0.7714462044846739) node[left,black] {1000};
\draw[axisgray,thin,font=\small] (-0.5, 1.5428924089693479) -- (-0.7, 1.5428924089693479) node[left,black] {2000};
\draw[axisgray,thin,font=\small] (-0.5, 2.314338613454022) -- (-0.7, 2.314338613454022) node[left,black] {3000};
\draw[axisgray,thin,font=\small] (-0.5, 3.0857848179386957) -- (-0.7, 3.0857848179386957) node[left,black] {4000};
\draw[axisgray,thin,font=\small] (-0.5, 3.85723102242337) -- (-0.7, 3.85723102242337) node[left,black] {5000};
\draw[axisgray,thin,font=\small] (-0.5, 4.628677226908044) -- (-0.7, 4.628677226908044) node[left,black] {6000};
\draw[axisgray,thin,font=\small] (-0.5, 5.400123431392718) -- (-0.7, 5.400123431392718) node[left,black] {7000};
\draw[axisgray,thin,font=\small] (-0.5, 6.1715696358773915) -- (-0.7, 6.1715696358773915) node[left,black] {8000};
\draw[axisgray,thin,font=\small] (-0.5, 6.943015840362065) -- (-0.7, 6.943015840362065) node[left,black] {9000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.07151716234087573, 2.4863711170541043) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07521621642217213, 2.562744291298087) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09050400427294869, 1.7496399917712404) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09187538202872232, 2.968524994857025) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08406998823923063, 2.507971610779675) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07102587946562279, 2.006531577864637) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07587058673838742, 2.7687204278954947) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10798235953870443, 3.00401152026332) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07059607911236096, 2.311252828636083) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07388784756675848, 2.2695947335939106) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13024769200962752, 2.7201193170129603) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07476909704863112, 7.262394569018721) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08843726785296567, 7.387368854145238) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07522718513501563, 2.3390248919975316) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07183381176164687, 2.1237914009463075) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09251272197499642, 7.186021394774738) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07086106012263252, 2.8427792635260234) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09020294197042882, 3.012497428512652) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07347652083512778, 2.481742439827196) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07232624923825176, 1.98724542275252) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09243969343948584, 1.8653569224439417) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07507217990351689, 7.185249948570253) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07574906494609512, 2.311252828636083) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07272372075365911, 7.317938695741617) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07301872139908126, 2.0875334293355277) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09091359910255147, 6.860471096482206) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09739004673595353, 2.0265891791812383) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09274219899369565, 7.386597407940753) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07853540665867836, 2.280394980456696) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10957513210371368, 7.068761571693067) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09315814413073413, 2.590516354659535) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09072020337610054, 1.7835836247685661) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07309203858492982, 2.6368031269286156) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07039662172881232, 0.8678769800452582) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0945352948932675, 1.6832956181855585) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0954878410086228, 7.385825961736268) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.052181919450853126, 7.497685661386546) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.095355639153825, 7.000874305698416) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07536602594758711, 3.113556881300144) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07654314202589586, 7.2809092779263525) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09298986098368803, 6.8650997737091135) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11705377371060471, 2.251851470890763) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0949466216248982, 7.315624357128163) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08916899645976134, 2.38994034149352) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07262269313536385, 7.212250565727217) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07378681994846321, 7.4606562435712815) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09262500695647315, 2.410769389014606) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05826002961783388, 7.455256120139889) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07118579175286728, 7.331053281217857) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07537122165367086, 7.5) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7156951773917972, 7.11041966673524) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5136656306813603, 2.562744291298087) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5332433398552916, 1.7820407323595968) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5252491687447567, 7.233851059452787) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4007060733647554, 7.1235342522114795) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3690639346643425, 2.4501131454433245) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4405484795170256, 7.16827813207159) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5453285522061084, 7.159792223822259) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3172162723048777, 7.1235342522114795) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.356755018301586, 2.4578276074881713) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5229945209547444, 7.032503600082288) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3056913302600925, 2.425426866899815) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5092250338817768, 7.159792223822259) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3422737194951437, 2.423112528286361) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3760902611916086, 2.6229170952478915) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4469391980000457, 7.084190495782761) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3318941419914887, 2.8852088047726805) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3834277527832244, 7.162878008640198) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.418808490661238, 7.195278749228554) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4981532728676303, 7.164420901049167) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5272371036224694, 7.20453610368237) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.33178214566035, 7.212250565727217) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2191129705837596, 2.7178049783995064) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5565504113960078, 2.226393746142769) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.48707920265078, 2.9770109031063567) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4718578043777404, 2.6823184529932114) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.471887246712215, 7.125077144620448) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.533555659520993, 7.048703970376466) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4642902584667494, 2.5581156140711787) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2623444203543288, 6.9954741822670234) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2808073619229563, 2.8049783995062745) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4907133104060295, 2.245679901254886) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.482777446663768, 7.1559349927998355) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3665266981934414, 2.4925426866899816) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5307153401952063, 7.119677021189056) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.420700304976401, 7.146677638346019) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3828311125346062, 2.3421106768154702) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6001744256262385, 7.146677638346019) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5162438555002553, 7.061818555852705) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.391063131523642, 7.080333264760338) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.433786268049017, 7.129705821847357) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3795301072693933, 2.251851470890763) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4429240717986542, 2.403826373174244) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4807534304938068, 2.716262085990537) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3525649699953748, 2.5133717342110677) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4366929769525405, 7.119677021189056) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6277945105171483, 7.138191730096688) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.35803316199819, 7.364225468010697) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3668170804334558, 7.159792223822259) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4984321090941253, 2.90989508331619) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.41190305089552, 7.107333881917301) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3996518646003615, 7.167506685867106) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3231292167484625, 7.094219296441062) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.892861249939095, 2.1461633408763627) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.4803749521706395, 3.1289858053898376) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.2631047253445855, 7.173678255502983) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.818526860299471, 7.1451347459370504) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.202973317855517, 2.5866591236371117) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.586954240146459, 7.119677021189056) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.810174416389428, 2.519543303846945) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.374055218578737, 7.008588767743263) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.383289489271329, 7.135877391483234) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.080052148724662, 7.128162929438387) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.434746030422822, 7.159792223822259) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.007531926459284, 2.5380580127545773) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.2305705993697265, 6.81495577041761) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.069006077590597, 3.351933758485908) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.910738750892218, 7.112734005348694) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.980178265830335, 3.052612631145855) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.927660357386066, 7.172906809298499) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.437995829118076, 7.127391483233903) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.706897403740308, 7.224593704998972) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.344142730433606, 7.136648837687718) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.7229607950492545, 2.3081670438181443) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.135516946199503, 3.1883871631351575) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.124819218293319, 6.866642666118083) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.352801547812389, 7.111191112939724) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.809238900644014, 2.5596585064801483) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.823709577118018, 2.5581156140711787) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.373858994078973, 7.166735239662621) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3311946844924805, 2.3413392306109855) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.300754254879172, 7.032503600082288) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.1491400298210435, 7.16982102448056) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.059364636731241, 2.794178152643489) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.157559960180109, 6.956130425838305) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.202013555481712, 7.1590207776177746) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.726650323669397, 7.126620037029418) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.218417207809077, 7.162106562435713) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.652286780345637, 7.059504217239251) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.247419177328063, 7.261623122814236) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.423458589876132, 7.144363299732565) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.972139931218089, 6.828841802098334) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.557277810247734, 7.199907426455462) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.039949957268204, 7.008588767743263) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.729701877312523, 2.517228965233491) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.425850981607431, 7.1181341287800866) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.522290733700666, 7.1752211479119525) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.82013695188476, 7.1590207776177746) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.361705891168662, 7.294795309607077) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.808191388567461, 2.9916683809915656) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.69135231297825, 6.826527463484879) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.851505680985032, 2.6344887883151613) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.277468370273265, 7.0880477268051845) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.14400748043124, 7.1397346225056575) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.120517404576239, 7.088819173009669) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.945088545223079, 7.151306315572928) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.670102741046701, 7.076476033737914) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.17868021676024, 2.742491256943016) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.838464170064467, 7.25082287595145) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.758740678614636, 2.592830693272989) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.6102171481854635, 7.13356305286978) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.177791981940187, 7.25236576836042) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.7642987563327, 7.19450730302407) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.158582590597527, 2.3883974490845503) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.21404709942203, 2.2202221765068915) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.089306682670981, 2.8188644311869986) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.924430879674606, 3.0857848179386957) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.445099283015653, 7.256994445587328) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.195864437331587, 2.5095145031886443) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.690303184459805, 1.940187204278955) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.116892764552077, 3.3203044641020365) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.288458905082301, 2.2680518411849415) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.448373616989636, 7.158249331413289) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.689952416569084, 6.700010285949393) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.215829226608758, 3.0796132483028185) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.910605740816474, 6.937615716930673) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 2.4099979428101213) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.350590024382871, 7.051789755194404) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.826808988987182, 2.76794898169101) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.684768602879252, 7.192192964410615) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.455817736016104, 1.208856202427484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.6609084195608865, 2.18859288212302) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.997843320134701, 0.9380785846533635) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.008783976165333, 2.114534046492491) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.240278141156482, 3.016354659535075) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.086040546366597, 2.750205718987863) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.2952701293777, 0.9357642460399095) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.537183647889077, 2.737091133511623) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.9289061145147475, 3.6026537749434273) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.873553948401789, 2.735548241102654) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.311874220499762, 6.902129191524378) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.81160231188138, 2.557344167866694) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.054780234333272, 2.647603373791401) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.510265907000556, 6.987759720222177) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.839023863069822, 2.5133717342110677) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.760991920330659, 2.2333367619831312) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.7538870231813934, 2.7409483645340464) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.016560216270689, 7.112734005348694) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.986124462792856, 2.3359391071795925) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.622357204100497, 3.064184324213125) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.08330895007711583, 4.20803846945073) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.4403709653321708, 5.10757560172804) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (7.062498588499848, 5.788253445793047) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (7.580604065489912, 4.2320150174861135) {};


==> img/pathfinder_bic.tikz <==
\node at (5.0, -9) {Pathfinder network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, 0.5) -- (10.5, 0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, 0.5) -- (-0.5, -7.5);
\draw[axisgray,thin,font=\small] (0.0, 0.5) -- (0.0, 0.7) node[above,black] {0};
\draw[axisgray,thin,font=\small] (1.210687267217935, 0.5) -- (1.210687267217935, 0.7) node[above,black] {1};
\draw[axisgray,thin,font=\small] (2.42137453443587, 0.5) -- (2.42137453443587, 0.7) node[above,black] {2};
\draw[axisgray,thin,font=\small] (3.632061801653805, 0.5) -- (3.632061801653805, 0.7) node[above,black] {3};
\draw[axisgray,thin,font=\small] (4.84274906887174, 0.5) -- (4.84274906887174, 0.7) node[above,black] {4};
\draw[axisgray,thin,font=\small] (6.053436336089675, 0.5) -- (6.053436336089675, 0.7) node[above,black] {5};
\draw[axisgray,thin,font=\small] (7.26412360330761, 0.5) -- (7.26412360330761, 0.7) node[above,black] {6};
\draw[axisgray,thin,font=\small] (8.474810870525545, 0.5) -- (8.474810870525545, 0.7) node[above,black] {7};
\draw[axisgray,thin,font=\small] (9.68549813774348, 0.5) -- (9.68549813774348, 0.7) node[above,black] {8};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, -1.906631540577442) -- (-0.7, -1.906631540577442) node[left,black] {-50};
\draw[axisgray,thin,font=\small] (-0.5, -3.813263081154884) -- (-0.7, -3.813263081154884) node[left,black] {-100};
\draw[axisgray,thin,font=\small] (-0.5, -5.719894621732326) -- (-0.7, -5.719894621732326) node[left,black] {-150};
\node at (5.0, 2) {Runtime in seconds};
\node at (0.09999999999999998, -8.0) {$\text{BIC}_{\text{true}} - \text{BIC}_{\text{true}}$};
\fill[tblpink, opacity=0.3] (0.07151716234087573, -5.0214805741466) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07521621642217213, -6.057220510404667) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09050400427294869, -3.6172084315255595) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09187538202872232, -2.703516493250436) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08406998823923063, -3.519630813054213) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07102587946562279, -4.7502211681809365) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07587058673838742, -3.5216014577778223) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10798235953870443, -5.052011542585897) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07059607911236096, -3.978181098553237) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07388784756675848, -3.7008379800190605) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13024769200962752, -4.020152693723177) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07476909704863112, -2.975616794003642) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08843726785296567, -2.036138799167731) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07522718513501563, -3.5213514325206083) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07183381176164687, -3.0530179429477085) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09251272197499642, -6.099744940378255) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07086106012263252, -3.733245389395704) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09020294197042882, -4.223370821685133) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07347652083512778, -2.843434671504032) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07232624923825176, -4.458684624223775) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09243969343948584, -4.162695214344599) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07507217990351689, -1.0846878974294905) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07574906494609512, -2.728980648929299) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07272372075365911, -2.6172189935688035) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07301872139908126, -3.812838678525273) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09091359910255147, -5.559691161276061) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09739004673595353, -4.6288171959056355) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09274219899369565, -3.3705411839549986) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07853540665867836, -5.876866588998318) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10957513210371368, -3.2699120659328464) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09315814413073413, -2.1206958906675424) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09072020337610054, -3.724739551073009) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07309203858492982, -6.130654962391713) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07039662172881232, -2.9042235569505044) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0945352948932675, -1.3671093503398564) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0954878410086228, -2.997864461788389) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.052181919450853126, -2.4295533302317116) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.095355639153825, -2.361495427936862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07536602594758711, -3.2165669646506716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07654314202589586, -3.3193077245941183) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09298986098368803, -5.578283680965802) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11705377371060471, -4.383438228052081) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0949466216248982, -4.036012216098884) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08916899645976134, -3.204957692589902) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07262269313536385, -4.705270163109806) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07378681994846321, -0.7853586541866143) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09262500695647315, -3.633715334050504) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05826002961783388, -2.9092567332707335) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07118579175286728, -4.467553203889072) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07537122165367086, -3.880426614141019) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7156951773917972, -5.562459177004652) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5136656306813603, -6.108052798249769) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5332433398552916, -3.796822888558119) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5252491687447567, -5.517150533705512) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4007060733647554, -4.239497818716661) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3690639346643425, -7.239484997608638) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4405484795170256, -5.582761792963627) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5453285522061084, -6.034481833621976) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3172162723048777, -4.47283910052598) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.356755018301586, -4.368138972455678) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5229945209547444, -4.38559688878632) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3056913302600925, -5.000272648034426) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5092250338817768, -5.961829636904223) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3422737194951437, -4.830681520038616) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3760902611916086, -4.042710996453056) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4469391980000457, -6.678291958406741) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3318941419914887, -4.299809583602633) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3834277527832244, -4.638616544232556) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.418808490661238, -5.93901828444433) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4981532728676303, -5.3515594267146795) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5272371036224694, -4.906146542383523) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.33178214566035, -3.680539976740476) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2191129705837596, -4.132152154788075) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5565504113960078, -3.7806663740794564) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.48707920265078, -4.580206886173682) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4718578043777404, -5.930950113144711) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.471887246712215, -5.195610639375433) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.533555659520993, -6.738194234771526) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4642902584667494, -6.472611585700965) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2623444203543288, -4.83322531421957) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2808073619229563, -3.73938257952154) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4907133104060295, -4.237058893097034) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.482777446663768, -6.299900065648029) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3665266981934414, -3.7065543410294586) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5307153401952063, -4.5073636197263465) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.420700304976401, -4.078692830336939) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3828311125346062, -4.245736213346992) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6001744256262385, -2.9839670510755876) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5162438555002553, -4.124276658182306) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.391063131523642, -6.089016286166238) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.433786268049017, -6.543426498312262) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3795301072693933, -4.383438228052081) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4429240717986542, -4.1671123753718) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4807534304938068, -3.5315674533211276) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3525649699953748, -5.409697015326577) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4366929769525405, -3.1144019885947976) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6277945105171483, -4.42117587811052) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.35803316199819, -5.047826671113813) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3668170804334558, -4.942791081497187) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4984321090941253, -5.246373732894809) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.41190305089552, -6.1526639012949556) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3996518646003615, -7.5) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3231292167484625, -4.002127715038684) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.892861249939095, -4.992338776262222) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.4803749521706395, -4.617740603970245) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.2631047253445855, -6.95077743278884) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.818526860299471, -6.488028793550557) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.202973317855517, -6.121751409610516) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.586954240146459, -5.097890069912748) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.810174416389428, -4.901568978139148) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.374055218578737, -5.349583425379672) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.383289489271329, -5.395827582537165) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.080052148724662, -5.531123122989084) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.434746030422822, -5.349451458201162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.007531926459284, -4.1461452436003725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.2305705993697265, -7.380003122913084) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.069006077590597, -4.798117374012843) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.910738750892218, -5.242972387346763) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.980178265830335, -5.9187903775031945) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.927660357386066, -6.129303740765511) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.437995829118076, -5.787476028160168) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.706897403740308, -3.889812672505971) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.344142730433606, -4.481102802119231) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.7229607950492545, -4.023983202906746) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.135516946199503, -4.618954455079559) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.124819218293319, -6.155413234785714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.352801547812389, -5.132041474365202) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.809238900644014, -6.542376118990216) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.823709577118018, -6.990155362922025) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.373858994078973, -4.903018321482863) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3311946844924805, -4.298311926217635) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.300754254879172, -4.3291167951378) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.1491400298210435, -6.811608027609279) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.059364636731241, -4.0196731373249515) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.157559960180109, -4.9010099151771) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.202013555481712, -4.915175750301835) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.726650323669397, -5.185362426137485) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.218417207809077, -3.2468936684277128) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.652286780345637, -4.620706672012983) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.247419177328063, -6.025803357619889) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.423458589876132, -6.960297977328317) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.972139931218089, -4.3861901632088305) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.557277810247734, -5.730489621948408) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.039949957268204, -3.834328286527647) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.729701877312523, -5.4528389264555335) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.425850981607431, -3.955324066883206) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.522290733700666, -4.661404672147277) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.82013695188476, -4.832150460178238) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.361705891168662, -5.516379966002319) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.808191388567461, -5.388891349564638) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.69135231297825, -4.561168374405757) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.851505680985032, -5.390175628094163) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.277468370273265, -1.8675066402030416) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.14400748043124, -2.920928321558369) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.120517404576239, -3.822537746369916) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.945088545223079, -5.986164432745914) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.670102741046701, -5.265091051445588) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.17868021676024, -4.3568278331627415) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.838464170064467, -4.391705497653206) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.758740678614636, -3.8580279461678275) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.6102171481854635, -3.937185387105622) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.177791981940187, -4.5637974882394134) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.7642987563327, -5.360023534222651) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.158582590597527, -4.3605494042517865) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.21404709942203, -1.6801153008983065) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.089306682670981, -5.953951318797726) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.924430879674606, -4.110806281693235) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.445099283015653, -3.2101217798036723) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.195864437331587, -2.554102449123686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.690303184459805, -3.871073285587759) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.116892764552077, -2.364282140286646) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.288458905082301, -1.393799512829012) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.448373616989636, -2.0160798141566283) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.689952416569084, -2.217468275208518) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.215829226608758, -3.9300028744154742) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.910605740816474, -3.4403044494181225) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, -3.4672154419777192) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.350590024382871, -2.860553421230858) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.826808988987182, -5.696896060491131) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.684768602879252, -3.1532501524144676) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.455817736016104, -2.7632705422128643) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.6609084195608865, -2.1121805139162246) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.997843320134701, -4.293360700856665) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.008783976165333, -3.4299296515711393) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.240278141156482, -3.6440101623321928) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.086040546366597, -1.582350235969131) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.2952701293777, -2.6826658089503623) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.537183647889077, -0.7799380117819367) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.9289061145147475, -3.6798896613379313) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.873553948401789, -4.316169029688597) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.311874220499762, -6.646364260206532) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.81160231188138, -3.5668751782247154) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.054780234333272, -3.2520017195482667) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.510265907000556, -2.3541641421307373) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.839023863069822, -5.53419084191207) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.760991920330659, -2.5865747800155923) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.7538870231813934, -3.2262813332372664) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.016560216270689, -3.971402821693689) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.986124462792856, -4.2276600353516125) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.622357204100497, -4.229535312449397) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.08330895007711583, -3.683108030977847) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.4403709653321708, -4.90240281366262) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (7.062498588499848, -5.273249927106911) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (7.580604065489912, -3.6288105317469177) {};


==> img/pathfinder_shd.tikz <==
\node at (5.0, 9) {Pathfinder network};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.210687267217935, -0.5) -- (1.210687267217935, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.42137453443587, -0.5) -- (2.42137453443587, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.632061801653805, -0.5) -- (3.632061801653805, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (4.84274906887174, -0.5) -- (4.84274906887174, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.053436336089675, -0.5) -- (6.053436336089675, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.26412360330761, -0.5) -- (7.26412360330761, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.474810870525545, -0.5) -- (8.474810870525545, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (9.68549813774348, -0.5) -- (9.68549813774348, -0.7) node[below,black] {8};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.5337837837837838) -- (-0.7, 2.5337837837837838) node[left,black] {50};
\draw[axisgray,thin,font=\small] (-0.5, 5.0675675675675675) -- (-0.7, 5.0675675675675675) node[left,black] {100};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.07151716234087573, 3.8513513513513518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07521621642217213, 4.206081081081082) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09050400427294869, 2.7871621621621623) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09187538202872232, 5.3209459459459465) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08406998823923063, 4.10472972972973) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07102587946562279, 3.3952702702702706) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07587058673838742, 4.611486486486487) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10798235953870443, 4.966216216216217) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07059607911236096, 3.800675675675676) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07388784756675848, 3.5472972972972974) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13024769200962752, 4.10472972972973) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07476909704863112, 6.587837837837839) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08843726785296567, 6.6891891891891895) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07522718513501563, 3.8513513513513518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07183381176164687, 3.3445945945945947) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09251272197499642, 7.1959459459459465) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07086106012263252, 4.45945945945946) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09020294197042882, 4.560810810810811) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07347652083512778, 4.054054054054054) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07232624923825176, 3.445945945945946) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09243969343948584, 3.5472972972972974) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07507217990351689, 7.094594594594595) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07574906494609512, 3.8513513513513518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07272372075365911, 6.283783783783784) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07301872139908126, 3.2432432432432434) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09091359910255147, 6.587837837837839) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09739004673595353, 3.1925675675675675) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09274219899369565, 7.347972972972974) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07853540665867836, 4.10472972972973) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10957513210371368, 6.33445945945946) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09315814413073413, 4.054054054054054) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09072020337610054, 3.141891891891892) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07309203858492982, 4.054054054054054) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07039662172881232, 1.7736486486486487) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0945352948932675, 3.2939189189189193) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0954878410086228, 6.739864864864865) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.052181919450853126, 6.9425675675675675) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.095355639153825, 6.233108108108109) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07536602594758711, 4.611486486486487) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07654314202589586, 6.891891891891892) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09298986098368803, 6.9425675675675675) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11705377371060471, 3.3952702702702706) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0949466216248982, 6.537162162162162) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08916899645976134, 3.8513513513513518) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07262269313536385, 6.233108108108109) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07378681994846321, 7.1959459459459465) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09262500695647315, 3.6993243243243246) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05826002961783388, 7.5) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07118579175286728, 7.145270270270271) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07537122165367086, 6.739864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.7156951773917972, 6.739864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5136656306813603, 4.206081081081082) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5332433398552916, 2.989864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5252491687447567, 7.449324324324325) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4007060733647554, 7.043918918918919) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3690639346643425, 4.256756756756757) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4405484795170256, 7.043918918918919) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5453285522061084, 7.5) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3172162723048777, 6.486486486486487) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.356755018301586, 3.902027027027027) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5229945209547444, 6.790540540540541) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3056913302600925, 3.6993243243243246) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5092250338817768, 6.9425675675675675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3422737194951437, 3.5979729729729732) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3760902611916086, 3.496621621621622) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4469391980000457, 6.9425675675675675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3318941419914887, 4.408783783783784) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3834277527832244, 7.1959459459459465) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.418808490661238, 7.043918918918919) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4981532728676303, 6.790540540540541) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5272371036224694, 6.993243243243244) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.33178214566035, 6.1824324324324325) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2191129705837596, 3.952702702702703) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5565504113960078, 3.75) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.48707920265078, 4.3074324324324325) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4718578043777404, 3.952702702702703) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.471887246712215, 6.739864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.533555659520993, 7.094594594594595) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4642902584667494, 4.206081081081082) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2623444203543288, 6.537162162162162) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2808073619229563, 4.45945945945946) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4907133104060295, 3.6993243243243246) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.482777446663768, 6.9425675675675675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3665266981934414, 3.6486486486486487) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5307153401952063, 6.739864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.420700304976401, 6.993243243243244) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3828311125346062, 3.2432432432432434) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6001744256262385, 6.233108108108109) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.5162438555002553, 6.587837837837839) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.391063131523642, 6.9425675675675675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.433786268049017, 6.790540540540541) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3795301072693933, 3.3952702702702706) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4429240717986542, 3.6993243243243246) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4807534304938068, 3.902027027027027) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3525649699953748, 3.5472972972972974) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4366929769525405, 6.435810810810811) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.6277945105171483, 6.739864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.35803316199819, 7.145270270270271) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3668170804334558, 6.739864864864865) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4984321090941253, 4.358108108108109) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.41190305089552, 6.537162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3996518646003615, 6.891891891891892) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3231292167484625, 6.283783783783784) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.892861249939095, 3.902027027027027) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.4803749521706395, 4.763513513513514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.2631047253445855, 7.094594594594595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.818526860299471, 6.739864864864865) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.202973317855517, 4.763513513513514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.586954240146459, 6.891891891891892) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.810174416389428, 3.75) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.374055218578737, 6.537162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.383289489271329, 6.537162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.080052148724662, 6.9425675675675675) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.434746030422822, 6.638513513513514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.007531926459284, 3.496621621621622) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.2305705993697265, 6.993243243243244) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.069006077590597, 4.611486486486487) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.910738750892218, 7.043918918918919) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.980178265830335, 4.662162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.927660357386066, 6.9425675675675675) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.437995829118076, 7.145270270270271) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.706897403740308, 6.435810810810811) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.344142730433606, 6.6891891891891895) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.7229607950492545, 3.8513513513513518) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.135516946199503, 4.45945945945946) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.124819218293319, 6.587837837837839) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.352801547812389, 6.6891891891891895) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.809238900644014, 4.3074324324324325) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.823709577118018, 4.256756756756757) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.373858994078973, 6.739864864864865) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.3311946844924805, 4.611486486486487) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.300754254879172, 6.587837837837839) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.1491400298210435, 7.094594594594595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.059364636731241, 3.8513513513513518) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.157559960180109, 6.9425675675675675) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.202013555481712, 6.891891891891892) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.726650323669397, 6.537162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (8.218417207809077, 6.537162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.652286780345637, 6.537162162162162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.247419177328063, 6.891891891891892) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.423458589876132, 6.841216216216217) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.972139931218089, 6.33445945945946) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.557277810247734, 7.145270270270271) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.039949957268204, 6.790540540540541) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.729701877312523, 3.6993243243243246) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.425850981607431, 6.638513513513514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.522290733700666, 6.891891891891892) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.82013695188476, 6.739864864864865) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.361705891168662, 6.841216216216217) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (7.808191388567461, 4.45945945945946) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.69135231297825, 6.587837837837839) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.851505680985032, 4.358108108108109) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.277468370273265, 6.435810810810811) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.14400748043124, 6.993243243243244) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.120517404576239, 6.9425675675675675) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.945088545223079, 7.043918918918919) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.670102741046701, 6.993243243243244) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.17868021676024, 4.45945945945946) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.838464170064467, 6.891891891891892) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.758740678614636, 4.256756756756757) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.6102171481854635, 6.638513513513514) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.177791981940187, 6.537162162162162) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.7642987563327, 7.1959459459459465) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.158582590597527, 3.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.21404709942203, 3.800675675675676) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.089306682670981, 4.358108108108109) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.924430879674606, 4.358108108108109) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.445099283015653, 6.9425675675675675) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.195864437331587, 4.256756756756757) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.690303184459805, 3.2432432432432434) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.116892764552077, 4.864864864864865) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.288458905082301, 3.800675675675676) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.448373616989636, 7.347972972972974) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.689952416569084, 6.1824324324324325) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.215829226608758, 4.10472972972973) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.910605740816474, 7.398648648648649) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 3.800675675675676) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.350590024382871, 6.6891891891891895) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.826808988987182, 5.016891891891892) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.684768602879252, 6.638513513513514) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.455817736016104, 2.7871621621621623) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.6609084195608865, 3.496621621621622) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.997843320134701, 2.1283783783783785) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.008783976165333, 3.3445945945945947) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.240278141156482, 4.510135135135135) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.086040546366597, 4.003378378378379) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.2952701293777, 1.6722972972972974) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.537183647889077, 4.10472972972973) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.9289061145147475, 5.27027027027027) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.873553948401789, 4.45945945945946) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.311874220499762, 6.841216216216217) circle (0.1cm);
\fill[tblteal, opacity=0.3] (8.81160231188138, 3.8513513513513518) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.054780234333272, 3.6993243243243246) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.510265907000556, 6.33445945945946) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.839023863069822, 3.5472972972972974) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.760991920330659, 3.5472972972972974) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.7538870231813934, 4.510135135135135) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.016560216270689, 6.435810810810811) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.986124462792856, 3.6993243243243246) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.622357204100497, 4.510135135135135) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.08330895007711583, 4.948986486486486) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.4403709653321708, 5.5297297297297305) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (7.062498588499848, 6.001013513513514) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (7.580604065489912, 5.012837837837838) {};


==> img/raw_shd.tikz <==
\node at (5.0, 9) {Unstandardized};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (4.646774977496793, -0.5) -- (4.646774977496793, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (9.293549954993585, -0.5) -- (9.293549954993585, -0.7) node[below,black] {10};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.7201834862385321) -- (-0.7, 1.7201834862385321) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 3.4403669724770642) -- (-0.7, 3.4403669724770642) node[left,black] {200};
\draw[axisgray,thin,font=\small] (-0.5, 5.160550458715597) -- (-0.7, 5.160550458715597) node[left,black] {300};
\draw[axisgray,thin,font=\small] (-0.5, 6.8807339449541285) -- (-0.7, 6.8807339449541285) node[left,black] {400};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.08943651223858966, 0.18922018348623854) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.19701163785417072, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11754513670144634, 0.034403669724770644) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09283969030481344, 0.06880733944954129) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11081965562558917, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08370945035450307, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09343218318514955, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.14511333852588126, 0.27522935779816515) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08637633304250811, 0.06880733944954129) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1677149255736767, 0.20642201834862386) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09192015199015567, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12665986636693116, 0.06880733944954129) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13675551075988343, 0.017201834862385322) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1829978739387863, 0.17201834862385323) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12460054369309277, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1403696286997347, 2.2362385321100917) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11144715743453153, 0.25802752293577985) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09801946071005552, 0.2236238532110092) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11808866139683322, 0.051605504587155966) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1361178164780557, 0.017201834862385322) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15272888837522766, 0.06880733944954129) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07671497662467132, 0.13761467889908258) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.31729456140282464, 0.49885321100917435) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06993388009893967, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10206653717203724, 0.13761467889908258) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12563219920948954, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.21456484876674622, 1.3073394495412844) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13515905930033903, 0.18922018348623854) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16638990409857948, 0.18922018348623854) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08216351810839048, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10835905972576398, 0.481651376146789) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15406498862520027, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0761025419495595, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12976103703005168, 2.7694954128440368) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10763229209393808, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08914225997789918, 0.6192660550458716) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16668637211424503, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09774448551764822, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09080850771915855, 0.017201834862385322) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09205952297808813, 0.1548165137614679) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11352752978063317, 0.1548165137614679) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11163638290940328, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09339628795455328, 0.017201834862385322) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09210162232261464, 0.20642201834862386) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.2620462621277133, 0.10321100917431193) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08522901511641222, 0.7224770642201835) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.12745421452549696, 0.7740825688073395) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.15199392244999396, 1.5309633027522938) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1296575612727155, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11619751452560331, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0469386863373713, 0.18922018348623854) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3736841074354, 0.017201834862385322) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8958567686351198, 0.034403669724770644) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9408857843896694, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8773354943739322, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9245645332432378, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9448996245270249, 0.06880733944954129) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.428682247973825, 0.017201834862385322) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.001699617011184, 0.06880733944954129) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.380018950909151, 0.1548165137614679) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0012391831273626, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3107582171716403, 0.08600917431192662) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1527861877988832, 0.12041284403669725) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2951706024974572, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.15424016621353, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.167329295577814, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1420532922750983, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0807706059008568, 0.051605504587155966) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1005761317456002, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2493487896128244, 0.017201834862385322) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3958447592431549, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9161688160671662, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3165987257104508, 0.034403669724770644) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7763272017779927, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1334526177638318, 0.051605504587155966) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1679858237769298, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3709593935425455, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2302636057104792, 0.12041284403669725) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2335125672304375, 0.10321100917431193) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8913924655113307, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9127266407133809, 0.12041284403669725) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.3443322228560266, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0515662906028236, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1223029387292345, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0594162673285334, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0254498514380606, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1624903082877391, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0307313249966588, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.184901561983175, 0.034403669724770644) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0865625894057134, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1909893487772045, 0.12041284403669725) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9689153063999157, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.075201748921991, 0.017201834862385322) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0481168032576207, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.487495475428341, 0.017201834862385322) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1389895678710567, 0.034403669724770644) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0790139553566143, 0.06880733944954129) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.4656049241520483, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1796156569146268, 0.08600917431192662) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0416505655138477, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.0362442120048545, 0.18922018348623854) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.496292244254902, 0.017201834862385322) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.177236556482785, 0.034403669724770644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.523793264388493, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.9703894038697363, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8458333968516425, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.28008658461401, 0.06880733944954129) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.665502893066956, 0.017201834862385322) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.497280648234185, 0.06880733944954129) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.832593197313158, 0.1548165137614679) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.599422299499878, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.9844918422992235, 0.08600917431192662) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.2587075625312645, 0.12041284403669725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.615761852782404, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.873197882163669, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.148006228221345, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.751228458873284, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.777698399586771, 0.051605504587155966) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.639680573217585, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.86548475046522, 0.017201834862385322) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.9609946470905015, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.70999356899276, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.600348839600256, 0.034403669724770644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.928200099691248, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.574531970508124, 0.051605504587155966) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.303677639203477, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.564350133246641, 0.017201834862385322) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.432809844971601, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.626966039389388, 0.10321100917431193) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.206168555494381, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.804586807784851, 0.12041284403669725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.210179116314373, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.445265800194207, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.463242220307023, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.782340627835058, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.158147517166784, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.858114794897311, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.905380836874701, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.840313109221831, 0.034403669724770644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.222056759488483, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.107831710041696, 0.12041284403669725) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.279672238433671, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.625897912546101, 0.017201834862385322) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.964462835407693, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.1780562085631665, 0.017201834862385322) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.3287391574246055, 0.034403669724770644) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.604830514243051, 0.06880733944954129) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (6.090915883205251, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.872353590887965, 0.08600917431192662) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.774631129974769, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.770229311141277, 0.18922018348623854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.590227270874096, 0.3096330275229358) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.287722519409128, 0.034403669724770644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.805347698043294, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7445884616243648, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.489226024378977, 0.2236238532110092) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.04383937690843, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.159323639907555, 0.7052752293577982) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.496801602008573, 0.06880733944954129) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.9018306656234305, 0.34403669724770647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.658604450157744, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.9723512776397705, 0.17201834862385323) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.763712775759569, 0.06880733944954129) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.195729158874595, 0.2408256880733945) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.528326610437305, 0.20642201834862386) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.7830443516151435, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.0014073589299715, 0.41284403669724773) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.413584846930329, 0.2236238532110092) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.364882774153591, 0.18922018348623854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.868112414290167, 0.017201834862385322) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.783393465969017, 0.13761467889908258) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.786464590994676, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.737311745025807, 0.18922018348623854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7276348340080454, 0.06880733944954129) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.838816898517359, 0.13761467889908258) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.409767987410258, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.492569997472267, 0.5160550458715597) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.985451352833632, 0.13761467889908258) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.923202818865754, 0.13761467889908258) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.454171938686337, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.075936803477424, 0.36123853211009177) circle (0.1cm);
\fill[tblteal, opacity=0.3] (9.187758290557445, 0.2408256880733945) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.349081649330009, 0.1548165137614679) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.286182037920254, 0.2236238532110092) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.019611514339125, 0.533256880733945) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.798364746239332, 0.4644495412844037) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.084478627536552, 0.10321100917431193) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.424171591255957, 0.051605504587155966) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.760781110352043, 0.034403669724770644) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.818023943625521, 0.18922018348623854) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.7114341199322585, 0.13761467889908258) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.436813802841768, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.192333603005485, 0.051605504587155966) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.047737111485091, 0.17201834862385323) circle (0.1cm);
\fill[tblteal, opacity=0.3] (10.0, 0.08600917431192662) circle (0.1cm);
\fill[tblteal, opacity=0.3] (6.41312055763285, 0.25802752293577985) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.6288444235119615, 0.3096330275229358) circle (0.1cm);
\fill[tblteal, opacity=0.3] (7.057128633262063, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.782422610769136, 0.10321100917431193) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.639875781230889, 0.0) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.405014129426325, 3.0103211009174315) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.559512298149153, 3.732798165137615) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0584728431752444, 2.4426605504587156) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.8228516748803227, 2.9071100917431196) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.450280452538706, 2.889908256880734) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.3616358511282094, 2.4942660550458715) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5283847075327515, 2.563073394495413) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.648069820389129, 3.1823394495412844) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.4520614763876742, 2.6834862385321103) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.338317245770478, 3.3199541284403673) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.3419377893997573, 3.1135321100917435) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6789561152887447, 3.543577981651376) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.644195794390701, 3.19954128440367) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7390584689877615, 3.474770642201835) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.250910365089061, 3.1651376146788994) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7195937262581853, 3.0791284403669725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7946936390815216, 3.5607798165137616) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.678058291372843, 2.8727064220183487) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5780408844017586, 2.9759174311926606) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7387699776900063, 3.2855504587155964) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.2325375464112036, 3.147935779816514) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.659774546044984, 2.7006880733944953) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5361238965097073, 3.4403669724770642) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.638814390282727, 2.511467889908257) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.577603494369678, 3.1307339449541285) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.745087316699454, 3.474770642201835) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7354177619882094, 3.2855504587155964) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5251271045683903, 3.2683486238532113) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.543688927145622, 3.3371559633027523) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.703711416172317, 2.94151376146789) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6413394646523267, 2.8727064220183487) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6030166529053513, 3.3371559633027523) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.681453049570161, 2.9243119266055047) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.8273281646564747, 2.8211009174311927) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7877769383513153, 2.94151376146789) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.361660224432935, 2.8727064220183487) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.495755056618744, 2.889908256880734) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.28617344079095, 3.0103211009174315) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.0926036680848683, 3.474770642201835) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.588286756982021, 2.7866972477064222) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6215614141692747, 3.2167431192660554) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6579782334866873, 2.8211009174311927) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5744639911454885, 3.0791284403669725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5276453100975678, 3.0619266055045875) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.7737259497523494, 3.7672018348623855) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.6431140628118674, 3.1651376146788994) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.598773482128075, 2.8211009174311927) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.634957425597607, 3.0791284403669725) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.517513548898522, 3.2167431192660554) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (2.5334758477389907, 3.0275229357798166) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6719961187063253, 4.352064220183486) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.7580149618411545, 6.485091743119266) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.449298784454547, 2.9587155963302756) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.302531960936062, 5.814220183486239) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.6055631314680103, 4.197247706422019) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.0959564598829585, 5.728211009174312) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.572880080859103, 4.3004587155963305) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.2442385495987, 4.971330275229358) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.025357188565002, 4.627293577981652) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.594544758073236, 6.485091743119266) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.483068795824029, 5.212155963302752) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.418946973970019, 6.725917431192661) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.39835959682477, 6.639908256880735) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.544518106972396, 5.384174311926606) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.2965542971642945, 6.502293577981652) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.5308485384348405, 4.3348623853211015) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.67853064601843, 6.553899082568807) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.649709301810289, 5.693807339449542) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.867868991448604, 6.94954128440367) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.897961913121843, 5.452981651376147) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.290784471209189, 5.814220183486239) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.015700928383609, 5.280963302752294) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.6877912609914745, 6.2786697247706424) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.481743198252638, 3.3199541284403673) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.8103651422390614, 4.8681192660550465) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.736824367561489, 5.917431192660551) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.175922525152364, 6.2098623853211015) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.7730557281874875, 6.485091743119266) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.276501626009631, 6.295871559633028) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.4407504017606922, 3.8188073394495414) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.095401856412696, 4.558486238532111) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.509596390481968, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.064462826544673, 3.6639908256880735) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.066737299026593, 5.401376146788991) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.227835315518191, 5.934633027522936) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.898355209629919, 5.022935779816514) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.075984973990582, 4.4036697247706424) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.514750989910692, 6.158256880733945) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.641090458108227, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.165350360494472, 5.349770642201835) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.391543712945929, 4.902522935779817) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.221902188421422, 6.467889908256881) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.7276933299393877, 4.145642201834862) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.9954710854611375, 4.059633027522936) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.293641820194852, 5.917431192660551) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.9449260806414275, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.822928029796764, 3.836009174311927) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.802676826996334, 6.777522935779817) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.950621767435067, 6.089449541284404) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.293882318239847, 6.055045871559633) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.9741577383558533, 0.5160550458715597) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.410674541400762, 0.963302752293578) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.2656282073053267, 0.29243119266055045) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8649150355460278, 0.34403669724770647) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8575901927494116, 0.5504587155963303) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.881587040705014, 0.481651376146789) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.66959867182329, 0.6880733944954129) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.5666843867977875, 0.8084862385321101) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.9574110622542062, 0.5160550458715597) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.373477554756623, 0.6880733944954129) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.922227089004928, 0.36123853211009177) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.575522368666885, 0.6536697247706422) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.687236303000416, 0.481651376146789) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.752165457337145, 0.8772935779816514) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.146174995364641, 1.1353211009174313) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.6519933906688, 0.5504587155963303) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.9256422321480167, 0.41284403669724773) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.6435903615013108, 1.0493119266055047) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.902117783153101, 0.7052752293577982) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.350176764068892, 0.6880733944954129) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.9688592034839467, 0.6536697247706422) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.707085257642671, 0.6192660550458716) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.134403132333041, 0.6364678899082569) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8938534602470516, 0.36123853211009177) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.500188028967185, 0.49885321100917435) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.5876449857110395, 0.43004587155963303) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.447620039855228, 1.2729357798165137) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.9388804818221237, 0.8256880733944955) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8795589601763245, 0.5848623853211009) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.4584879634871943, 0.39564220183486243) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.241228003314061, 0.41284403669724773) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8340883444552416, 0.533256880733945) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.148672372797052, 0.41284403669724773) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.873127731361158, 0.6364678899082569) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.7440283187666648, 0.6536697247706422) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.2375407654600314, 0.36123853211009177) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8466538909189145, 0.6880733944954129) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.078093708000365, 0.7740825688073395) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8690861942866137, 0.533256880733945) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.822470033243415, 0.6536697247706422) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.896031104236559, 0.49885321100917435) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.725118179507351, 0.8084862385321101) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.6799958804683506, 0.4472477064220184) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.8510295638437, 0.6364678899082569) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.08209868511782, 0.7912844036697249) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.756588768993895, 0.6364678899082569) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.543583147003112, 0.41284403669724773) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.6953745494483834, 0.7052752293577982) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.953511555073565, 0.7568807339449541) circle (0.1cm);
\fill[tblgray, opacity=0.3] (4.121477968836913, 0.49885321100917435) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.1257845057749665, 0.27935779816513767) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.1311483522405184, 0.032683486238532115) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (5.105279847194447, 0.030619266055045873) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (5.193835583535912, 0.16410550458715598) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (2.6027060926880443, 3.0784403669724774) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (4.329620832918248, 5.423050458715596) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (3.857899029109348, 0.6178899082568808) {};


==> img/runtime.tikz <==
\node at (10.0, 8) {ER, average degree 16, 1000 samples};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (0.0, 0.0) -- (21.0, 0.0);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (0.0, 0.0) -- (0.0, 7.5);
\draw[axisgray,thin,font=\small] (2.0, 0.0) -- (2.0, -0.2) node[below,black] {50};
\draw[axisgray,thin,font=\small] (4.0, 0.0) -- (4.0, -0.2) node[below,black] {100};
\draw[axisgray,thin,font=\small] (6.0, 0.0) -- (6.0, -0.2) node[below,black] {150};
\draw[axisgray,thin,font=\small] (8.0, 0.0) -- (8.0, -0.2) node[below,black] {200};
\draw[axisgray,thin,font=\small] (10.0, 0.0) -- (10.0, -0.2) node[below,black] {250};
\draw[axisgray,thin,font=\small] (12.0, 0.0) -- (12.0, -0.2) node[below,black] {300};
\draw[axisgray,thin,font=\small] (14.0, 0.0) -- (14.0, -0.2) node[below,black] {350};
\draw[axisgray,thin,font=\small] (16.0, 0.0) -- (16.0, -0.2) node[below,black] {400};
\draw[axisgray,thin,font=\small] (18.0, 0.0) -- (18.0, -0.2) node[below,black] {450};
\draw[axisgray,thin,font=\small] (20.0, 0.0) -- (20.0, -0.2) node[below,black] {500};
\draw[axisgray,thin,font=\small] (0.0, 2.7044847865599273) -- (-0.2, 2.7044847865599273) node[left,black] {500};
\draw[axisgray,thin,font=\small] (0.0, 5.408969573119855) -- (-0.2, 5.408969573119855) node[left,black] {1000};
\node at (10.0, -1.65) {Number of nodes};
\node at (0.0, 8) {Time in $s$};
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (2.0, 0.0016909751820993303) {};
\draw[thick,dashed,color=tblpink] (0.0, 0.0) -- (2.0, 0.0016909751820993303);
\draw[semithick,color=tblpink] (2.0, 0.0016909751820993303) -- (2.0, 0.002331465304344609);
\draw[semithick,color=tblpink] (1.8800000000000001, 0.002331465304344609) -- (2.12, 0.002331465304344609);
\draw[semithick,color=tblpink] (2.0, 0.0016909751820993303) -- (2.0, 0.0010504850598540517);
\draw[semithick,color=tblpink] (1.8800000000000001, 0.0010504850598540517) -- (2.12, 0.0010504850598540517);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (4.0, 0.018518913150410862) {};
\draw[thick,dashed,color=tblpink] (2.0, 0.0016909751820993303) -- (4.0, 0.018518913150410862);
\draw[semithick,color=tblpink] (4.0, 0.018518913150410862) -- (4.0, 0.024055593136697473);
\draw[semithick,color=tblpink] (3.88, 0.024055593136697473) -- (4.12, 0.024055593136697473);
\draw[semithick,color=tblpink] (4.0, 0.018518913150410862) -- (4.0, 0.012982233164124252);
\draw[semithick,color=tblpink] (3.88, 0.012982233164124252) -- (4.12, 0.012982233164124252);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (6.0, 0.04907270016396846) {};
\draw[thick,dashed,color=tblpink] (4.0, 0.018518913150410862) -- (6.0, 0.04907270016396846);
\draw[semithick,color=tblpink] (6.0, 0.04907270016396846) -- (6.0, 0.06264062584322155);
\draw[semithick,color=tblpink] (5.88, 0.06264062584322155) -- (6.12, 0.06264062584322155);
\draw[semithick,color=tblpink] (6.0, 0.04907270016396846) -- (6.0, 0.035504774484715354);
\draw[semithick,color=tblpink] (5.88, 0.035504774484715354) -- (6.12, 0.035504774484715354);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (8.0, 0.09494339792930198) {};
\draw[thick,dashed,color=tblpink] (6.0, 0.04907270016396846) -- (8.0, 0.09494339792930198);
\draw[semithick,color=tblpink] (8.0, 0.09494339792930198) -- (8.0, 0.12743720613461168);
\draw[semithick,color=tblpink] (7.88, 0.12743720613461168) -- (8.120000000000001, 0.12743720613461168);
\draw[semithick,color=tblpink] (8.0, 0.09494339792930198) -- (8.0, 0.062449589723992276);
\draw[semithick,color=tblpink] (7.88, 0.062449589723992276) -- (8.120000000000001, 0.062449589723992276);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (10.0, 0.15017867237176713) {};
\draw[thick,dashed,color=tblpink] (8.0, 0.09494339792930198) -- (10.0, 0.15017867237176713);
\draw[semithick,color=tblpink] (10.0, 0.15017867237176713) -- (10.0, 0.17720696520439216);
\draw[semithick,color=tblpink] (9.88, 0.17720696520439216) -- (10.120000000000001, 0.17720696520439216);
\draw[semithick,color=tblpink] (10.0, 0.15017867237176713) -- (10.0, 0.12315037953914205);
\draw[semithick,color=tblpink] (9.88, 0.12315037953914205) -- (10.120000000000001, 0.12315037953914205);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (12.0, 0.25317665486058133) {};
\draw[thick,dashed,color=tblpink] (10.0, 0.15017867237176713) -- (12.0, 0.25317665486058133);
\draw[semithick,color=tblpink] (12.0, 0.25317665486058133) -- (12.0, 0.29825303296422206);
\draw[semithick,color=tblpink] (11.88, 0.29825303296422206) -- (12.120000000000001, 0.29825303296422206);
\draw[semithick,color=tblpink] (12.0, 0.25317665486058133) -- (12.0, 0.2081002767569405);
\draw[semithick,color=tblpink] (11.88, 0.2081002767569405) -- (12.120000000000001, 0.2081002767569405);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (14.0, 0.36434083000839) {};
\draw[thick,dashed,color=tblpink] (12.0, 0.25317665486058133) -- (14.0, 0.36434083000839);
\draw[semithick,color=tblpink] (14.0, 0.36434083000839) -- (14.0, 0.43747836020553826);
\draw[semithick,color=tblpink] (13.88, 0.43747836020553826) -- (14.120000000000001, 0.43747836020553826);
\draw[semithick,color=tblpink] (14.0, 0.36434083000839) -- (14.0, 0.2912032998112417);
\draw[semithick,color=tblpink] (13.88, 0.2912032998112417) -- (14.120000000000001, 0.2912032998112417);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (16.0, 0.5340671004120027) {};
\draw[thick,dashed,color=tblpink] (14.0, 0.36434083000839) -- (16.0, 0.5340671004120027);
\draw[semithick,color=tblpink] (16.0, 0.5340671004120027) -- (16.0, 0.6258184536307365);
\draw[semithick,color=tblpink] (15.88, 0.6258184536307365) -- (16.12, 0.6258184536307365);
\draw[semithick,color=tblpink] (16.0, 0.5340671004120027) -- (16.0, 0.4423157471932689);
\draw[semithick,color=tblpink] (15.88, 0.4423157471932689) -- (16.12, 0.4423157471932689);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (18.0, 0.7096771893550243) {};
\draw[thick,dashed,color=tblpink] (16.0, 0.5340671004120027) -- (18.0, 0.7096771893550243);
\draw[semithick,color=tblpink] (18.0, 0.7096771893550243) -- (18.0, 0.8595942662047655);
\draw[semithick,color=tblpink] (17.88, 0.8595942662047655) -- (18.12, 0.8595942662047655);
\draw[semithick,color=tblpink] (18.0, 0.7096771893550243) -- (18.0, 0.5597601125052831);
\draw[semithick,color=tblpink] (17.88, 0.5597601125052831) -- (18.12, 0.5597601125052831);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblpink] at (20.0, 1.0655075135119159) {};
\draw[thick,dashed,color=tblpink] (18.0, 0.7096771893550243) -- (20.0, 1.0655075135119159);
\draw[semithick,color=tblpink] (20.0, 1.0655075135119159) -- (20.0, 1.2890424495915378);
\draw[semithick,color=tblpink] (19.88, 1.2890424495915378) -- (20.12, 1.2890424495915378);
\draw[semithick,color=tblpink] (20.0, 1.0655075135119159) -- (20.0, 0.8419725774322939);
\draw[semithick,color=tblpink] (19.88, 0.8419725774322939) -- (20.12, 0.8419725774322939);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblapricot] at (2.0, 0.01509983208898666) {};
\draw[thick,dashed,color=tblapricot] (0.0, 0.0) -- (2.0, 0.01509983208898666);
\draw[semithick,color=tblapricot] (2.0, 0.01509983208898666) -- (2.0, 0.018953298596296284);
\draw[semithick,color=tblapricot] (1.8800000000000001, 0.018953298596296284) -- (2.12, 0.018953298596296284);
\draw[semithick,color=tblapricot] (2.0, 0.01509983208898666) -- (2.0, 0.011246365581677038);
\draw[semithick,color=tblapricot] (1.8800000000000001, 0.011246365581677038) -- (2.12, 0.011246365581677038);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblapricot] at (4.0, 0.47740972647134894) {};
\draw[thick,dashed,color=tblapricot] (2.0, 0.01509983208898666) -- (4.0, 0.47740972647134894);
\draw[semithick,color=tblapricot] (4.0, 0.47740972647134894) -- (4.0, 0.6857140295344881);
\draw[semithick,color=tblapricot] (3.88, 0.6857140295344881) -- (4.12, 0.6857140295344881);
\draw[semithick,color=tblapricot] (4.0, 0.47740972647134894) -- (4.0, 0.2691054234082097);
\draw[semithick,color=tblapricot] (3.88, 0.2691054234082097) -- (4.12, 0.2691054234082097);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblapricot] at (6.0, 3.2279194618546) {};
\draw[thick,dashed,color=tblapricot] (4.0, 0.47740972647134894) -- (6.0, 3.2279194618546);
\draw[semithick,color=tblapricot] (6.0, 3.2279194618546) -- (6.0, 3.966397640949399);
\draw[semithick,color=tblapricot] (5.88, 3.966397640949399) -- (6.12, 3.966397640949399);
\draw[semithick,color=tblapricot] (6.0, 3.2279194618546) -- (6.0, 2.4894412827598007);
\draw[semithick,color=tblapricot] (5.88, 2.4894412827598007) -- (6.12, 2.4894412827598007);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (2.0, 0.003538680211702712) {};
\draw[thick,dashed,color=tblorange] (0.0, 0.0) -- (2.0, 0.003538680211702712);
\draw[semithick,color=tblorange] (2.0, 0.003538680211702712) -- (2.0, 0.004637250608866018);
\draw[semithick,color=tblorange] (1.8800000000000001, 0.004637250608866018) -- (2.12, 0.004637250608866018);
\draw[semithick,color=tblorange] (2.0, 0.003538680211702712) -- (2.0, 0.0024401098145394053);
\draw[semithick,color=tblorange] (1.8800000000000001, 0.0024401098145394053) -- (2.12, 0.0024401098145394053);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (4.0, 0.05754617203815434) {};
\draw[thick,dashed,color=tblorange] (2.0, 0.003538680211702712) -- (4.0, 0.05754617203815434);
\draw[semithick,color=tblorange] (4.0, 0.05754617203815434) -- (4.0, 0.07973960919795177);
\draw[semithick,color=tblorange] (3.88, 0.07973960919795177) -- (4.12, 0.07973960919795177);
\draw[semithick,color=tblorange] (4.0, 0.05754617203815434) -- (4.0, 0.035352734878356905);
\draw[semithick,color=tblorange] (3.88, 0.035352734878356905) -- (4.12, 0.035352734878356905);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (6.0, 0.1785414679933978) {};
\draw[thick,dashed,color=tblorange] (4.0, 0.05754617203815434) -- (6.0, 0.1785414679933978);
\draw[semithick,color=tblorange] (6.0, 0.1785414679933978) -- (6.0, 0.2296428016240434);
\draw[semithick,color=tblorange] (5.88, 0.2296428016240434) -- (6.12, 0.2296428016240434);
\draw[semithick,color=tblorange] (6.0, 0.1785414679933978) -- (6.0, 0.12744013436275217);
\draw[semithick,color=tblorange] (5.88, 0.12744013436275217) -- (6.12, 0.12744013436275217);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (8.0, 0.3835947300031002) {};
\draw[thick,dashed,color=tblorange] (6.0, 0.1785414679933978) -- (8.0, 0.3835947300031002);
\draw[semithick,color=tblorange] (8.0, 0.3835947300031002) -- (8.0, 0.4810998614316112);
\draw[semithick,color=tblorange] (7.88, 0.4810998614316112) -- (8.120000000000001, 0.4810998614316112);
\draw[semithick,color=tblorange] (8.0, 0.3835947300031002) -- (8.0, 0.2860895985745891);
\draw[semithick,color=tblorange] (7.88, 0.2860895985745891) -- (8.120000000000001, 0.2860895985745891);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (10.0, 0.7456583844453726) {};
\draw[thick,dashed,color=tblorange] (8.0, 0.3835947300031002) -- (10.0, 0.7456583844453726);
\draw[semithick,color=tblorange] (10.0, 0.7456583844453726) -- (10.0, 0.9056417793228589);
\draw[semithick,color=tblorange] (9.88, 0.9056417793228589) -- (10.120000000000001, 0.9056417793228589);
\draw[semithick,color=tblorange] (10.0, 0.7456583844453726) -- (10.0, 0.5856749895678862);
\draw[semithick,color=tblorange] (9.88, 0.5856749895678862) -- (10.120000000000001, 0.5856749895678862);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (12.0, 1.3074529256424334) {};
\draw[thick,dashed,color=tblorange] (10.0, 0.7456583844453726) -- (12.0, 1.3074529256424334);
\draw[semithick,color=tblorange] (12.0, 1.3074529256424334) -- (12.0, 1.5641128023777882);
\draw[semithick,color=tblorange] (11.88, 1.5641128023777882) -- (12.120000000000001, 1.5641128023777882);
\draw[semithick,color=tblorange] (12.0, 1.3074529256424334) -- (12.0, 1.0507930489070787);
\draw[semithick,color=tblorange] (11.88, 1.0507930489070787) -- (12.120000000000001, 1.0507930489070787);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (14.0, 2.0608543154969223) {};
\draw[thick,dashed,color=tblorange] (12.0, 1.3074529256424334) -- (14.0, 2.0608543154969223);
\draw[semithick,color=tblorange] (14.0, 2.0608543154969223) -- (14.0, 2.5175947716480818);
\draw[semithick,color=tblorange] (13.88, 2.5175947716480818) -- (14.120000000000001, 2.5175947716480818);
\draw[semithick,color=tblorange] (14.0, 2.0608543154969223) -- (14.0, 1.6041138593457627);
\draw[semithick,color=tblorange] (13.88, 1.6041138593457627) -- (14.120000000000001, 1.6041138593457627);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (16.0, 3.2389265975050283) {};
\draw[thick,dashed,color=tblorange] (14.0, 2.0608543154969223) -- (16.0, 3.2389265975050283);
\draw[semithick,color=tblorange] (16.0, 3.2389265975050283) -- (16.0, 3.7262067905889644);
\draw[semithick,color=tblorange] (15.88, 3.7262067905889644) -- (16.12, 3.7262067905889644);
\draw[semithick,color=tblorange] (16.0, 3.2389265975050283) -- (16.0, 2.751646404421092);
\draw[semithick,color=tblorange] (15.88, 2.751646404421092) -- (16.12, 2.751646404421092);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblorange] at (18.0, 4.784804031850991) {};
\draw[thick,dashed,color=tblorange] (16.0, 3.2389265975050283) -- (18.0, 4.784804031850991);
\draw[semithick,color=tblorange] (18.0, 4.784804031850991) -- (18.0, 5.825820525235168);
\draw[semithick,color=tblorange] (17.88, 5.825820525235168) -- (18.12, 5.825820525235168);
\draw[semithick,color=tblorange] (18.0, 4.784804031850991) -- (18.0, 3.7437875384668127);
\draw[semithick,color=tblorange] (17.88, 3.7437875384668127) -- (18.12, 3.7437875384668127);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblteal] at (2.0, 0.10660996566511008) {};
\draw[thick,dashed,color=tblteal] (0.0, 0.0) -- (2.0, 0.10660996566511008);
\draw[semithick,color=tblteal] (2.0, 0.10660996566511008) -- (2.0, 0.12819862182176903);
\draw[semithick,color=tblteal] (1.8800000000000001, 0.12819862182176903) -- (2.12, 0.12819862182176903);
\draw[semithick,color=tblteal] (2.0, 0.10660996566511008) -- (2.0, 0.08502130950845113);
\draw[semithick,color=tblteal] (1.8800000000000001, 0.08502130950845113) -- (2.12, 0.08502130950845113);
\node[circle, inner sep = 0pt, minimum width = 1.5mm, fill=tblteal] at (4.0, 2.3277357442884585) {};
\draw[thick,dashed,color=tblteal] (2.0, 0.10660996566511008) -- (4.0, 2.3277357442884585);
\draw[semithick,color=tblteal] (4.0, 2.3277357442884585) -- (4.0, 2.9134781590990717);
\draw[semithick,color=tblteal] (3.88, 2.9134781590990717) -- (4.12, 2.9134781590990717);
\draw[semithick,color=tblteal] (4.0, 2.3277357442884585) -- (4.0, 1.741993329477845);
\draw[semithick,color=tblteal] (3.88, 1.741993329477845) -- (4.12, 1.741993329477845);


==> img/sf_aid.tikz <==
\node at (5.0, 9) {SF, 50 nodes, density parameter 4};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2749968590962775, -0.5) -- (1.2749968590962775, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.549993718192555, -0.5) -- (2.549993718192555, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.8249905772888324, -0.5) -- (3.8249905772888324, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (5.09998743638511, -0.5) -- (5.09998743638511, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.374984295481387, -0.5) -- (6.374984295481387, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.649981154577665, -0.5) -- (7.649981154577665, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.924978013673943, -0.5) -- (8.924978013673943, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.447780678851175) -- (-0.7, 2.447780678851175) node[left,black] {500};
\draw[axisgray,thin,font=\small] (-0.5, 4.89556135770235) -- (-0.7, 4.89556135770235) node[left,black] {1000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {AID};
\fill[tblpink, opacity=0.3] (0.08452792802219002, 3.7010443864229767) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10035449578456218, 3.231070496083551) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10185769142041287, 2.109986945169713) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08331837990590085, 2.8149477806788514) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11771891323788856, 0.27415143603133163) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07073196629570919, 2.100195822454308) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0757236701453157, 4.655678851174935) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07665416192313955, 2.9324412532637076) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.052625526487051856, 2.8051566579634466) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07988306870655836, 3.3779373368146217) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07353864077615599, 3.260443864229765) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10087369864523618, 3.4807441253263707) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10166618216852491, 1.987597911227154) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.058437072324502515, 2.7904699738903394) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08892078548097229, 4.180809399477807) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13530523823705337, 2.506527415143603) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08411055944625008, 3.75) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06779275525363834, 3.847911227154047) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05941194561149405, 2.682767624020888) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0798730372695547, 2.2911227154047) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06437355515008959, 3.759791122715405) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07230933376879903, 3.035248041775457) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0542293404758786, 3.9507180156657964) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05523643595445764, 4.087793733681463) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06804445312754823, 3.931135770234987) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.056485501852882404, 4.195496083550914) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1227258162344703, 4.454960835509138) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0756330832293433, 3.0303524804177546) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09424778251285247, 2.7317232375979112) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07165941824413799, 4.224869451697128) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07857411816905117, 3.2065926892950394) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10438591752827336, 3.231070496083551) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1083097293113999, 3.940926892950392) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07983534338505613, 4.029046997389034) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1163406545901743, 3.045039164490862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09487033957295807, 2.462467362924282) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11571779354712919, 4.1024804177545695) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08077556261694413, 3.8381201044386426) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05500115315928101, 4.224869451697128) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0810075015997862, 3.7548955613577024) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08247513123171485, 2.1148825065274153) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09240807776297008, 2.8590078328981723) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05660314325047072, 4.068211488250653) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07226100048141777, 4.048629242819843) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09425477412046107, 2.878590078328982) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09547222579317735, 3.41710182767624) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09691644873876414, 3.2555483028720626) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08902170781688784, 4.156331592689295) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16021451224888614, 3.4807441253263707) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06324912225686175, 3.2947127937336815) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0581190149748987, 1.9043733681462143) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1309834215912333, 0.6266318537859008) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0756639982942908, 1.6449086161879896) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0737422181507421, 0.753916449086162) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0386358364332247, 0.27415143603133163) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.886716106654603, 0.6511096605744126) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9905797814928072, 2.154046997389034) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9732874079961434, 2.712140992167102) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8638398705421775, 1.507832898172324) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9676278536284452, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0003044997105017, 2.129569190600522) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0900056093971826, 0.4699738903394256) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.10205458117033, 1.649804177545692) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.997630969757558, 0.8175587467362925) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1778733979757106, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0754047008468934, 2.6191253263707575) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9707512783318558, 2.3988250652741514) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.152188359502262, 1.3903394255874675) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7871619979497566, 2.2911227154047) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9580095294395773, 2.0365535248041775) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0075195347796455, 1.6595953002610966) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7784458951253387, 1.8358355091383813) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.997893003051411, 2.531005221932115) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9700040882665534, 1.3952349869451697) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0619716947501812, 0.6951697127937337) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.006802439025354, 2.305809399477807) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1342360390439334, 1.8945822454308094) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9705354504448075, 2.555483028720627) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1957436430403727, 0.4112271540469974) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9927608590837534, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9717562459298583, 1.635117493472585) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.991858941702243, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9630966839321883, 1.8994778067885119) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0547624353568879, 1.6253263707571801) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0325306430762125, 0.6315274151436031) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0048058790786871, 1.7819843342036554) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.281164368955888, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9263530501024985, 0.89588772845953) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9144895079224489, 1.498041775456919) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0979599309752017, 0.7392297650130548) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.038432471846696, 0.5238250652741514) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0354017619398341, 0.7343342036553525) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.226092083788763, 1.3658616187989556) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0973100154505409, 1.6302219321148825) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1375950505254602, 0.5923629242819843) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.935916353379316, 2.139360313315927) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1416079293098618, 0.11259791122715405) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2212581470847594, 0.8420365535248042) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.216788077959343, 2.516318537859008) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9707111525838412, 1.664490861618799) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.869693305228692, 1.9043733681462143) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.117297136909325, 0.6266318537859008) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.508303491581481, 1.693864229765013) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.935108001946585, 0.753916449086162) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.733205573356965, 0.27415143603133163) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.774789831515328, 2.100195822454308) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.367952744514529, 2.491840731070496) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.174243568093379, 0.0587467362924282) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.306564605813315, 1.507832898172324) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.740369843275212, 2.1148825065274153) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.348995456458198, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.726626774580205, 0.4699738903394256) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.408471147292106, 1.649804177545692) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.635078360570153, 0.5972584856396868) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.822378056711847, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.990187582704258, 2.6191253263707575) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.384382110445939, 2.9911879895561357) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.748836376106296, 1.3903394255874675) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.268878928854099, 1.8652088772845954) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.939784171504986, 2.281331592689295) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.675180093932552, 1.6595953002610966) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.092176989932359, 1.8358355091383813) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.355510418817662, 2.531005221932115) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.496018325064338, 1.1308746736292428) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.79462958204504, 0.6951697127937337) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.00249767582244, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.51455693741809, 1.8945822454308094) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.384463577873726, 2.7170365535248044) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.079939761524775, 0.4112271540469974) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.273171380747963, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.7435464649930354, 1.635117493472585) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.67262177351368, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.39369158796827, 2.305809399477807) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.034948462580444, 1.6693864229765014) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.434023740398812, 0.6315274151436031) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.550703639949474, 1.7819843342036554) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.5338948121146805, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.526309009054223, 0.89588772845953) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.889970791191291, 2.251958224543081) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.6388915225633, 0.7392297650130548) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.377161603683883, 0.5238250652741514) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.828964759045035, 0.7343342036553525) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.600510636621438, 1.3952349869451697) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.83941326064169, 0.3231070496083551) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.817733501379155, 0.5923629242819843) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.388097389932565, 0.4210182767624021) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.863752870624891, 0.11259791122715405) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.1276185736372675, 0.8420365535248042) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.443526155892847, 2.9618146214099217) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.499984694458996, 1.664490861618799) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.3894112041971045, 1.889686684073107) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.665050166456497, 3.387728459530026) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.963569620589469, 3.2506527415143602) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.058317151054868, 2.9030678851174936) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.287702069239227, 0.27415143603133163) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.746276839755667, 0.8077676240208878) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.488490491550444, 4.068211488250653) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.378138300868512, 2.810052219321149) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.731268898049381, 3.1086814621409924) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.215838161671685, 4.087793733681463) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.5723107472894675, 3.289817232375979) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.6131505512289825, 4.293407310704961) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.1156866352958295, 2.898172323759791) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.977755288444396, 2.9618146214099217) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.770085695526492, 1.7868798955613578) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.087454219789332, 3.5590731070496084) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.372962991323445, 2.7170365535248044) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.52600381018296, 2.2911227154047) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.449046881252074, 2.2862271540469976) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.362738221170265, 3.955613577023499) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.660311376412559, 3.0107702349869454) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.230002854703785, 2.5114229765013056) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.8093879537579936, 2.9422323759791125) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.719518741505766, 1.9386422976501305) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.040533845110904, 2.7072454308093996) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.761120934657559, 3.064621409921671) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.807950722420015, 3.43668407310705) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.384978828956187, 2.9716057441253265) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.799411841649328, 4.33257180156658) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.949799193429907, 3.0793080939947783) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.198298042079324, 0.9595300261096606) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.526834291573687, 2.589751958224543) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.022960895361077, 3.10378590078329) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.827922705528413, 3.9360313315926896) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0851373530193085, 2.5114229765013056) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.208449461149201, 2.3743472584856398) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.821070534894155, 3.9800913838120104) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.840772672347155, 3.240861618798956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.557576998194614, 1.6449086161879896) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9208610207327608, 3.4905352480417755) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.625498946197542, 3.162532637075718) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.569365760571546, 3.593342036553525) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.8573111681538474, 2.085509138381201) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.568952647756759, 2.9030678851174936) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.664696330314914, 2.7757832898172325) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.471922114220798, 3.358355091383812) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.608122977392515, 3.3828328981723237) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.298140843381819, 0.8420365535248042) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.109606976505736, 3.0303524804177546) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.802676922402548, 3.6667754569190603) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.736630336348307, 4.988577023498695) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5181389507840373, 5.321475195822455) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.847150021629906, 5.0081592689295045) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.695506612343294, 4.4255874673629245) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8585457340660576, 4.273825065274152) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4179714045072704, 4.136749347258486) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7815222328714198, 3.818537859007833) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7394278913405685, 5.125652741514361) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.0531574358345965, 4.347258485639687) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.614855074765668, 4.601827676240209) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.588591860741281, 5.052219321148825) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.543490519972849, 4.719321148825065) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.640013918770834, 4.459856396866841) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.701181669840907, 4.278720626631854) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.801746217836667, 3.720626631853786) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.709800802107623, 4.043733681462141) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8975725837543673, 3.730417754569191) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.0109104948681145, 4.768276762402089) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.488880592856711, 4.787859007832898) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.560426321481474, 4.464751958224543) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8034409227244055, 4.386422976501306) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.76553455415111, 4.592036553524804) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.722176555540738, 5.468342036553525) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7668583998526532, 4.875979112271541) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5719585222574635, 4.577349869451697) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5363900864718985, 4.2346605744125325) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8439335781470065, 3.7989556135770237) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9279441272061595, 4.273825065274152) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.598827270297343, 4.322780678851175) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.728137053018546, 4.503916449086162) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8713963088506786, 5.375326370757181) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.89452059504174, 5.047323759791123) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7125007785763033, 4.195496083550914) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.485176864721786, 4.890665796344647) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.933629824106655, 4.112271540469974) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.638658762826522, 5.429177545691906) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5715332501250963, 4.391318537859008) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6982953518303097, 4.009464751958225) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.484565068657738, 6.511096605744125) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.676821814593935, 7.284595300261097) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.0290198833112845, 6.589425587467363) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.746946514171396, 6.525783289817233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.797064789373413, 6.320169712793734) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2533009279413605, 6.907637075718016) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.298584050507616, 6.809725848563969) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.643092262804315, 5.6592689295039165) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.310337854846504, 5.634791122715405) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.351647312427555, 6.765665796344647) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.414327074638725, 6.79014360313316) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.847782518932133, 6.129242819843342) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.56356871472031, 5.948107049608355) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.48374157887462, 7.309073107049609) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.937217947529687, 6.374020887728459) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.316564641379318, 7.181788511749348) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.566160777245466, 7.025130548302872) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.891101607726249, 6.609007832898173) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.874546392857884, 5.434073107049609) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2156848630752926, 6.961488250652741) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.847803797737899, 7.118146214099217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.461246537368334, 6.471932114882507) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.0490459753829136, 6.564947780678851) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.487665998623625, 7.26990861618799) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.835419137604656, 7.118146214099217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.312702842115851, 6.6873368146214105) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.180491238254136, 7.279699738903394) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.7653565417417365, 6.662859007832898) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.489274980322424, 6.011749347258486) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.339427198259466, 6.961488250652741) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.55328892365508, 6.055809399477807) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.110849658762431, 6.378916449086162) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.065117249411587, 6.657963446475196) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.93615400724142, 6.43766318537859) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.961981005747618, 5.531984334203655) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.214167684224225, 6.932114882506528) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.228030218214457, 6.515992167101828) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.994671939027831, 6.065600522193212) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.072242305530638, 6.085182767624021) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.112883000644778, 6.1781984334203655) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.360753425363357, 7.005548302872063) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1969388431619175, 7.2062663185378595) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2083901844759986, 6.662859007832898) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.613980029476009, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.147436133412397, 7.113250652741515) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.853125535864925, 6.755874673629243) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.70297051824501, 6.325065274151436) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.780867058441905, 5.869778067885118) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.224536755078787, 7.441253263707572) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.456888941930534, 6.4915143603133165) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.811071532870146, 5.884464751958225) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.046548056374122, 5.997062663185379) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.129023187605837, 4.499020887728459) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.369454146651036, 5.321475195822455) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.285244883944329, 5.306788511749348) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.8981258631025595, 5.0718015665796345) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.896126263326497, 5.507506527415144) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.346284870984928, 5.620104438642298) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.355914138559618, 6.511096605744125) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.600342138878071, 4.866187989556136) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.08596756082539, 4.875979112271541) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.127241665190576, 6.54046997389034) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.713167352366049, 5.164817232375979) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.179434715149594, 5.213772845953002) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.958495050990554, 5.683746736292428) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.969380588859335, 6.374020887728459) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.298849123630864, 4.719321148825065) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.988190141207066, 6.217362924281985) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.19707736818745, 3.133159268929504) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.869841983284403, 6.0411227154047) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.880907053477256, 5.169712793733682) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.307303314754605, 5.487924281984334) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.563017016083402, 6.001958224543081) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.936351322567453, 5.634791122715405) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.849105878260973, 4.9983681462141) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 5.815926892950392) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.931482519020288, 6.672650130548303) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.5572534691521, 4.513707571801567) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.993652015469205, 5.747389033942559) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.06204978796734, 5.326370757180157) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.435685858315436, 5.487924281984334) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.494349580319633, 5.057114882506528) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.936766350474758, 5.155026109660574) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.913767092466715, 5.443864229765013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.738108757374587, 5.326370757180157) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.174081575584917, 4.846605744125327) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.900433519189516, 6.20757180156658) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.915534449276996, 4.386422976501306) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.8410449498660695, 5.272519582245431) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.938180083931513, 6.339751958224543) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.395720096521878, 5.350848563968668) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.780294476177054, 5.238250652741515) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.227377992419456, 4.4304830287206265) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.208060180596871, 6.197780678851175) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.111330985348842, 3.735313315926893) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.378168425577817, 5.492819843342037) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.7607915387443125, 4.391318537859008) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.313061146806645, 5.556462140992167) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.09228149926696, 6.731396866840731) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.768103453176276, 6.486618798955614) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.08491929389748473, 3.3118472584856398) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.0349276762270414, 1.322878590078329) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (4.733493141217736, 1.2349543080939949) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (4.730409057986356, 2.865078328981723) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.7178008811175887, 4.541019650955064) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.245315685218736, 6.6025456919060055) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (7.210600900403547, 5.42105091383812) {};


==> img/sf_bic.tikz <==
\node at (5.0, 9) {SF, 50 nodes, density parameter 4};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2749968590962775, -0.5) -- (1.2749968590962775, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.549993718192555, -0.5) -- (2.549993718192555, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.8249905772888324, -0.5) -- (3.8249905772888324, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (5.09998743638511, -0.5) -- (5.09998743638511, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.374984295481387, -0.5) -- (6.374984295481387, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.649981154577665, -0.5) -- (7.649981154577665, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.924978013673943, -0.5) -- (8.924978013673943, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.1106847580809527) -- (-0.7, 2.1106847580809527) node[left,black] {1000};
\draw[axisgray,thin,font=\small] (-0.5, 4.221369516161905) -- (-0.7, 4.221369516161905) node[left,black] {2000};
\draw[axisgray,thin,font=\small] (-0.5, 6.332054274242859) -- (-0.7, 6.332054274242859) node[left,black] {3000};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (0.09999999999999998, 8.0) {$\text{BIC}_{\text{true}} - \text{BIC}_{\text{algo}}$};
\fill[tblpink, opacity=0.3] (0.08452792802219002, 1.1911548322266325) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10035449578456218, 0.33776105855708255) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10185769142041287, 0.01655045801937445) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08331837990590085, 0.14144335932837104) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11771891323788856, 0.029304576577485735) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07073196629570919, -0.02603266454452577) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0757236701453157, 0.7957254607551733) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07665416192313955, 0.23607313603487387) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.052625526487051856, 0.0766869717895424) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07988306870655836, 0.2620009493506408) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07353864077615599, 0.2530227946549932) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10087369864523618, 0.33644604803356104) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10166618216852491, 0.09102653716674633) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.058437072324502515, 0.3430536888359201) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08892078548097229, 1.3218170393263784) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13530523823705337, -0.016587963906792992) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08411055944625008, 0.22436259877787576) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06779275525363834, 0.3313352926346744) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05941194561149405, 0.12364551615563227) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0798730372695547, -0.023371723778122612) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06437355515008959, 1.0504180692770833) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07230933376879903, 0.11901181588219432) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0542293404758786, 0.7752760470515283) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05523643595445764, 0.8272331912869325) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06804445312754823, 0.25399773856617675) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.056485501852882404, 0.9026685600499025) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1227258162344703, 1.7125989833331952) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0756330832293433, 0.20096662163607062) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09424778251285247, 0.2617809099712354) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07165941824413799, 0.975599628668554) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07857411816905117, 0.2905671040437538) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10438591752827336, 0.13586392977242104) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1083097293113999, 0.48617623835803625) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07983534338505613, 0.8775467390901416) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1163406545901743, 0.1472952093363751) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09487033957295807, 0.1412235356668905) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11571779354712919, 0.7500126379626899) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08077556261694413, 0.4486621466906714) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05500115315928101, 0.7648678527856472) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0810075015997862, 0.5770353276358863) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08247513123171485, 0.31506375872387227) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09240807776297008, 0.13360127798533789) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05660314325047072, 0.7880896750387723) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07226100048141777, 0.8151498007274824) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09425477412046107, 0.387671507659388) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09547222579317735, 0.1854413755911041) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09691644873876414, 0.361875811035977) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08902170781688784, 0.8009878144870881) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16021451224888614, 0.37505498145247745) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06324912225686175, 0.5760564006455847) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0581190149748987, -0.05960308477491372) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1309834215912333, -0.009471231917972675) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0756639982942908, -0.014247182379029421) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0737422181507421, -0.051020753300036435) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0386358364332247, -0.006898751080135754) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.886716106654603, -0.02613842650933323) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9905797814928072, 0.007083613894688125) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9732874079961434, 0.04695970489531946) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8638398705421775, -0.02646783807760824) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9676278536284452, -0.013552160735839978) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0003044997105017, 0.05383567886587975) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0900056093971826, -0.012858992369894752) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.10205458117033, -0.04009447708536896) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.997630969757558, 0.026992615284176343) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1778733979757106, -0.0007875037212913605) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0754047008468934, -0.05980004604667308) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9707512783318558, -0.028923672835641394) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.152188359502262, -0.01800478080087933) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7871619979497566, -0.010248281313174911) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9580095294395773, -0.02363438408355172) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0075195347796455, -0.004904301015731752) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7784458951253387, -0.019595353370690995) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.997893003051411, -0.07343953147066866) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9700040882665534, 0.0022559428658921357) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0619716947501812, -0.07760467169290607) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.006802439025354, 0.08702689414172764) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1342360390439334, -0.07245564139016869) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9705354504448075, 0.05503508475300639) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1957436430403727, -0.020160419099591653) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9927608590837534, -3.071450567340002e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9717562459298583, -0.014015630841203613) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.991858941702243, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9630966839321883, -0.010917026157260468) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0547624353568879, 0.005122417577887071) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0325306430762125, -0.04762796178837346) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0048058790786871, -0.03217762196581811) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.281164368955888, 3.071450567340002e-14) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9263530501024985, -0.029139237098485798) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9144895079224489, -0.01229168619143432) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0979599309752017, -0.03003171099862932) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.038432471846696, -0.08125783883241021) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0354017619398341, -0.023989500478802345) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.226092083788763, 0.0024535974823568225) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0973100154505409, 0.05147407923902712) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1375950505254602, -0.039061854614037876) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.935916353379316, 0.023610946360491044) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1416079293098618, -0.0012945755139916226) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2212581470847594, -0.052037412944487625) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.216788077959343, -0.008901361023954554) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9707111525838412, -0.018116782245666686) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.869693305228692, -0.05960308477491372) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.117297136909325, -0.011590451521808714) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.508303491581481, -0.045623898004173824) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.935108001946585, -0.051020753300036435) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.733205573356965, -0.006898751080135754) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.774789831515328, -0.03165366022240344) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.367952744514529, -0.03909544983897271) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.174243568093379, -0.02691731444855346) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.306564605813315, -0.02646783807760824) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.740369843275212, -0.009137175860206582) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.348995456458198, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.726626774580205, -0.015129236110286288) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.408471147292106, -0.04009447708536896) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.635078360570153, -0.024959045989026415) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.822378056711847, -0.0007875037212913605) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.990187582704258, -0.05980004604667308) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.384382110445939, -0.031481641304390746) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.748836376106296, -0.021236639448616368) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.268878928854099, -0.03348136730994506) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.939784171504986, -0.04022992503007127) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.675180093932552, -0.004904301015731752) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.092176989932359, -0.019595353370690995) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.355510418817662, -0.07501651909665942) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.496018325064338, -0.024364165530367448) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.79462958204504, -0.07760467169290607) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.00249767582244, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.51455693741809, -0.07245564139016869) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.384463577873726, 0.06109163278202869) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.079939761524775, -0.020160419099591653) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.273171380747963, -3.071450567340002e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.7435464649930354, -0.014015630841203613) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.67262177351368, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.39369158796827, -0.02324485469017485) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.034948462580444, 0.008164919855702267) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.434023740398812, -0.04762796178837346) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.550703639949474, -0.03217762196581811) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.5338948121146805, 3.071450567340002e-14) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.526309009054223, -0.03371643296768048) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.889970791191291, -0.049892504603869056) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.6388915225633, -0.03003171099862932) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.377161603683883, -0.08125783883241021) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.828964759045035, -0.023989500478802345) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.600510636621438, -0.0015576825660214926) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.83941326064169, -0.004265174415398101) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.817733501379155, -0.041858574108636505) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.388097389932565, -0.04212629569205792) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.863752870624891, -0.0012945755139916226) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.1276185736372675, -0.052037412944487625) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.443526155892847, -0.014682464415618218) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.499984694458996, -0.018116782245666686) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.3894112041971045, -0.03153431081963436) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.665050166456497, 0.624680144535326) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.963569620589469, 0.592437997083196) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.058317151054868, 0.1283676044067876) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.287702069239227, -0.006898751080135754) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.746276839755667, 0.0903232803394228) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.488490491550444, 0.4753812898363121) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.378138300868512, 0.12647897592069868) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.731268898049381, 0.2217572226787853) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.215838161671685, 1.1675676320186168) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.5723107472894675, 0.6047295078905337) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.6131505512289825, 0.9450276496333804) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.1156866352958295, 0.3493962450254915) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.977755288444396, 0.3640716148215922) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.770085695526492, 0.05958527723153663) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.087454219789332, 0.3753359904391197) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.372962991323445, 0.23309313936751475) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.52600381018296, 0.18299999546435503) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.449046881252074, 0.19253120653466146) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.362738221170265, 0.7956251606128173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.660311376412559, 0.22679542291300758) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.230002854703785, 0.0743702922359972) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.8093879537579936, 0.17259753303699765) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.719518741505766, 0.11241550630137563) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.040533845110904, 0.020301579784660947) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.761120934657559, 0.2420985797196117) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.807950722420015, 0.38049128252376235) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.384978828956187, 0.38393779153814117) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.799411841649328, 1.0293880874729715) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.949799193429907, 0.6906649253658828) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.198298042079324, 0.005724476696264636) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.526834291573687, 0.32279670862862064) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.022960895361077, 0.18703697396580404) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.827922705528413, 0.8151463793295977) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0851373530193085, 0.10405231530111346) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.208449461149201, 0.12097620997810955) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.821070534894155, 0.9803791763761185) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.840772672347155, 0.5197312556905456) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.557576998194614, 0.12806714826848425) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9208610207327608, 0.34605933357273555) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.625498946197542, 0.21413603834972655) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.569365760571546, 0.4531052316264415) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.8573111681538474, 0.24486088180409893) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.568952647756759, 0.2206242905616616) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.664696330314914, 0.17316209202118288) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.471922114220798, 0.1517356210621727) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.608122977392515, 0.9534619264106732) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.298140843381819, -0.052037412944487625) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.109606976505736, 0.034252430731425004) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.802676922402548, 0.8241437159606513) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.484565068657738, 5.7033256546634705) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.676821814593935, 6.55432084050044) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.0290198833112845, 4.944104501422204) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.746946514171396, 4.704134417484464) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.797064789373413, 5.401981824776233) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2533009279413605, 5.868220654120887) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.298584050507616, 6.069598679393655) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.643092262804315, 4.187440377414845) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.310337854846504, 5.37833701308941) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.351647312427555, 5.266172412424701) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.414327074638725, 5.860194683444263) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.847782518932133, 4.8067359207096345) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.56356871472031, 5.289427219156273) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.48374157887462, 7.185538660758186) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.937217947529687, 5.8068759543663795) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.316564641379318, 7.456892774814093) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.566160777245466, 6.513393075087149) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.891101607726249, 5.130470660390386) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.874546392857884, 3.8500816954788517) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2156848630752926, 5.7838000703862384) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.847803797737899, 5.998132184877192) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.461246537368334, 5.937779103798387) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.0490459753829136, 5.473194592843476) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.487665998623625, 5.5959914584874735) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.835419137604656, 5.682245713144186) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.312702842115851, 5.607890809886377) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.180491238254136, 5.979494783787766) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.7653565417417365, 6.6436844683208) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.489274980322424, 5.542950477066778) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.339427198259466, 5.946884271881218) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.55328892365508, 5.63822591404573) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.110849658762431, 5.4811460169102775) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.065117249411587, 4.4689967622580085) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.93615400724142, 5.734015209653719) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.961981005747618, 4.109087311052238) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.214167684224225, 6.500973396795047) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.228030218214457, 5.6352674912806044) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.994671939027831, 5.123648773600857) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.072242305530638, 4.7895354814277455) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.112883000644778, 5.105178532349343) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.360753425363357, 6.691507858547083) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1969388431619175, 6.722723076097111) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2083901844759986, 6.7255449638547) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.613980029476009, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.147436133412397, 6.328854596406781) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.853125535864925, 6.651057709861384) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.70297051824501, 4.992669552406845) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.780867058441905, 4.246195958154515) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.224536755078787, 7.383414348524344) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.456888941930534, 7.0198569958232735) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.08491929389748473, 0.4496642531281598) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.0349276762270414, -0.014178422208104138) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (4.733493141217736, -0.02623891593603414) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (4.730409057986356, 0.35142865332447454) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.245315685218736, 5.740343898060502) {};


==> img/sf_shd.tikz <==
\node at (5.0, 9) {SF, 50 nodes, density parameter 4};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (1.2749968590962775, -0.5) -- (1.2749968590962775, -0.7) node[below,black] {1};
\draw[axisgray,thin,font=\small] (2.549993718192555, -0.5) -- (2.549993718192555, -0.7) node[below,black] {2};
\draw[axisgray,thin,font=\small] (3.8249905772888324, -0.5) -- (3.8249905772888324, -0.7) node[below,black] {3};
\draw[axisgray,thin,font=\small] (5.09998743638511, -0.5) -- (5.09998743638511, -0.7) node[below,black] {4};
\draw[axisgray,thin,font=\small] (6.374984295481387, -0.5) -- (6.374984295481387, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (7.649981154577665, -0.5) -- (7.649981154577665, -0.7) node[below,black] {6};
\draw[axisgray,thin,font=\small] (8.924978013673943, -0.5) -- (8.924978013673943, -0.7) node[below,black] {7};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 2.3734177215189876) -- (-0.7, 2.3734177215189876) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 4.746835443037975) -- (-0.7, 4.746835443037975) node[left,black] {200};
\draw[axisgray,thin,font=\small] (-0.5, 7.120253164556963) -- (-0.7, 7.120253164556963) node[left,black] {300};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.08452792802219002, 2.064873417721519) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10035449578456218, 0.9731012658227849) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10185769142041287, 0.5933544303797469) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08331837990590085, 0.6882911392405063) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11771891323788856, 0.189873417721519) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07073196629570919, 0.4746835443037975) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0757236701453157, 2.0174050632911396) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07665416192313955, 1.0443037974683544) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.052625526487051856, 0.9731012658227849) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07988306870655836, 1.0680379746835444) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07353864077615599, 0.9256329113924051) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10087369864523618, 1.4477848101265824) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10166618216852491, 0.6170886075949368) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.058437072324502515, 1.0443037974683544) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08892078548097229, 2.492088607594937) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13530523823705337, 0.8069620253164558) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08411055944625008, 1.3291139240506329) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06779275525363834, 1.3765822784810127) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05941194561149405, 0.8306962025316457) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0798730372695547, 0.569620253164557) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06437355515008959, 2.088607594936709) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07230933376879903, 0.9731012658227849) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0542293404758786, 1.8037974683544304) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05523643595445764, 1.7563291139240507) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06804445312754823, 1.5427215189873418) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.056485501852882404, 1.89873417721519) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1227258162344703, 2.6107594936708862) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0756330832293433, 1.1155063291139242) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09424778251285247, 1.2579113924050633) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07165941824413799, 2.136075949367089) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07857411816905117, 1.0917721518987342) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10438591752827336, 1.0917721518987342) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1083097293113999, 1.5427215189873418) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07983534338505613, 1.8750000000000002) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1163406545901743, 1.0680379746835444) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09487033957295807, 0.6408227848101267) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11571779354712919, 1.8037974683544304) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08077556261694413, 1.5664556962025318) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05500115315928101, 2.0411392405063293) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0810075015997862, 1.5901898734177216) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08247513123171485, 1.0443037974683544) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09240807776297008, 0.9256329113924051) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05660314325047072, 1.708860759493671) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07226100048141777, 1.8275316455696204) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09425477412046107, 1.1629746835443038) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09547222579317735, 0.9968354430379748) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.09691644873876414, 1.2104430379746836) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08902170781688784, 1.6139240506329116) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.16021451224888614, 1.3053797468354431) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06324912225686175, 1.4240506329113924) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0581190149748987, 0.6170886075949368) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1309834215912333, 0.11867088607594937) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0756639982942908, 0.4272151898734178) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0737422181507421, 0.14240506329113925) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0386358364332247, 0.1661392405063291) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.886716106654603, 0.1661392405063291) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9905797814928072, 0.759493670886076) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9732874079961434, 0.7120253164556962) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8638398705421775, 0.3560126582278481) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9676278536284452, 0.023734177215189875) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0003044997105017, 0.6882911392405063) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0900056093971826, 0.1661392405063291) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.10205458117033, 0.2848101265822785) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.997630969757558, 0.3560126582278481) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1778733979757106, 0.023734177215189875) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0754047008468934, 0.759493670886076) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9707512783318558, 0.569620253164557) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.152188359502262, 0.4272151898734178) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7871619979497566, 0.5933544303797469) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9580095294395773, 0.4746835443037975) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0075195347796455, 0.3085443037974684) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7784458951253387, 0.569620253164557) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.997893003051411, 0.6645569620253164) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9700040882665534, 0.3322784810126582) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0619716947501812, 0.3560126582278481) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.006802439025354, 0.7832278481012659) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1342360390439334, 0.4746835443037975) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9705354504448075, 0.949367088607595) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1957436430403727, 0.0949367088607595) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9927608590837534, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9717562459298583, 0.4509493670886076) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.991858941702243, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9630966839321883, 0.4984177215189874) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0547624353568879, 0.5458860759493671) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0325306430762125, 0.0949367088607595) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0048058790786871, 0.5221518987341772) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.281164368955888, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9263530501024985, 0.23734177215189875) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9144895079224489, 0.4509493670886076) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0979599309752017, 0.189873417721519) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.038432471846696, 0.2848101265822785) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0354017619398341, 0.2136075949367089) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.226092083788763, 0.4746835443037975) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.0973100154505409, 0.4984177215189874) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1375950505254602, 0.2136075949367089) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.935916353379316, 0.4984177215189874) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.1416079293098618, 0.07120253164556962) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.2212581470847594, 0.11867088607594937) circle (0.1cm);
\fill[tblred, opacity=0.3] (1.216788077959343, 0.759493670886076) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.9707111525838412, 0.3560126582278481) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.869693305228692, 0.6170886075949368) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.117297136909325, 0.14240506329113925) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.508303491581481, 0.4034810126582279) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.935108001946585, 0.14240506329113925) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.733205573356965, 0.1661392405063291) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.774789831515328, 0.4984177215189874) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.367952744514529, 0.759493670886076) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.174243568093379, 0.0949367088607595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.306564605813315, 0.3560126582278481) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.740369843275212, 0.4984177215189874) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.348995456458198, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.726626774580205, 0.189873417721519) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.408471147292106, 0.2848101265822785) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.635078360570153, 0.11867088607594937) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.822378056711847, 0.023734177215189875) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.990187582704258, 0.759493670886076) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.384382110445939, 0.8306962025316457) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.748836376106296, 0.4034810126582279) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.268878928854099, 0.3085443037974684) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.939784171504986, 0.5458860759493671) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.675180093932552, 0.3085443037974684) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.092176989932359, 0.569620253164557) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.355510418817662, 0.6882911392405063) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.496018325064338, 0.4272151898734178) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.79462958204504, 0.3560126582278481) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.00249767582244, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.51455693741809, 0.4746835443037975) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.384463577873726, 0.9018987341772152) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.079939761524775, 0.0949367088607595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.273171380747963, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.7435464649930354, 0.4509493670886076) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.67262177351368, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.39369158796827, 0.5221518987341772) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.034948462580444, 0.4984177215189874) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.434023740398812, 0.0949367088607595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.550703639949474, 0.5221518987341772) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.5338948121146805, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.526309009054223, 0.23734177215189875) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.889970791191291, 0.4984177215189874) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.6388915225633, 0.189873417721519) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.377161603683883, 0.2848101265822785) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.828964759045035, 0.2136075949367089) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.600510636621438, 0.5221518987341772) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.83941326064169, 0.0949367088607595) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.817733501379155, 0.2136075949367089) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.388097389932565, 0.11867088607594937) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.863752870624891, 0.07120253164556962) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.1276185736372675, 0.11867088607594937) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (5.443526155892847, 0.7357594936708861) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (4.499984694458996, 0.3560126582278481) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.3894112041971045, 0.6170886075949368) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.665050166456497, 1.4240506329113924) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.963569620589469, 1.2816455696202533) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.058317151054868, 0.9968354430379748) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.287702069239227, 0.1661392405063291) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.746276839755667, 0.189873417721519) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.488490491550444, 1.518987341772152) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.378138300868512, 1.0205696202531647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.731268898049381, 1.0680379746835444) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.215838161671685, 2.064873417721519) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.5723107472894675, 1.4715189873417722) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.6131505512289825, 2.2310126582278484) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.1156866352958295, 1.0205696202531647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.977755288444396, 1.1155063291139242) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.770085695526492, 0.4984177215189874) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.087454219789332, 1.3765822784810127) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.372962991323445, 1.0443037974683544) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.52600381018296, 0.8306962025316457) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.449046881252074, 0.7120253164556962) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.362738221170265, 1.8275316455696204) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.660311376412559, 0.9731012658227849) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.230002854703785, 0.8069620253164558) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.8093879537579936, 1.0680379746835444) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.719518741505766, 0.6408227848101267) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.040533845110904, 1.0917721518987342) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.761120934657559, 1.0443037974683544) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.807950722420015, 1.1155063291139242) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.384978828956187, 1.139240506329114) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.799411841649328, 1.9462025316455698) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.949799193429907, 1.2816455696202533) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.198298042079324, 0.2610759493670886) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.526834291573687, 1.2341772151898736) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.022960895361077, 1.0205696202531647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.827922705528413, 1.9462025316455698) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.0851373530193085, 0.6645569620253164) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.208449461149201, 0.6882911392405063) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.821070534894155, 1.9224683544303798) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.840772672347155, 1.4715189873417722) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.557576998194614, 0.6170886075949368) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.9208610207327608, 1.2816455696202533) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.625498946197542, 1.3291139240506329) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.569365760571546, 1.2104430379746836) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.8573111681538474, 0.8781645569620253) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.568952647756759, 0.8781645569620253) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.664696330314914, 0.8306962025316457) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.471922114220798, 1.0205696202531647) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.608122977392515, 1.7325949367088609) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.298140843381819, 0.11867088607594937) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.109606976505736, 0.8069620253164558) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.802676922402548, 1.5901898734177216) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.736630336348307, 4.129746835443038) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5181389507840373, 4.533227848101266) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.847150021629906, 4.390822784810127) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.695506612343294, 4.106012658227848) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8585457340660576, 3.939873417721519) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6753367363412788, 4.0585443037974684) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.4179714045072704, 4.723101265822785) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7815222328714198, 4.034810126582279) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7394278913405685, 4.533227848101266) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9165523665482214, 4.3433544303797476) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.0531574358345965, 4.2484177215189876) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.614855074765668, 4.651898734177215) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9862544386448886, 4.272151898734178) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.588591860741281, 4.3433544303797476) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7608589925585885, 3.987341772151899) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.543490519972849, 4.2484177215189876) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.716831015549548, 4.272151898734178) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.640013918770834, 4.533227848101266) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.557485894507645, 4.462025316455697) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6832010789692045, 4.438291139240507) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.701181669840907, 4.367088607594937) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.801746217836667, 4.580696202531646) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.709800802107623, 4.153481012658228) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8975725837543673, 4.462025316455697) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.0109104948681145, 4.6044303797468356) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.488880592856711, 4.580696202531646) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.560426321481474, 4.319620253164557) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8034409227244055, 4.675632911392405) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.76553455415111, 4.651898734177215) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.722176555540738, 4.556962025316456) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (4.062634407956595, 4.4145569620253164) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7668583998526532, 4.272151898734178) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5719585222574635, 4.6993670886075956) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5363900864718985, 4.319620253164557) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8439335781470065, 4.533227848101266) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.9279441272061595, 4.794303797468355) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.598827270297343, 4.6993670886075956) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5679754338011334, 4.485759493670886) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.728137053018546, 4.438291139240507) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.8713963088506786, 4.438291139240507) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6807424649544904, 4.390822784810127) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.715947337144408, 4.462025316455697) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.89452059504174, 4.485759493670886) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.7125007785763033, 4.295886075949367) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6391211208775083, 4.082278481012659) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.485176864721786, 4.8655063291139244) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.933629824106655, 4.6044303797468356) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.638658762826522, 4.2484177215189876) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.5715332501250963, 4.533227848101266) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (3.6982953518303097, 4.628164556962026) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.484565068657738, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.676821814593935, 6.693037974683545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.0290198833112845, 5.814873417721519) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.746946514171396, 4.8655063291139244) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.797064789373413, 5.9335443037974684) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2533009279413605, 6.242088607594937) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.298584050507616, 6.147151898734178) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.643092262804315, 4.6993670886075956) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.310337854846504, 5.102848101265823) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.351647312427555, 5.886075949367089) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.414327074638725, 6.147151898734178) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.847782518932133, 5.340189873417722) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.56356871472031, 5.482594936708861) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.48374157887462, 7.262658227848101) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.937217947529687, 5.79113924050633) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.316564641379318, 7.500000000000001) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.566160777245466, 6.408227848101267) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.891101607726249, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.874546392857884, 4.556962025316456) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2156848630752926, 6.408227848101267) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.847803797737899, 6.099683544303798) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.461246537368334, 6.242088607594937) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.0490459753829136, 5.8623417721518996) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.487665998623625, 6.4794303797468356) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.835419137604656, 6.716772151898734) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.312702842115851, 6.028481012658228) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.180491238254136, 6.455696202531646) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.7653565417417365, 6.835443037974684) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.489274980322424, 5.981012658227849) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.339427198259466, 6.075949367088608) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.55328892365508, 6.313291139240507) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.110849658762431, 5.197784810126582) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.065117249411587, 5.292721518987342) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.93615400724142, 5.79113924050633) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.961981005747618, 4.390822784810127) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.214167684224225, 7.2863924050632916) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.228030218214457, 5.838607594936709) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.994671939027831, 5.150316455696203) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.072242305530638, 5.031645569620253) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.112883000644778, 5.268987341772152) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.360753425363357, 7.0965189873417724) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.1969388431619175, 6.906645569620253) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.2083901844759986, 6.693037974683545) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.613980029476009, 7.262658227848101) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.147436133412397, 6.408227848101267) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.853125535864925, 6.835443037974684) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.70297051824501, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (4.780867058441905, 4.2484177215189876) circle (0.1cm);
\fill[tblblue, opacity=0.3] (6.224536755078787, 7.072784810126583) circle (0.1cm);
\fill[tblblue, opacity=0.3] (5.456888941930534, 7.001582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.811071532870146, 3.417721518987342) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.046548056374122, 3.8449367088607596) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.129023187605837, 3.1091772151898738) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.369454146651036, 3.1091772151898738) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.285244883944329, 2.848101265822785) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.8981258631025595, 2.9193037974683547) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.896126263326497, 3.7500000000000004) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.346284870984928, 3.417721518987342) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.355914138559618, 3.6313291139240507) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.600342138878071, 3.5126582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.08596756082539, 3.037974683544304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.127241665190576, 3.8924050632911396) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.713167352366049, 3.037974683544304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.179434715149594, 3.655063291139241) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.958495050990554, 3.5126582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.969380588859335, 3.7500000000000004) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.298849123630864, 3.3465189873417724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.988190141207066, 3.417721518987342) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.19707736818745, 2.7294303797468356) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.869841983284403, 3.4651898734177218) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.880907053477256, 3.2041139240506333) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.307303314754605, 3.4889240506329116) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.563017016083402, 3.4889240506329116) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.936351322567453, 3.251582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.849105878260973, 3.251582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (10.0, 4.177215189873418) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.931482519020288, 3.7262658227848102) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.5572534691521, 2.824367088607595) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.993652015469205, 3.4651898734177218) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.06204978796734, 3.4651898734177218) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.435685858315436, 3.5363924050632916) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.494349580319633, 3.0617088607594938) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.936766350474758, 3.3465189873417724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.913767092466715, 3.227848101265823) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.738108757374587, 3.180379746835443) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.174081575584917, 3.6313291139240507) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.900433519189516, 3.1091772151898738) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.915534449276996, 3.5601265822784813) circle (0.1cm);
\fill[tblgray, opacity=0.3] (5.8410449498660695, 3.2041139240506333) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.938180083931513, 3.5601265822784813) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.395720096521878, 3.79746835443038) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.780294476177054, 3.8686708860759498) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.227377992419456, 3.251582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.208060180596871, 3.583860759493671) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.111330985348842, 3.014240506329114) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.378168425577817, 3.5126582278481013) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.7607915387443125, 2.6582278481012658) circle (0.1cm);
\fill[tblgray, opacity=0.3] (6.313061146806645, 3.3465189873417724) circle (0.1cm);
\fill[tblgray, opacity=0.3] (8.09228149926696, 3.7262658227848102) circle (0.1cm);
\fill[tblgray, opacity=0.3] (7.768103453176276, 3.7262658227848102) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.08491929389748473, 1.3248417721518988) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (1.0349276762270414, 0.37689873417721526) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (4.733493141217736, 0.3341772151898734) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (4.730409057986356, 1.1017405063291141) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (3.7247874954064373, 4.417879746835443) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (5.245315685218736, 6.020411392405063) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (7.210600900403547, 3.3930379746835446) {};


==> img/uniform_shd.tikz <==
\node at (5.0, 9) {Uniform noise};\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (10.5, -0.5);
\draw[axisgray,semithick,->,>={[round,sep]Stealth}] (-0.5, -0.5) -- (-0.5, 7.5);
\draw[axisgray,thin,font=\small] (0.0, -0.5) -- (0.0, -0.7) node[below,black] {0};
\draw[axisgray,thin,font=\small] (2.760271040812763, -0.5) -- (2.760271040812763, -0.7) node[below,black] {5};
\draw[axisgray,thin,font=\small] (5.520542081625526, -0.5) -- (5.520542081625526, -0.7) node[below,black] {10};
\draw[axisgray,thin,font=\small] (8.280813122438289, -0.5) -- (8.280813122438289, -0.7) node[below,black] {15};
\draw[axisgray,thin,font=\small] (-0.5, 0.0) -- (-0.7, 0.0) node[left,black] {0};
\draw[axisgray,thin,font=\small] (-0.5, 1.6304347826086956) -- (-0.7, 1.6304347826086956) node[left,black] {100};
\draw[axisgray,thin,font=\small] (-0.5, 3.260869565217391) -- (-0.7, 3.260869565217391) node[left,black] {200};
\draw[axisgray,thin,font=\small] (-0.5, 4.891304347826087) -- (-0.7, 4.891304347826087) node[left,black] {300};
\draw[axisgray,thin,font=\small] (-0.5, 6.521739130434782) -- (-0.7, 6.521739130434782) node[left,black] {400};
\node[align=left] at (5.0, -2) {Runtime in seconds};
\node[align=left] at (-0.5, 8) {SHD};
\fill[tblpink, opacity=0.3] (0.0577444492004593, 0.09782608695652173) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0520420135714151, 0.08152173913043478) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08693368052227124, 4.467391304347826) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05672860619561306, 0.2608695652173913) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04112834807830289, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06949982446501381, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.040167785465013456, 0.1467391304347826) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.056355726792564426, 0.09782608695652173) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05527209949807116, 0.1793478260869565) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07178711647566655, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05115450004696859, 0.03260869565217391) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.10852225286496223, 3.016304347826087) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05001585560087831, 0.9130434782608695) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.059765473991780095, 0.1793478260869565) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06282024210521314, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.043715075543221654, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.1015033541969867, 0.9130434782608695) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07364045741259838, 0.016304347826086956) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08929954966092259, 0.016304347826086956) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06699483300761118, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05641640360329701, 0.1793478260869565) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07308844321690972, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05474891007797997, 0.03260869565217391) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07457693356956663, 0.048913043478260865) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04605119856641624, 0.09782608695652173) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.11477722916961468, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04362781149654984, 0.1467391304347826) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05832081309242893, 0.21195652173913043) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07248680828879982, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.08591889047726418, 0.06521739130434782) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.049701152228944216, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06056585508953469, 0.048913043478260865) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.129121832678706, 0.44021739130434784) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.061114183925786235, 0.11413043478260869) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05391851962480882, 0.016304347826086956) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07259684259199384, 0.1793478260869565) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06955444675667113, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07782360361368973, 3.1956521739130435) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07131262644813731, 0.11413043478260869) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07907912660192867, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.05859313483083615, 0.19565217391304346) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.040342576798316876, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07490861591890746, 0.30978260869565216) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.046312069366572395, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04906424314622189, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.0764469902439454, 0.08152173913043478) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.06815479989044479, 0.08152173913043478) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.07380458752753014, 0.03260869565217391) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.13973527299767283, 0.0) circle (0.1cm);
\fill[tblpink, opacity=0.3] (0.04168128361385083, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5806858972495201, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5666685010104532, 0.08152173913043478) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8063719127595923, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.546338084055599, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5259234303136108, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5348780640259337, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.49769094462567126, 0.11413043478260869) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7457950015917463, 0.13043478260869565) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5568919005236724, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6250348546159266, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5559949103606734, 0.03260869565217391) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8209343473354134, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5714195874248007, 0.03260869565217391) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5396332306596582, 0.09782608695652173) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6707685857908309, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.49850909442071195, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8647996012756977, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7325386320764445, 0.016304347826086956) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.674477110344413, 0.016304347826086956) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6211029709564588, 0.06521739130434782) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5913922612742943, 0.016304347826086956) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6603078246485448, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5909855555364122, 0.03260869565217391) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5179256738551401, 0.048913043478260865) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.4487394998022212, 0.09782608695652173) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7901146077026355, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.565205939793836, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5941527271126774, 0.016304347826086956) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6047366845561473, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7580276309034079, 0.08152173913043478) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5413823285725115, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.675027413480363, 0.048913043478260865) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.7859098758248411, 0.08152173913043478) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5229944909009594, 0.03260869565217391) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5149227640137866, 0.016304347826086956) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5919072902556319, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6616415299048426, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8388300579021299, 0.09782608695652173) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5391691386105408, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.557751247372421, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.523256151420995, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6290800630780856, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6856442759188072, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.5797448143932555, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6480642708785517, 0.03260869565217391) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6192231744035677, 0.08152173913043478) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6798054819905895, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.8752964262924756, 0.03260869565217391) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.6916154795468014, 0.0) circle (0.1cm);
\fill[tblred, opacity=0.3] (0.49883985543019355, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.6867712851586747, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.5719152156211016, 0.08152173913043478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4447158638547672, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.428124994282757, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.4281884351130674, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.617115096157543, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.3820264125235777, 0.11413043478260869) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.6168353115662755, 0.21195652173913043) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.6640564406480034, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.03904860761395, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.6647248069059213, 0.03260869565217391) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.2467313790337298, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.658359533058115, 0.03260869565217391) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.5562584925324154, 0.09782608695652173) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.1334390864773147, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.397070049745903, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4468462648493827, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.705343956767996, 0.016304347826086956) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.404572428086035, 0.016304347826086956) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.922687331986273, 0.06521739130434782) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.67516977365062, 0.016304347826086956) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.6166115181144565, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.676156528639909, 0.03260869565217391) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.2559765901756714, 0.048913043478260865) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.2963278538926617, 0.09782608695652173) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.672726288209823, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.7301107172792696, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.903191385703967, 0.016304347826086956) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.6115284861108083, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.077317774868947, 0.08152173913043478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.482417183030494, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.059133290066336, 0.048913043478260865) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.9745574498639424, 0.08152173913043478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.583071456737164, 0.03260869565217391) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.4115747031505492, 0.016304347826086956) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.689075029666814, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.920968769908756, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.8876238088276653, 0.09782608695652173) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.5845939050446347, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.555507337307142, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.4707593381710433, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.0438476037009803, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.8716198327460165, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.7170942909873204, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.7934046596921327, 0.03260869565217391) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.900236122295336, 0.08152173913043478) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.7895580657796386, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.4295656144487254, 0.03260869565217391) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (3.1896187057367764, 0.0) circle (0.1cm);
\fill[tblflamingo, opacity=0.3] (2.2230956816577043, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.7173067256348746, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.3725766244468818, 0.75) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.261054265246138, 0.19565217391304346) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.5719410131371614, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.315562797754832, 0.16304347826086957) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.420255698924666, 0.048913043478260865) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.2320330731526608, 0.1467391304347826) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.9860741981049435, 0.09782608695652173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.4623696174124388, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.573585999645916, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.350753768539974, 0.6195652173913043) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.4181760111083053, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.4162415527777625, 0.03260869565217391) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.3250092953320305, 0.06521739130434782) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.7674635462342225, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.241705430615363, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (4.661154299063259, 1.451086956521739) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.18041280948283, 0.016304347826086956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.854279295254506, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.8440651899545473, 0.21195652173913043) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.74141108227332, 0.19565217391304346) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.877665928142572, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.9094228020322177, 0.2608695652173913) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.082861832176181, 0.24456521739130435) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.486068189652861, 0.1793478260869565) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.8531601305654406, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.4946394143637436, 0.08152173913043478) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.4901972400422148, 0.06521739130434782) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.850731478696378, 0.22826086956521738) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.215306187493425, 0.016304347826086956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.3291039929066306, 0.733695652173913) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.175157750165456, 0.08152173913043478) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.7311872370948485, 0.08152173913043478) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.385129880029573, 0.11413043478260869) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.7204229602789196, 0.016304347826086956) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.620044430430134, 0.09782608695652173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.576037026911561, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (5.050852892863034, 0.09782608695652173) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.650679507231116, 0.11413043478260869) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.7477475313455284, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.5575169111602123, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.0022899112482526, 0.1467391304347826) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.423211883673156, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.8336731344417676, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.3456149296648494, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.2059066782490495, 0.08152173913043478) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.168713109469772, 0.0) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.192397993232285, 0.717391304347826) circle (0.1cm);
\fill[tblteal, opacity=0.3] (3.251666996659893, 0.2934782608695652) circle (0.1cm);
\fill[tblteal, opacity=0.3] (2.177524369537993, 0.09782608695652173) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6006399205478623, 2.4130434782608696) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4196806117465015, 2.641304347826087) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5146614062197048, 2.918478260869565) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.478307967772111, 3.1630434782608696) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.430107678173934, 2.152173913043478) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.533490565683852, 2.3967391304347827) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.544531244457565, 2.6739130434782608) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.583730701730475, 2.983695652173913) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5080723784060734, 2.6739130434782608) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5838452111129855, 2.7717391304347827) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4674791971660324, 2.8043478260869565) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.640841927207649, 3.016304347826087) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5904373978061346, 2.6902173913043477) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.599185519769999, 2.4293478260869565) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6553334186143056, 3.1141304347826084) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.581752190192661, 2.4619565217391304) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5378112547639358, 3.375) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4130227466833838, 3.0652173913043477) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5357233670228272, 2.934782608695652) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5378286286012823, 2.9510869565217392) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5701850314993595, 3.1630434782608696) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6058991917045928, 2.7717391304347827) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5465309468121424, 2.7717391304347827) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3510688272858538, 2.527173913043478) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5977758697853004, 2.4782608695652173) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.589057099076953, 3.032608695652174) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5877973642493575, 2.8206521739130435) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.7321060366885166, 2.902173913043478) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6258580454561973, 2.7717391304347827) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4603405243163503, 2.7717391304347827) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5937407960615932, 2.7880434782608696) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5977741587255616, 3.016304347826087) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6443318309746222, 3.260869565217391) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6796411281216919, 2.4130434782608696) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.57845155595678, 2.592391304347826) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6578831608648734, 2.641304347826087) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4131937210372703, 2.8043478260869565) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5091629815595011, 3.5380434782608696) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.435764310049974, 2.8206521739130435) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.618543265073413, 2.559782608695652) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6462099164677746, 2.5760869565217392) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4764013207433206, 2.967391304347826) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6518773411821661, 2.8206521739130435) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5919451046758564, 2.7228260869565215) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6370657499843997, 2.8206521739130435) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.4878301468377504, 3.0978260869565215) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.3968246706173808, 3.016304347826087) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.465294963599639, 2.934782608695652) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.5054534040460799, 2.967391304347826) circle (0.1cm);
\fill[tblmustard, opacity=0.3] (1.6843497012825328, 2.7065217391304346) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.1838620031900207, 3.8152173913043477) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.5002135205123883, 5.396739130434782) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.956468257926777, 6.58695652173913) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.7058818481398417, 6.684782608695652) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.4297196624731972, 2.233695652173913) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.468739234719582, 5.625) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2000945636907567, 3.782608695652174) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.898216676943774, 6.114130434782608) circle (0.1cm);
\fill[tblblue, opacity=0.3] (1.958702994079457, 4.385869565217392) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9350413149194, 5.83695652173913) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.6490908540737577, 5.429347826086956) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.536460610016225, 6.521739130434782) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2580950137521163, 4.353260869565217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.133049715090785, 3.733695652173913) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.6340202347555537, 5.217391304347826) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.1256093692471785, 5.201086956521739) circle (0.1cm);
\fill[tblblue, opacity=0.3] (3.4646737962665126, 7.5) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.605816047363292, 5.233695652173913) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.5388958428842825, 5.673913043478261) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.312185165830711, 5.103260869565217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.3086172114156587, 5.869565217391304) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.8361858914779843, 5.478260869565217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.4459670038976755, 5.282608695652174) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.061052006647283, 3.8967391304347827) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2005498372012213, 3.4565217391304346) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.879919920298311, 6.016304347826087) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.0113928411919257, 2.7228260869565215) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.1857290326048617, 4.793478260869565) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.4955932643580585, 5.266304347826087) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.337814998036164, 5.021739130434782) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.085426447484477, 5.054347826086956) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.5938929882443484, 4.679347826086956) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.7514061719267295, 5.510869565217392) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.481133624986537, 6.260869565217391) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2998076229211826, 4.4021739130434785) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.5563241709023843, 5.364130434782608) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.2381016755657788, 4.467391304347826) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.9848952779450046, 7.271739130434782) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.742260294383616, 4.71195652173913) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.228483808774754, 5.168478260869565) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.163065519886351, 4.434782608695652) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.732612286617195, 5.934782608695652) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.3496409216099434, 4.353260869565217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.593056674892082, 5.429347826086956) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.3126836106945814, 5.217391304347826) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.476587602500869, 4.565217391304348) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.682807286224112, 5.690217391304348) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.3508310294681736, 5.217391304347826) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.6116382571740426, 5.853260869565217) circle (0.1cm);
\fill[tblblue, opacity=0.3] (2.022095783097223, 3.260869565217391) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.8224938598292226, 3.032608695652174) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.7554963944220137, 3.0) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.560531930039716, 3.4728260869565215) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.6338270166250646, 3.1956521739130435) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.393591465297201, 3.0489130434782608) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.585788751222141, 3.032608695652174) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.7181159252712823, 2.7880434782608696) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.7871492885275404, 3.391304347826087) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.5531506815670837, 3.244565217391304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.606601818643278, 3.1793478260869565) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.0162899336499733, 3.1630434782608696) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.740688488583684, 3.244565217391304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.5237865272919886, 3.0489130434782608) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.314610527200276, 2.8206521739130435) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.117506487910764, 3.5217391304347827) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.2124031377308193, 2.8369565217391304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.877749638449787, 3.5543478260869565) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.1752164526764903, 3.4239130434782608) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.65862224653799, 3.3260869565217392) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.4185789920007563, 3.260869565217391) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.4621785052016283, 2.885869565217391) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.694436832787885, 3.309782608695652) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.6037165770639525, 2.8369565217391304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.567267977370893, 2.8532608695652173) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.989262560497972, 3.1630434782608696) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.8944365511211276, 2.885869565217391) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.206893788612284, 2.608695652173913) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.9463447071729876, 2.902173913043478) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.8131147516817316, 2.4130434782608696) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.818268858474524, 3.1141304347826084) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.4525985449648138, 3.244565217391304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.8881073411478133, 3.358695652173913) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.3326849776996927, 2.6902173913043477) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.7066385314042707, 3.1630434782608696) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.568963505951928, 2.6902173913043477) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.7503903289218834, 2.8206521739130435) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.6921000516647906, 3.2119565217391304) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.2730835416888584, 3.309782608695652) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.8234398126247435, 2.967391304347826) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.4644303914376886, 2.8043478260869565) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.5211784773903263, 3.0652173913043477) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.444884034703082, 3.293478260869565) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.6378487967308017, 2.7880434782608696) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.863466764711267, 3.0) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.513385390000596, 3.0652173913043477) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.664107904060143, 2.967391304347826) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.8246776985356763, 3.0489130434782608) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.0848730249550034, 3.2282608695652173) circle (0.1cm);
\fill[tblgray, opacity=0.3] (3.1077258072046066, 3.407608695652174) circle (0.1cm);
\fill[tblgray, opacity=0.3] (2.2276231457262066, 2.4782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (10.0, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.180179776308423, 0.19565217391304346) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.213115965217947, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.382551813159331, 0.08152173913043478) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.115563184717573, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.149906127972237, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.252226315764466, 0.048913043478260865) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.2423533694524, 0.048913043478260865) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.115727051592545, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.213722206845352, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.094997694478621, 0.048913043478260865) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.24002553848794, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.13126781747894, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.187547994403044, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.13066842009049, 0.1467391304347826) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.19396367870315, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.2235396095259, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.150129223838164, 0.03260869565217391) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.11362126353417, 0.13043478260869565) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.119517707013582, 0.1467391304347826) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.162886227149736, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.145488303346989, 0.048913043478260865) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.111321730865386, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.21579745906839, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.22066187028543, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.142373911382663, 0.08152173913043478) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.15625165882306, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.290809001811578, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.265725655762658, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.2315777733182, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.203341865510783, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.112221879907903, 0.08152173913043478) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.125822172430677, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.127806343627626, 0.08152173913043478) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.12037889654205, 0.08152173913043478) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.286896992769075, 0.1467391304347826) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.152800319710195, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.199859727322625, 0.1793478260869565) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.349922825282887, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.232098067098734, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.240073448160622, 0.09782608695652173) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.202384198537052, 0.03260869565217391) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.196912229492808, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.147034443250842, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.183513183919297, 0.1467391304347826) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.210108185437337, 0.08152173913043478) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.263106681402665, 0.048913043478260865) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.216800403315208, 0.06521739130434782) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.563179702851311, 0.11413043478260869) circle (0.1cm);
\fill[tbllightgray, opacity=0.3] (8.22484817536604, 0.1467391304347826) circle (0.1cm);
\node[diamond, draw, fill=tblpink, inner sep = 0cm, minimum size=0.25cm] at (0.0673787290029772, 0.32021739130434784) {};
\node[diamond, draw, fill=tblred, inner sep = 0cm, minimum size=0.25cm] at (0.62636302393587, 0.026086956521739132) {};
\node[diamond, draw, fill=tblflamingo, inner sep = 0cm, minimum size=0.25cm] at (2.8421454151489622, 0.027717391304347826) {};
\node[diamond, draw, fill=tblteal, inner sep = 0cm, minimum size=0.25cm] at (2.782367292477114, 0.15489130434782608) {};
\node[diamond, draw, fill=tblmustard, inner sep = 0cm, minimum size=0.25cm] at (1.5538968299683216, 2.8141304347826086) {};
\node[diamond, draw, fill=tblblue, inner sep = 0cm, minimum size=0.25cm] at (2.450288195766083, 5.101630434782609) {};
\node[diamond, draw, fill=tblgray, inner sep = 0cm, minimum size=0.25cm] at (2.686206574899725, 3.0632608695652173) {};
\node[diamond, draw, fill=tbllightgray, inner sep = 0cm, minimum size=0.25cm] at (8.235052561846683, 0.09652173913043478) {};

